Isotope Shifts in Beryllium-, Boron-, Carbon-, and Nitrogen-like Ions from Relativistic Configuration Interaction Calculations

Energy levels, normal and specific mass shift parameters as well as electronic densities at the nucleus are reported for numerous states along the beryllium, boron, carbon, and nitrogen isoelectronic sequences. Combined with nuclear data, these electronic parameters can be used to determine values of level and transition isotope shifts. The calculation of the electronic parameters is done using first-order perturbation theory with relativistic configuration interaction wave functions that account for valence, core-valence and core-core correlation effects as zero-order functions. Results are compared with experimental and other theoretical values, when available.

==> (inline-0) <==
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
Level composition in $LSJ$ coupling & Leading components expressed within the $LSJ$ coupling scheme \\
								   & for each calculated level. \\
Energy          & The calculated total energy in atomic units ($E_{\text h}$).\\
$\Delta E$      & Calculated energy relative to the ground state (in cm$^{-1}$).\\
$\widetilde K_{\rm NMS} =  K_{\rm NMS}/h $   & The normal mass shift parameter in GHz~u (see eq.(\ref{eq:NMS})).\\
$\widetilde K_{\rm SMS} = K_{\rm SMS}/h  $   & The specific mass shift parameter in GHz~u (see eq.(\ref{eq:SMS})).\\
$\widetilde {\cal F}$         & The electronic field shift factor in GHz/fm$^2$ (see eq.(\ref{level_electronic_factor})). \\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
Exp. $\delta\sigma_{\rm IS}$&Experimental transition IS (in cm$^{-1}$)\\
$\delta\sigma_{\rm MS}$&Transition mass shift (in cm$^{-1}$).\\
$\delta\sigma_{\rm FS}$&Transition field shift  (in cm$^{-1}$) (see eq.(\ref{Line_FS_sm_cm})).\\\\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
$\Delta \widetilde K_{\rm NMS}$&Transition normal mass shift (NMS) parameters (in GHz u). \\
$\Delta \widetilde K_{\rm SMS}$&Transition specific mass shift (SMS) parameters (in GHz u).\\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
$\delta\sigma_{\rm MS}$&Transition mass shift (in cm$^{-1}$).  \\
$\delta\sigma_{\rm FS}$ &Transition field shift (in cm$^{-1}$).\\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
$K_{\rm NMS}$ & Level normal mass shift parameter (see eq.(\ref{eq:NMS})) calculated with the one-body part of (\ref{eq:H_MS}). \\
$\langle -\frac{1}{2}\nabla_i^2\rangle$ & Non relativistic kinetic energy.\\
$K_{\rm SMS}$ & Level specific mass shift parameter (see eq.(\ref{eq:SMS})) calculated with the two-body part of (\ref{eq:H_MS}).  \\
$\rho^e({\bf 0})$& Total probability density at the origin estimated from eq.(\ref{el_dens_dif_1}). \\
$\langle \delta({\bf r}_i) \rangle$& Non relativistic total probability density at the origin (nuclear point charge). \\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
&Same as for Table \ref{tab:Bubin_comp}.
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
&Same as for Table \ref{tab:Belike}.
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
$\langle H^i_{\rm NMS}\rangle$~$(i=1,2,3)$ &  Normal mass shift (one-body) contributions from the three terms of eq.(\ref{eq:H_MS}). \\
$\langle H^i_{\rm SMS}\rangle$~$(i=1,2,3)$ &  Specific mass shift (two-body) contributions from the three terms of eq.(\ref{eq:H_MS}). \\
$\delta\sigma_{\rm MS}$&Transition mass shift (in cm$^{-1}$).  \\
$\delta\sigma_{\rm FS}$ &Transition field shift (in cm$^{-1}$).\\
$\delta\sigma$ &Total transition isotope shift (in cm$^{-1}$). \\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
MCHF $K^1_{\rm SMS}$             & Non relativistic specific mass shift parameter. \\
MCDHF $K^1_{\rm SMS}$             & Relativistic specific mass shift parameter calculated with $\frac{1}{2}
 \langle  \sum_{i \neq j} ^{N} \; \left( {\bf  p}_{i} \cdot {\bf  p}_{j} \right) \rangle $. \\
MCDHF $K_{\rm SMS}$             & Relativistic specific mass shift parameter calculated with the two-body part of the relativistic recoil operator (\ref{eq:H_MS}). 
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
&Same as for Table \ref{tab:Belike}.
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
$K^1_{\rm SMS}$             & Relativistic specific mass shift parameter calculated with $\frac{1}{2}
 \langle  \sum_{i \neq j} ^{N} \; \left( {\bf  p}_{i} \cdot {\bf  p}_{j} \right) \rangle $. \\
$K_{\rm SMS}$             & Relativistic specific mass shift parameter calculated with the two-body part of the relativistic recoil operator (\ref{eq:H_MS}). 
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
&Same as for Table \ref{tab:B_MCHF_comp}.
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
&Same as for Table \ref{tab:Belike}.
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
&Same as for Table \ref{tab:B_MCHF_comp}.
\end{tabular*}

\newpage

\datatables % This command is necessary to get the table names in toc

%% One-page data tables are also best formatted using the longtable
%% environment:
%\begin{longtable}{c}
%\caption{This is the First Data Table}\\
%\endhead\\
%\end{longtable}

%% If the table is to span over the whole text width, we set:

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt} 

% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:

\setlength{\tabcolsep}{0.5\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize % we need to squeeze the font size a lot!

\newpage

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{@{\extracolsep\fill}llllcrrrrc@{}}
\caption{Total energies (in $E_{\text h}$), excitation energies (in cm$^{-1}$), normal and specific mass shift $\widetilde{K}$ parameters (in GHz u), $\widetilde {\cal F}$ field shift factors (in GHz/fm$^2$) for levels in the beryllium isoelectronic sequence ($5\leq Z\leq 74$). For each of the many-electron wave functions, the leading components are given in the $LSJ$ coupling scheme.  The number in square brackets is the power of 10. See page\ \pageref{table_ISBe} for Explanation of Tables. \label{tab:Belike}}\\ [-.4cm]
%\multicolumn{4}{c}{Level composition in $LSJ$ coupling} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{Energy ($E_{\text h}$)} &\multicolumn{1}{c}{$\Delta E$ (cm$^{-1}$)}&  \multicolumn{1}{c}{$K_{\rm NMS}$ ($E_{\text h} m_e$)} &  \multicolumn{1}{c}{$K_{\rm SMS}$ ($E_{\text h} m_e$)}  &  \multicolumn{1}{c}{Density ($a_0^{-3}$)} \\
\multicolumn{4}{c}{Level composition in $LSJ$ coupling} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{Energy ($E_{\text h}$)} &\multicolumn{1}{c}{$\Delta E$ (cm$^{-1}$)}&  \multicolumn{1}{c}{$\widetilde K_{\rm NMS}$ (GHz u )} &  \multicolumn{1}{c}{$\widetilde K_{\rm SMS}$ (GHz u )}  &  \multicolumn{1}{c}{$\widetilde {\cal F}$~(GHz/fm$^{2}$)} \\                                                                        
\endfirsthead
\caption[]{(continued)} \\ [-.4cm]
\multicolumn{4}{c}{Level composition in $LSJ$ coupling} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{Energy ($E_{\text h}$)} &\multicolumn{1}{c}{$\Delta E$ (cm$^{-1}$)}&  \multicolumn{1}{c}{$\widetilde K_{\rm NMS}$ (GHz u )} &  \multicolumn{1}{c}{$\widetilde K_{\rm SMS}$ (GHz u )}  &  \multicolumn{1}{c}{$\widetilde {\cal F}$~(GHz/fm$^{2}$)} \\ 
\hline
\endhead
\noalign{\vskip3pt}
\multicolumn{6}{r}{\itshape Continued\dots}\\
\endfoot
\noalign{\vskip3pt}\hline
\endlastfoot
\hline&&&& \multicolumn{3}{c}{B~II} \\ \hline
$1s^22s^2$ $^1S$ &(92\%) &+ $1s^22p^2$ $^1S$ &(7\%) &0 &$ -24.3534464 $&$0.00 $&$8.7862981[4]$& $2.1587130[3]$& 1.803445  \\ 
$1s^22s2p$ $^3P^o$ &(99\%) &&&0 &$ -24.1836233 $&$37271.86 $&$8.7249235[4]$& $3.1895258[2]$& 1.763953  \\ 
&(99\%) &&&1 &$ -24.1835957 $&$37277.92 $&$8.7249488[4]$& $3.1855676[2]$& 1.763955  \\ 
&(99\%) &&&2 &$ -24.1835226 $&$37293.97 $&$8.7249802[4]$& $3.1780709[2]$& 1.763958  \\ 
$1s^22s2p$ $^1P^o$ &(96\%) &+ $1s^22p3d$ $^1P^o$ &(3\%) &1 &$ -24.0185813 $&$73494.38 $&$8.6679944[4]$& $9.8372368[2]$& 1.759018  \\ 
$1s^22p^2$ $^3P$ &(99\%) &&&0 &$ -23.9028711 $&$98889.85 $&$8.6233220[4]$& $-1.1484849[3]$& 1.715645  \\ 
&(99\%) &&&1 &$ -23.9028320 $&$98898.43 $&$8.6233347[4]$& $-1.1488285[3]$& 1.715646  \\ 
&(99\%) &&&2 &$ -23.9027712 $&$98911.77 $&$8.6233776[4]$& $-1.1496300[3]$& 1.715647  \\ 
$1s^22p^2$ $^1D$ &(93\%) &+ $1s^22s3d$ $^1D$ &(6\%) &2 &$ -23.8868692 $&$102401.85 $&$8.6187672[4]$& $-1.4767884[3]$& 1.720387  \\ 
$1s^22p^2$ $^1S$ &(65\%) &+ $1s^22sns$ $^1S$ &(21\%) &0 &$ -23.7723539 $&$127540.87$ &$8.5772099[4]$& $ 4.4681013[2]$& 1.735702  \\ 
\hline&&&& \multicolumn{3}{c}{C~III} \\ \hline
$1s^22s^2$ $^1S$ &(93\%) &+ $1s^22p^2$ $^1S$ &(7\%) &0 &$ -36.5465996 $&$0.00 $&$1.3183511[5]$& $2.5919811[3]$& 3.882932  \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -36.3082037 $&$52321.84 $&$1.3097505[5]$& $-8.8188170[2]$& 3.778061  \\ 
&(100\%) &&&1 &$ -36.3080969 $&$52345.30 $&$1.3097551[5]$& $-8.8287835[2]$& 3.778068  \\ 
&(100\%) &&&2 &$ -36.3078401 $&$52401.66 $&$1.3097597[5]$& $-8.8477109[2]$& 3.778077  \\ 
$1s^22s2p$ $^1P^o$ &(98\%) &+ $1s^22p3d$ $^1P^o$ &(2\%) &1 &$ -36.0796648 $&$102480.34 $&$1.3017542[5]$& $-2.3422019[2]$& 3.763878  \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&0 &$ -35.9204369 $&$137426.82 $&$1.2957660[5]$& $-4.0261275[3]$& 3.652846  \\ 
&(100\%) &&&1 &$ -35.9203054 $&$137455.69 $&$1.2957679[5]$& $-4.0269916[3]$& 3.652848  \\ 
&(100\%) &&&2 &$ -35.9200881 $&$137503.37 $&$1.2957764[5]$& $-4.0290930[3]$& 3.652852  \\ 
$1s^22p^2$ $^1D$ &(97\%) &+ $1s^22s3d$ $^1D$ &(3\%) &2 &$ -35.8815892 $&$145952.90 $&$1.2944282[5]$& $-4.3692705[3]$& 3.658962  \\ 
$1s^22p^2$ $^1S$ &(90\%) &+ $1s^22s^2$ $^1S$ &(7\%) &0 &$ -35.7133814 $&$182870.26 $&$1.2886470[5]$& $-2.5924073[3]$& 3.666821  \\ 
\hline&&&& \multicolumn{3}{c}{N~IV} \\ \hline
$1s^22s^2$ $^1S$ &(93\%) &+ $1s^22p^2$ $^1S$ &(7\%) &0 &$ -51.2469981 $&$0.00 $&$1.8483436[5]$& $2.9718617[3]$& 7.407165  \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -50.9409665 $&$67166.16 $&$1.8372581[5]$& $-2.6458384[3]$& 7.179712  \\ 
&(100\%) &&&1 &$ -50.9406808 $&$67228.87 $&$1.8372636[5]$& $-2.6478501[3]$& 7.179727  \\ 
&(100\%) &&&2 &$ -50.9400241 $&$67373.00 $&$1.8372659[5]$& $-2.6516780[3]$& 7.179748  \\ 
$1s^22s2p$ $^1P^o$ &(98\%) &+ $1s^22p3d$ $^1P^o$ &(1\%) &1 &$ -50.6507583 $&$130859.51 $&$1.8271848[5]$& $-2.0338715[3]$& 7.150993  \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&0 &$ -50.4471847 $&$175538.75 $&$1.8194605[5]$& $-8.0577165[3]$& 6.912282  \\ 
&(100\%) &&&1 &$ -50.4468509 $&$175612.01 $&$1.8194617[5]$& $-8.0595122[3]$& 6.912285  \\ 
&(100\%) &&&2 &$ -50.4462839 $&$175736.44 $&$1.8194736[5]$& $-8.0638219[3]$& 6.912289  \\ 
$1s^22p^2$ $^1D$ &(98\%) &+ $1s^22s3d$ $^1D$ &(2\%) &2 &$ -50.3859686 $&$188974.12 $&$1.8173659[5]$& $-8.3978922[3]$& 6.920357  \\ 
$1s^22p^2$ $^1S$ &(92\%) &+ $1s^22s^2$ $^1S$ &(7\%) &0 &$ -50.1729720 $&$235721.48 $&$1.8100420[5]$& $-6.0531219[3]$& 6.939223  \\ 
\hline&&&& \multicolumn{3}{c}{O~V} \\ \hline
$1s^22s^2$ $^1S$ &(93\%) &+ $1s^22p^2$ $^1S$ &(6\%) &0 &$ -68.4561090 $&$0.00 $&$2.4685524[5]$& $3.3000756[3]$& 1.294328[1] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -68.0829532 $&$81898.22 $&$2.4550519[5]$& $-4.9699967[3]$& 1.251036[1] \\ 
&(100\%) &&&1 &$ -68.0823306 $&$82034.87 $&$2.4550578[5]$& $-4.9736495[3]$& 1.251038[1] \\ 
&(100\%) &&&2 &$ -68.0809356 $&$82341.03 $&$2.4550546[5]$& $-4.9806273[3]$& 1.251041[1] \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &+ $1s^22p3d$ $^1P^o$ &(1\%) &1 &$ -67.7318850 $&$158948.79 $&$2.4426731[5]$& $-4.3845899[3]$& 1.246101[1] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&0 &$ -67.4835066 $&$213461.55 $&$2.4333869[5]$& $-1.3224214[4]$& 1.200656[1] \\ 
&(100\%) &&&1 &$ -67.4827968 $&$213617.33 $&$2.4333843[5]$& $-1.3227540[4]$& 1.200656[1] \\ 
&(100\%) &&&2 &$ -67.4815738 $&$213885.75 $&$2.4333961[5]$& $-1.3235270[4]$& 1.200655[1] \\ 
$1s^22p^2$ $^1D$ &(99\%) &+ $1s^22s3d$ $^1D$ &(1\%) &2 &$ -67.3998597 $&$231819.91 $&$2.4305754[5]$& $-1.3558633[4]$& 1.201700[1] \\ 
$1s^22p^2$ $^1S$ &(92\%) &+ $1s^22s^2$ $^1S$ &(6\%) &0 &$ -67.1427354 $&$288252.17 $&$2.4217376[5]$& $-1.0576225[4]$& 1.205516[1] \\ 
\hline&&&& \multicolumn{3}{c}{F~VI} \\ \hline
$1s^22s^2$ $^1S$ &(94\%) &+ $1s^22p^2$ $^1S$ &(6\%) &0 &$ -88.1763150 $&$0.00 $&$3.1789787[5]$& $3.5780144[3]$& 2.116740[1] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -87.7363221 $&$96567.28 $&$3.1630501[5]$& $-7.8504163[3]$& 2.041521[1] \\ 
&(100\%) &&&1 &$ -87.7351344 $&$96827.94 $&$3.1630520[5]$& $-7.8564175[3]$& 2.041524[1] \\ 
&(100\%) &&&2 &$ -87.7325093 $&$97404.10 $&$3.1630322[5]$& $-7.8679642[3]$& 2.041527[1] \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &&&1 &$ -87.3242038 $&$187016.78 $&$3.1485170[5]$& $-7.2977739[3]$& 2.033782[1] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&0 &$ -87.0310434 $&$251358.06 $&$3.1375479[5]$& $-1.9515690[4]$& 1.954584[1] \\ 
&(100\%) &&&1 &$ -87.0297018 $&$251652.50 $&$3.1375368[5]$& $-1.9521455[4]$& 1.954581[1] \\ 
&(100\%) &&&2 &$ -87.0273805 $&$252161.97 $&$3.1375420[5]$& $-1.9534147[4]$& 1.954578[1] \\ 
$1s^22p^2$ $^1D$ &(99\%) &+ $1s^22s3d$ $^1D$ &(1\%) &2 &$ -86.9246298 $&$274713.15 $&$3.1339951[5]$& $-1.9843945[4]$& 1.955904[1] \\ 
$1s^22p^2$ $^1S$ &(93\%) &+ $1s^22s^2$ $^1S$ &(6\%) &0 &$ -86.6234869 $&$340806.36 $&$3.1237073[5]$& $-1.6178494[4]$& 1.962795[1] \\ 
\hline&&&& \multicolumn{3}{c}{Ne~VII} \\ \hline
$1s^22s^2$ $^1S$ &(94\%) &+ $1s^22p^2$ $^1S$ &(6\%) &0 &$ -110.4104945 $&$0.00 $&$3.9796222[5]$& $3.8077957[3]$& 3.287145[1] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -109.9037877 $&$111209.28 $&$3.9612528[5]$& $-1.1284298[4]$& 3.164860[1] \\ 
&(100\%) &&&1 &$ -109.9017247 $&$111662.06 $&$3.9612449[5]$& $-1.1293534[4]$& 3.164864[1] \\ 
&(100\%) &&&2 &$ -109.8971979 $&$112655.56 $&$3.9611933[5]$& $-1.1311504[4]$& 3.164863[1] \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &&&1 &$ -109.4302639 $&$215135.73 $&$3.9445683[5]$& $-1.0765963[4]$& 3.153449[1] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&0 &$ -109.0921768 $&$289337.28 $&$3.9319099[5]$& $-2.6924418[4]$& 3.024295[1] \\ 
&(100\%) &&&1 &$ -109.0898452 $&$289848.99 $&$3.9318825[5]$& $-2.6933969[4]$& 3.024285[1] \\ 
&(100\%) &&&2 &$ -109.0858269 $&$290730.92 $&$3.9318698[5]$& $-2.6953486[4]$& 3.024273[1] \\ 
$1s^22p^2$ $^1D$ &(99\%) &+ $1s^22s3d$ $^1D$ &(1\%) &2 &$ -108.9624161 $&$317816.45 $&$3.9275818[5]$& $-2.7247824[4]$& 3.025929[1] \\ 
$1s^22p^2$ $^1S$ &(93\%) &+ $1s^22s^2$ $^1S$ &(6\%) &0 &$ -108.6174967 $&$393517.52 $&$3.9157629[5]$& $-2.2845484[4]$& 3.037402[1] \\ 
\hline&&&& \multicolumn{3}{c}{Na~VIII} \\ \hline
$1s^22s^2$ $^1S$ &(94\%) &+ $1s^22p^2$ $^1S$ &(6\%) &0 &$ -135.1620898 $&$0.00 $&$4.8704782[5]$& $3.9927838[3]$& 4.895671[1] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -134.5887139 $&$125841.46 $&$4.8496630[5]$& $-1.5269000[4]$& 4.706935[1] \\ 
&(100\%) &&&1 &$ -134.5853726 $&$126574.79 $&$4.8496360[5]$& $-1.5282564[4]$& 4.706934[1] \\ 
&(100\%) &&&2 &$ -134.5780613 $&$128179.42 $&$4.8495316[5]$& $-1.5309230[4]$& 4.706922[1] \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &&&1 &$ -134.0530508 $&$243405.90 $&$4.8308158[5]$& $-1.4786201[4]$& 4.690853[1] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&0 &$ -133.6699329 $&$327490.58 $&$4.8164468[5]$& $-3.5443172[4]$& 4.490907[1] \\ 
&(100\%) &&&1 &$ -133.6661265 $&$328325.99 $&$4.8163926[5]$& $-3.5458548[4]$& 4.490878[1] \\ 
&(100\%) &&&2 &$ -133.6596392 $&$329749.79 $&$4.8163453[5]$& $-3.5487075[4]$& 4.490848[1] \\ 
$1s^22p^2$ $^1D$ &(99\%) &&&2 &$ -133.5159606 $&$361283.58 $&$4.8113318[5]$& $-3.5765937[4]$& 4.492870[1] \\ 
$1s^22p^2$ $^1S$ &(94\%) &+ $1s^22s^2$ $^1S$ &(6\%) &0 &$ -133.1274542 $&$446550.89 $&$4.7979565[5]$& $-3.0576542[4]$& 4.510833[1] \\ 
\hline&&&& \multicolumn{3}{c}{Mg~XIX} \\ \hline
$1s^22s^2$ $^1S$ &(94\%) &+ $1s^22p^2$ $^1S$ &(6\%) &0 &$ -162.4350126 $&$0.00 $&$5.8515604[5]$& $4.1359070[3]$& 7.048158[1] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -161.7949516 $&$140477.14 $&$5.8282857[5]$& $-1.9801977[4]$& 6.768488[1] \\ 
&(100\%) &&&1 &$ -161.7898295 $&$141601.31 $&$5.8282284[5]$& $-1.9821015[4]$& 6.768477[1] \\ 
&(100\%) &&&2 &$ -161.7786065 $&$144064.48 $&$5.8280421[5]$& $-1.9859095[4]$& 6.768437[1] \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &&&1 &$ -161.1961034 $&$271909.14 $&$5.8072544[5]$& $-1.9356133[4]$& 6.746591[1] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&0 &$ -160.7677534 $&$365921.09 $&$5.7911460[5]$& $-4.5065427[4]$& 6.449542[1] \\ 
&(100\%) &&&1 &$ -160.7620418 $&$367174.64 $&$5.7910612[5]$& $-4.5090466[4]$& 6.449468[1] \\ 
&(100\%) &&&2 &$ -160.7520449 $&$369368.69 $&$5.7909525[5]$& $-4.5130102[4]$& 6.449405[1] \\ 
$1s^22p^2$ $^1D$ &(99\%) &&&2 &$ -160.5885063 $&$405261.27 $&$5.7852279[5]$& $-4.5393609[4]$& 6.451838[1] \\ 
$1s^22p^2$ $^1S$ &(94\%) &+ $1s^22s^2$ $^1S$ &(6\%) &0 &$ -160.1566326 $&$500046.59 $&$5.7703088[5]$& $-3.9372277[4]$& 6.478674[1] \\ 
\hline&&&& \multicolumn{3}{c}{Al~X} \\ \hline
$1s^22s^2$ $^1S$ &(94\%) &+ $1s^22p^2$ $^1S$ &(6\%) &0 &$ -192.2336075 $&$0.00 $&$6.9228757[5]$& $4.2413649[3]$& 9.860223[1] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -191.5268197 $&$155121.99 $&$6.8971268[5]$& $-2.4880176[4]$& 9.459487[1] \\ 
&(100\%) &&&1 &$ -191.5193017 $&$156772.00 $&$6.8970224[5]$& $-2.4906138[4]$& 9.459452[1] \\ 
&(100\%) &&&2 &$ -191.5027634 $&$160401.75 $&$6.8967185[5]$& $-2.4959061[4]$& 9.459361[1] \\ 
$1s^22s2p$ $^1P^o$ &(100\%) &&&1 &$ -190.8634218 $&$300721.00 $&$6.8738795[5]$& $-2.4473322[4]$& 9.430485[1] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&0 &$ -190.3898753 $&$404652.44 $&$6.8560119[5]$& $-5.5785085[4]$& 9.003952[1] \\ 
&(100\%) &&&1 &$ -190.3812847 $&$406537.86 $&$6.8558686[5]$& $-5.5824010[4]$& 9.003784[1] \\ 
&(100\%) &&&2 &$ -190.3666893 $&$409741.17 $&$6.8556726[5]$& $-5.5877737[4]$& 9.003663[1] \\ 
$1s^22p^2$ $^1D$ &(99\%) &&&2 &$ -190.1836779 $&$449907.54 $&$6.8492520[5]$& $-5.6126289[4]$& 9.006551[1] \\ 
$1s^22p^2$ $^1S$ &(94\%) &+ $1s^22s^2$ $^1S$ &(6\%) &0 &$ -189.7084925 $&$554198.68 $&$6.8327895[5]$& $-4.9231766[4]$& 9.045132[1] \\ 
\hline&&&& \multicolumn{3}{c}{Si~XI} \\ \hline
$1s^22s^2$ $^1S$ &(94\%) &+ $1s^22p^2$ $^1S$ &(6\%) &0 &$ -224.5627048 $&$0.00 $&$8.0844429[5]$& $4.3130748[3]$& 1.346925[2] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -223.7891123 $&$169783.91 $&$8.0562009[5]$& $-3.0500742[4]$& 1.291059[2] \\ 
&(100\%) &&&1 &$ -223.7784707 $&$172119.47 $&$8.0560312[5]$& $-3.0535186[4]$& 1.291051[2] \\ 
&(100\%) &&&2 &$ -223.7548979 $&$177293.10 $&$8.0555627[5]$& $-3.0606984[4]$& 1.291033[2] \\ 
$1s^22s2p$ $^1P^o$ &(100\%) &&&1 &$ -223.0594554 $&$329925.09 $&$8.0306955[5]$& $-3.0135394[4]$& 1.287301[2] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&0 &$ -222.5407421 $&$443769.49 $&$8.0110437[5]$& $-6.7594586[4]$& 1.227743[2] \\ 
&(100\%) &&&1 &$ -222.5282182 $&$446518.16 $&$8.0108170[5]$& $-6.7654420[4]$& 1.227708[2] \\ 
&(99\%) &+ $1s^22p^2$ $^1D$ &(1\%) &2 &$ -222.5076895 $&$451023.70 $&$8.0104969[5]$& $-6.7725119[4]$& 1.227686[2] \\ 
$1s^22p^2$ $^1D$ &(99\%) &+ $1s^22p^2$ $^3P$ &(1\%) &2 &$ -222.3055325 $&$495392.03 $&$8.0033974[5]$& $-6.7959707[4]$& 1.228025[2] \\ 
$1s^22p^2$ $^1S$ &(94\%) &+ $1s^22s^2$ $^1S$ &(6\%) &0 &$ -221.7871757 $&$609158.21 $&$7.9853947[5]$& $-6.0155749[4]$& 1.233399[2] \\ 
\hline&&&& \multicolumn{3}{c}{P~XII} \\ \hline
$1s^22s^2$ $^1S$ &(95\%) &+ $1s^22p^2$ $^1S$ &(5\%) &0 &$ -259.4275594 $&$0.00 $&$9.3362706[5]$& $4.3555541[3]$& 1.801922[2] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -258.5870628 $&$184467.66 $&$9.3055149[5]$& $-3.6660538[4]$& 1.725856[2] \\ 
&(100\%) &&&1 &$ -258.5724531 $&$187674.13 $&$9.3052561[5]$& $-3.6705170[4]$& 1.725840[2] \\ 
&(100\%) &&&2 &$ -258.5397721 $&$194846.78 $&$9.3045660[5]$& $-3.6800622[4]$& 1.725806[2] \\ 
$1s^22s2p$ $^1P^o$ &(100\%) &&&1 &$ -257.7890617 $&$359608.66 $&$9.2776981[5]$& $-3.6339875[4]$& 1.721077[2] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&0 &$ -257.2253426 $&$483330.69 $&$9.2562379[5]$& $-8.0485592[4]$& 1.639893[2] \\ 
&(100\%) &&&1 &$ -257.2075465 $&$487236.50 $&$9.2558939[5]$& $-8.0576508[4]$& 1.639822[2] \\ 
&(99\%) &+ $1s^22p^2$ $^1D$ &(1\%) &2 &$ -257.1795809 $&$493374.23 $&$9.2554077[5]$& $-8.0667106[4]$& 1.639787[2] \\ 
$1s^22p^2$ $^1D$ &(99\%) &+ $1s^22p^2$ $^3P$ &(1\%) &2 &$ -256.9584710 $&$541902.25 $&$9.2476441[5]$& $-8.0889562[4]$& 1.640178[2] \\ 
$1s^22p^2$ $^1S$ &(94\%) &+ $1s^22s^2$ $^1S$ &(5\%) &0 &$ -256.3971077 $&$665107.25 $&$9.2281031[5]$& $-7.2145923[4]$& 1.647462[2] \\ 
\hline&&&& \multicolumn{3}{c}{S~XIII} \\ \hline
$1s^22s^2$ $^1S$ &(95\%) &+ $1s^22p^2$ $^1S$ &(5\%) &0 &$ -296.8339140 $&$0.00 $&$1.0678387[6]$& $4.3737160[3]$& 2.368617[2] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -295.9263977 $&$199176.78 $&$1.0645095[6]$& $-4.3356226[4]$& 2.267065[2] \\ 
&(100\%) &&&1 &$ -295.9068587 $&$203465.11 $&$1.0644719[6]$& $-4.3412876[4]$& 2.267036[2] \\ 
&(100\%) &&&2 &$ -295.8625978 $&$213179.26 $&$1.0643738[6]$& $-4.3537635[4]$& 2.266978[2] \\ 
$1s^22s2p$ $^1P^o$ &(100\%) &&&1 &$ -295.0575531 $&$389866.14 $&$1.0614900[6]$& $-4.3084193[4]$& 2.261079[2] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&0 &$ -294.4491796 $&$523388.69 $&$1.0591609[6]$& $-9.4448427[4]$& 2.152621[2] \\ 
&(100\%) &&&1 &$ -294.4244270 $&$528821.25 $&$1.0591106[6]$& $-9.4584808[4]$& 2.152487[2] \\ 
&(98\%) &+ $1s^22p^2$ $^1D$ &(2\%) &2 &$ -294.3873825 $&$536951.58 $&$1.0590403[6]$& $-9.4698124[4]$& 2.152432[2] \\ 
$1s^22p^2$ $^1D$ &(98\%) &+ $1s^22p^2$ $^3P$ &(2\%) &2 &$ -294.1472760 $&$589648.87 $&$1.0581989[6]$& $-9.4911564[4]$& 2.152876[2] \\ 
$1s^22p^2$ $^1S$ &(94\%) &+ $1s^22s^2$ $^1S$ &(5\%) &0 &$ -293.5431095 $&$722248.08 $&$1.0560913[6]$& $-8.5205323[4]$& 2.162522[2] \\ 
\hline&&&& \multicolumn{3}{c}{Cl~XIV} \\ \hline
$1s^22s^2$ $^1S$ &(95\%) &+ $1s^22p^2$ $^1S$ &(5\%) &0 &$ -336.7879326 $&$0.00 $&$1.2110799[6]$& $4.3727118[3]$& 3.064520[2] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -335.8132683 $&$213914.08 $&$1.2074946[6]$& $-5.0584275[4]$& 2.931295[2] \\ 
&(100\%) &&&1 &$ -335.7877256 $&$219520.06 $&$1.2074421[6]$& $-5.0654870[4]$& 2.931245[2] \\ 
&(100\%) &&&2 &$ -335.7289682 $&$232415.83 $&$1.2073066[6]$& $-5.0815589[4]$& 2.931152[2] \\ 
$1s^22s2p$ $^1P^o$ &(100\%) &&&1 &$ -334.8706238 $&$420800.64 $&$1.2042292[6]$& $-5.0365696[4]$& 2.923897[2] \\ 
$1s^22p^2$ $^3P$ &(99\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -334.2182128 $&$563988.28 $&$1.2017154[6]$& $-1.0947199[5]$& 2.781581[2] \\ 
&(100\%) &&&1 &$ -334.1844053 $&$571408.18 $&$1.2016437[6]$& $-1.0967364[5]$& 2.781336[2] \\ 
&(97\%) &+ $1s^22p^2$ $^1D$ &(2\%) &2 &$ -334.1365468 $&$581911.90 $&$1.2015464[6]$& $-1.0981216[5]$& 2.781255[2] \\ 
$1s^22p^2$ $^1D$ &(97\%) &+ $1s^22p^2$ $^3P$ &(2\%) &2 &$ -333.8770301 $&$638869.24 $&$1.2006404[6]$& $-1.1002143[5]$& 2.781747[2] \\ 
$1s^22p^2$ $^1S$ &(94\%) &+ $1s^22s^2$ $^1S$ &(5\%) &0 &$ -333.2303251 $&$780804.58 $&$1.1983793[6]$& $-9.9338049[4]$& 2.794256[2] \\ 
\hline&&&& \multicolumn{3}{c}{Ar~XV} \\ \hline
$1s^22s^2$ $^1S$ &(95\%) &+ $1s^22p^2$ $^1S$ &(5\%) &0 &$ -379.2962604 $&$0.00 $&$1.3633520[6]$& $4.3579671[3]$& 3.909650[2] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -378.2543077 $&$228682.17 $&$1.3595080[6]$& $-5.8340945[4]$& 3.737531[2] \\ 
&(100\%) &&&1 &$ -378.2215804 $&$235864.98 $&$1.3594371[6]$& $-5.8427453[4]$& 3.737450[2] \\ 
&(100\%) &&&2 &$ -378.1449140 $&$252691.31 $&$1.3592545[6]$& $-5.8631923[4]$& 3.737304[2] \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &&&1 &$ -377.2344001 $&$452526.02 $&$1.3559873[6]$& $-5.8181644[4]$& 3.728495[2] \\ 
$1s^22p^2$ $^3P$ &(99\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -376.5389214 $&$605165.94 $&$1.3532876[6]$& $-1.2554351[5]$& 3.544670[2] \\ 
&(100\%) &&&1 &$ -376.4934675 $&$615141.91 $&$1.3531877[6]$& $-1.2583694[5]$& 3.544240[2] \\ 
&(96\%) &+ $1s^22p^2$ $^1D$ &(4\%) &2 &$ -376.4330292 $&$628406.60 $&$1.3530576[6]$& $-1.2600259[5]$& 3.544126[2] \\ 
$1s^22p^2$ $^1D$ &(96\%) &+ $1s^22p^2$ $^3P$ &(4\%) &2 &$ -376.1531514 $&$689832.66 $&$1.3520866[6]$& $-1.2621494[5]$& 3.544655[2] \\ 
$1s^22p^2$ $^1S$ &(94\%) &+ $1s^22s^2$ $^1S$ &(5\%) &0 &$ -375.4642599 $&$841026.88 $&$1.3496726[6]$& $-1.1454970[5]$& 3.560571[2] \\ 
\hline&&&& \multicolumn{3}{c}{K~XVI} \\ \hline
$1s^22s^2$ $^1S$ &(95\%) &+ $1s^22p^2$ $^1S$ &(5\%) &0 &$ -424.3661064 $&$0.00 $&$1.5246627[6]$& $4.3350136[3]$& 4.932059[2] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -423.2567106 $&$243484.23 $&$1.5205570[6]$& $-6.6622213[4]$& 4.712409[2] \\ 
&(100\%) &&&1 &$ -423.2155219 $&$252524.11 $&$1.5204637[6]$& $-6.6726632[4]$& 4.712282[2] \\ 
&(100\%) &&&2 &$ -423.1169829 $&$274150.91 $&$1.5202224[6]$& $-6.6983934[4]$& 4.712060[2] \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &&&1 &$ -422.1555158 $&$485168.54 $&$1.5167697[6]$& $-6.6529186[4]$& 4.701468[2] \\ 
$1s^22p^2$ $^3P$ &(99\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -421.4183827 $&$646950.55 $&$1.5138840[6]$& $-1.4264861[5]$& 4.467027[2] \\ 
&(100\%) &&&1 &$ -421.3581121 $&$660178.43 $&$1.5137474[6]$& $-1.4306835[5]$& 4.466296[2] \\ 
&(95\%) &+ $1s^22p^2$ $^1D$ &(5\%) &2 &$ -421.2833736 $&$676581.63 $&$1.5135783[6]$& $-1.4326220[5]$& 4.466143[2] \\ 
$1s^22p^2$ $^1D$ &(95\%) &+ $1s^22p^2$ $^3P$ &(5\%) &2 &$ -420.9814490 $&$742846.42 $&$1.5125401[6]$& $-1.4348782[5]$& 4.466685[2] \\ 
$1s^22p^2$ $^1S$ &(94\%) &+ $1s^22s^2$ $^1S$ &(5\%) &0 &$ -420.2508468 $&$903195.05 $&$1.5099738[6]$& $-1.3084677[5]$& 4.486618[2] \\ 
\hline&&&& \multicolumn{3}{c}{Ca~XVII} \\ \hline
$1s^22s^2$ $^1S$ &(95\%) &+ $1s^22p^2$ $^1S$ &(5\%) &0 &$ -472.0050048 $&$0.00 $&$1.6950097[6]$& $4.3093686[3]$& 6.153045[2] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -470.8280004 $&$258322.60 $&$1.6906395[6]$& $-7.5423878[4]$& 5.876068[2] \\ 
&(99\%) &+ $1s^22s2p$ $^1P^o$ &(1\%) &1 &$ -470.7769912 $&$269517.84 $&$1.6905195[6]$& $-7.5548156[4]$& 5.875876[2] \\ 
&(100\%) &&&2 &$ -470.6520059 $&$296948.94 $&$1.6902061[6]$& $-7.5868830[4]$& 5.875549[2] \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &+ $1s^22s2p$ $^3P^o$ &(1\%) &1 &$ -469.6408769 $&$518866.10 $&$1.6865724[6]$& $-7.5405423[4]$& 5.862937[2] \\ 
$1s^22p^2$ $^3P$ &(98\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -468.8640610 $&$689357.48 $&$1.6835020[6]$& $-1.6077152[5]$& 5.567620[2] \\ 
&(100\%) &&&1 &$ -468.7851319 $&$706680.40 $&$1.6833183[6]$& $-1.6136108[5]$& 5.566418[2] \\ 
&(93\%) &+ $1s^22p^2$ $^1D$ &(7\%) &2 &$ -468.6945040 $&$726570.93 $&$1.6831043[6]$& $-1.6158323[5]$& 5.566223[2] \\ 
$1s^22p^2$ $^1D$ &(93\%) &+ $1s^22p^2$ $^3P$ &(7\%) &2 &$ -468.3678968 $&$798252.93 $&$1.6819945[6]$& $-1.6183579[5]$& 5.566737[2] \\ 
$1s^22p^2$ $^1S$ &(93\%) &+ $1s^22s^2$ $^1S$ &(5\%) &0 &$ -467.5962193 $&$967616.55 $&$1.6792770[6]$& $-1.4823657[5]$& 5.591307[2] \\ 
\hline&&&& \multicolumn{3}{c}{Sc~XVIII} \\ \hline
$1s^22s^2$ $^1S$ &(95\%) &+ $1s^22p^2$ $^1S$ &(5\%) &0 &$ -522.2209543 $&$0.00 $&$1.8743920[6]$& $4.2899345[3]$& 7.596664[2] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -520.9762126 $&$273189.22 $&$1.8697545[6]$& $-8.4740396[4]$& 7.251250[2] \\ 
&(99\%) &+ $1s^22s2p$ $^1P^o$ &(1\%) &1 &$ -520.9139525 $&$286853.73 $&$1.8696031[6]$& $-8.4886757[4]$& 7.250965[2] \\ 
&(100\%) &&&2 &$ -520.7572760 $&$321240.25 $&$1.8692020[6]$& $-8.5283775[4]$& 7.250494[2] \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &+ $1s^22s2p$ $^3P^o$ &(1\%) &1 &$ -519.6978413 $&$553759.28 $&$1.8653923[6]$& $-8.4807157[4]$& 7.235618[2] \\ 
$1s^22p^2$ $^3P$ &(98\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -518.8847054 $&$732221.98 $&$1.8621445[6]$& $-1.7989894[5]$& 6.867870[2] \\ 
&(100\%) &&&1 &$ -518.7811424 $&$754951.43 $&$1.8618934[6]$& $-1.8070519[5]$& 6.865963[2] \\ 
&(90\%) &+ $1s^22p^2$ $^1D$ &(10\%) &2 &$ -518.6738061 $&$778509.02 $&$1.8616321[6]$& $-1.8095691[5]$& 6.865723[2] \\ 
$1s^22p^2$ $^1D$ &(90\%) &+ $1s^22p^2$ $^3P$ &(10\%) &2 &$ -518.3187558 $&$856433.55 $&$1.8604428[6]$& $-1.8125400[5]$& 6.866146[2] \\ 
$1s^22p^2$ $^1S$ &(93\%) &+ $1s^22s^2$ $^1S$ &(5\%) &0 &$ -517.5061949 $&$1034770.05 $&$1.8575717[6]$& $-1.6672474[5]$& 6.895973[2] \\ 
\hline&&&& \multicolumn{3}{c}{Ti~XIX} \\ \hline
$1s^22s^2$ $^1S$ &(95\%) &+ $1s^22p^2$ $^1S$ &(5\%) &0 &$ -575.0227019 $&$0.00 $&$2.0628184[6]$& $4.2755276[3]$& 9.300293[2] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -573.7099831 $&$288108.46 $&$2.0579102[6]$& $-9.4569017[4]$& 8.873405[2] \\ 
&(99\%) &+ $1s^22s2p$ $^1P^o$ &(1\%) &1 &$ -573.6350094 $&$304563.28 $&$2.0577225[6]$& $-9.4738843[4]$& 8.872994[2] \\ 
&(100\%) &&&2 &$ -573.4406505 $&$347220.13 $&$2.0572160[6]$& $-9.5225574[4]$& 8.872329[2] \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &+ $1s^22s2p$ $^3P^o$ &(1\%) &1 &$ -572.3342888 $&$590038.44 $&$2.0532353[6]$& $-9.4731718[4]$& 8.854910[2] \\ 
$1s^22p^2$ $^3P$ &(97\%) &+ $1s^22p^2$ $^1S$ &(3\%) &0 &$ -571.4876303 $&$775858.51 $&$2.0498118[6]$& $-2.0000685[5]$& 8.401248[2] \\ 
&(100\%) &&&1 &$ -571.3551240 $&$804940.28 $&$2.0494842[6]$& $-2.0109840[5]$& 8.398291[2] \\ 
&(87\%) &+ $1s^22p^2$ $^1D$ &(13\%) &2 &$ -571.2295207 $&$832507.02 $&$2.0491684[6]$& $-2.0137579[5]$& 8.398013[2] \\ 
$1s^22p^2$ $^1D$ &(87\%) &+ $1s^22p^2$ $^3P$ &(13\%) &2 &$ -570.8408559 $&$917809.08 $&$2.0478876[6]$& $-2.0173827[5]$& 8.398250[2] \\ 
$1s^22p^2$ $^1S$ &(93\%) &+ $1s^22s^2$ $^1S$ &(4\%) &0 &$ -569.9890003 $&$1104769.75 $&$2.0448682[6]$& $-1.8632174[5]$& 8.433994[2] \\ 
\hline&&&& \multicolumn{3}{c}{V~XX} \\ \hline
$1s^22s^2$ $^1S$ &(95\%) &+ $1s^22p^2$ $^1S$ &(5\%) &0 &$ -630.4192600 $&$0.00 $&$2.2602896[6]$& $4.2738535[3]$& 1.129592[3] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -629.0383482 $&$303075.10 $&$2.2551071[6]$& $-1.0490376[5]$& 1.077276[3] \\ 
&(99\%) &+ $1s^22s2p$ $^1P^o$ &(1\%) &1 &$ -628.9491702 $&$322647.41 $&$2.2548781[6]$& $-1.0509855[5]$& 1.077218[3] \\ 
&(100\%) &&&2 &$ -628.7103287 $&$375067.05 $&$2.2542458[6]$& $-1.0569115[5]$& 1.077126[3] \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &+ $1s^22s2p$ $^3P^o$ &(1\%) &1 &$ -627.5584405 $&$627877.29 $&$2.2500994[6]$& $-1.0517576[5]$& 1.075101[3] \\ 
$1s^22p^2$ $^3P$ &(96\%) &+ $1s^22p^2$ $^1S$ &(3\%) &0 &$ -626.6825875 $&$820104.80 $&$2.2465082[6]$& $-2.2108025[5]$& 1.019625[3] \\ 
&(100\%) &&&1 &$ -626.5146940 $&$856953.16 $&$2.2460855[6]$& $-2.2253036[5]$& 1.019179[3] \\ 
&(84\%) &+ $1s^22p^2$ $^1D$ &(16\%) &2 &$ -626.3700687 $&$888694.73 $&$2.2457119[6]$& $-2.2283084[5]$& 1.019148[3] \\ 
$1s^22p^2$ $^1D$ &(84\%) &+ $1s^22p^2$ $^3P$ &(16\%) &2 &$ -625.9411607 $&$982829.15 $&$2.2443224[6]$& $-2.2328278[5]$& 1.019141[3] \\ 
$1s^22p^2$ $^1S$ &(92\%) &+ $1s^22s^2$ $^1S$ &(4\%) &0 &$ -625.0512515 $&$1178141.64 $&$2.2411575[6]$& $-2.0703246[5]$& 1.023370[3] \\ 
\hline&&&& \multicolumn{3}{c}{Cr~XXI} \\ \hline
$1s^22s^2$ $^1S$ &(95\%) &+ $1s^22p^2$ $^1S$ &(4\%) &0 &$ -688.4202680 $&$0.00 $&$2.4668125[6]$& $4.2893833[3]$& 1.362636[3] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -686.9709226 $&$318094.55 $&$2.4613521[6]$& $-1.1573934[5]$& 1.298985[3] \\ 
&(98\%) &+ $1s^22s2p$ $^1P^o$ &(2\%) &1 &$ -686.8660514 $&$341111.11 $&$2.4610767[6]$& $-1.1596034[5]$& 1.298905[3] \\ 
&(100\%) &&&2 &$ -686.5750432 $&$404980.02 $&$2.4602953[6]$& $-1.1667717[5]$& 1.298778[3] \\ 
$1s^22s2p$ $^1P^o$ &(98\%) &+ $1s^22s2p$ $^3P^o$ &(2\%) &1 &$ -685.3790225 $&$667476.22 $&$2.4559886[6]$& $-1.1613600[5]$& 1.296438[3] \\ 
$1s^22p^2$ $^3P$ &(95\%) &+ $1s^22p^2$ $^1S$ &(4\%) &0 &$ -684.4793099 $&$864940.30 $&$2.4522406[6]$& $-2.4310160[5]$& 1.229111[3] \\ 
&(100\%) &&&1 &$ -684.2685405 $&$911198.84 $&$2.4517008[6]$& $-2.4499262[5]$& 1.228454[3] \\ 
&(81\%) &+ $1s^22p^2$ $^1D$ &(19\%) &2 &$ -684.1044723 $&$947207.63 $&$2.4512671[6]$& $-2.4531341[5]$& 1.228421[3] \\ 
$1s^22p^2$ $^1D$ &(80\%) &+ $1s^22p^2$ $^3P$ &(19\%) &2 &$ -683.6271476 $&$1051968.30 $&$2.4497466[6]$& $-2.4588133[5]$& 1.228366[3] \\ 
$1s^22p^2$ $^1S$ &(91\%) &+ $1s^22p^2$ $^3P$ &(4\%) &0 &$ -682.7005954 $&$1255323.00 $&$2.4464400[6]$& $-2.2886174[5]$& 1.233312[3] \\ 
\hline&&&& \multicolumn{3}{c}{Mn~XXII} \\ \hline
$1s^22s^2$ $^1S$ &(96\%) &+ $1s^22p^2$ $^1S$ &(4\%) &0 &$ -749.0357068 $&$0.00 $&$2.6823819[6]$& $4.3258726[3]$& 1.632357[3] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -747.5176662 $&$333171.39 $&$2.6766399[6]$& $-1.2707016[5]$& 1.555480[3] \\ 
&(98\%) &+ $1s^22s2p$ $^1P^o$ &(2\%) &1 &$ -747.3956397 $&$359953.13 $&$2.6763131[6]$& $-1.2731832[5]$& 1.555370[3] \\ 
&(100\%) &&&2 &$ -747.0438219 $&$437168.19 $&$2.6753563[6]$& $-1.2818028[5]$& 1.555199[3] \\ 
$1s^22s2p$ $^1P^o$ &(98\%) &+ $1s^22s2p$ $^3P^o$ &(2\%) &1 &$ -745.8050301 $&$709051.56 $&$2.6708945[6]$& $-1.2760911[5]$& 1.552512[3] \\ 
$1s^22p^2$ $^3P$ &(95\%) &+ $1s^22p^2$ $^1S$ &(5\%) &0 &$ -744.8879145 $&$910335.17 $&$2.6670045[6]$& $-2.6605441[5]$& 1.471420[3] \\ 
&(100\%) &&&1 &$ -744.6256556 $&$967894.33 $&$2.6663219[6]$& $-2.6847641[5]$& 1.470476[3] \\ 
&(77\%) &+ $1s^22p^2$ $^1D$ &(23\%) &2 &$ -744.4420306 $&$1008195.37 $&$2.6658277[6]$& $-2.6881496[5]$& 1.470443[3] \\ 
$1s^22p^2$ $^1D$ &(77\%) &+ $1s^22p^2$ $^3P$ &(23\%) &2 &$ -743.9065760 $&$1125714.08 $&$2.6641478[6]$& $-2.6952699[5]$& 1.470319[3] \\ 
$1s^22p^2$ $^1S$ &(91\%) &+ $1s^22p^2$ $^3P$ &(5\%) &0 &$ -742.9449006 $&$1336777.43 $&$2.6607037[6]$& $-2.5181178[5]$& 1.476036[3] \\ 
\hline&&&& \multicolumn{3}{c}{Fe~XXIII} \\ \hline
$1s^22s^2$ $^1S$ &(96\%) &+ $1s^22p^2$ $^1S$ &(4\%) &0 &$ -812.2763188 $&$0.00 $&$2.9070104[6]$& $4.3865946[3]$& 1.944536[3] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -810.6893714 $&$348294.69 $&$2.9009864[6]$& $-1.3888676[5]$& 1.852249[3] \\ 
&(97\%) &+ $1s^22s2p$ $^1P^o$ &(3\%) &1 &$ -810.5487741 $&$379152.24 $&$2.9005987[6]$& $-1.3916119[5]$& 1.852101[3] \\ 
&(100\%) &&&2 &$ -810.1264665 $&$471838.04 $&$2.8994307[6]$& $-1.4018940[5]$& 1.851873[3] \\ 
$1s^22s2p$ $^1P^o$ &(97\%) &+ $1s^22s2p$ $^3P^o$ &(3\%) &1 &$ -808.8460911 $&$752847.93 $&$2.8948601[6]$& $-1.3959795[5]$& 1.848802[3] \\ 
$1s^22p^2$ $^3P$ &(93\%) &+ $1s^22p^2$ $^1S$ &(6\%) &0 &$ -807.9192717 $&$956261.29 $&$2.8908125[6]$& $-2.8992341[5]$& 1.751713[3] \\ 
&(100\%) &&&1 &$ -807.5957152 $&$1027273.72 $&$2.8899574[6]$& $-2.9297242[5]$& 1.750385[3] \\ 
&(73\%) &+ $1s^22p^2$ $^1D$ &(27\%) &2 &$ -807.3926734 $&$1071836.25 $&$2.8894031[6]$& $-2.9332677[5]$& 1.750354[3] \\ 
$1s^22p^2$ $^1D$ &(73\%) &+ $1s^22p^2$ $^3P$ &(27\%) &2 &$ -806.7878908 $&$1204570.68 $&$2.8875297[6]$& $-2.9421214[5]$& 1.750136[3] \\ 
$1s^22p^2$ $^1S$ &(90\%) &+ $1s^22p^2$ $^3P$ &(6\%) &0 &$ -805.7926450 $&$1423001.87 $&$2.8839528[6]$& $-2.7588207[5]$& 1.756676[3] \\ 
\hline&&&& \multicolumn{3}{c}{Co~XXIV} \\ \hline
$1s^22s^2$ $^1S$ &(96\%) &+ $1s^22p^2$ $^1S$ &(4\%) &0 &$ -878.1530876 $&$0.00 $&$3.1406888[6]$& $4.4741083[3]$& 2.302692[3] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -876.4967301 $&$363528.42 $&$3.1343720[6]$& $-1.5119363[5]$& 2.192552[3] \\ 
&(97\%) &+ $1s^22s2p$ $^1P^o$ &(3\%) &1 &$ -876.3362317 $&$398753.77 $&$3.1339274[6]$& $-1.5149766[5]$& 2.192357[3] \\ 
&(100\%) &&&2 &$ -875.8326601 $&$509274.95 $&$3.1325275[6]$& $-1.5272352[5]$& 2.192054[3] \\ 
$1s^22s2p$ $^1P^o$ &(97\%) &+ $1s^22s2p$ $^3P^o$ &(3\%) &1 &$ -874.5121580 $&$799091.66 $&$3.1277712[6]$& $-1.5208005[5]$& 2.188565[3] \\ 
$1s^22p^2$ $^3P$ &(92\%) &+ $1s^22p^2$ $^1S$ &(7\%) &0 &$ -873.5845268 $&$1002683.17 $&$3.1236569[6]$& $-3.1469486[5]$& 2.073106[3] \\ 
&(100\%) &&&1 &$ -873.1886099 $&$1089576.88 $&$3.1225952[6]$& $-3.1847087[5]$& 2.071278[3] \\ 
&(69\%) &+ $1s^22p^2$ $^1D$ &(31\%) &2 &$ -872.9664813 $&$1138328.46 $&$3.1219827[6]$& $-3.1883989[5]$& 2.071250[3] \\ 
$1s^22p^2$ $^1D$ &(69\%) &+ $1s^22p^2$ $^3P$ &(31\%) &2 &$ -872.2797635 $&$1289045.59 $&$3.1198764[6]$& $-3.1992871[5]$& 2.070907[3] \\ 
$1s^22p^2$ $^1S$ &(89\%) &+ $1s^22p^2$ $^3P$ &(8\%) &0 &$ -871.2524571 $&$1514513.29 $&$3.1161717[6]$& $-3.0106920[5]$& 2.078310[3] \\ 
\hline&&&& \multicolumn{3}{c}{Ni~XXV} \\ \hline
$1s^22s^2$ $^1S$ &(96\%) &+ $1s^22p^2$ $^1S$ &(4\%) &0 &$ -946.6779846 $&$0.00 $&$3.3834438[6]$& $4.5903773[3]$& 2.715473[3] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -944.9519341 $&$378824.28 $&$3.3768326[6]$& $-1.6397343[5]$& 2.584630[3] \\ 
&(96\%) &+ $1s^22s2p$ $^1P^o$ &(4\%) &1 &$ -944.7702858 $&$418691.49 $&$3.3763223[6]$& $-1.6430548[5]$& 2.584375[3] \\ 
&(100\%) &&&2 &$ -944.1734813 $&$549674.93 $&$3.3746473[6]$& $-1.6575626[5]$& 2.583977[3] \\ 
$1s^22s2p$ $^1P^o$ &(96\%) &+ $1s^22s2p$ $^3P^o$ &(4\%) &1 &$ -942.8138643 $&$848076.35 $&$3.3697509[6]$& $-1.6507036[5]$& 2.580026[3] \\ 
$1s^22p^2$ $^3P$ &(91\%) &+ $1s^22p^2$ $^1S$ &(8\%) &0 &$ -941.8957613 $&$1049576.66 $&$3.3655624[6]$& $-3.4035649[5]$& 2.443321[3] \\ 
&(100\%) &&&1 &$ -941.4151154 $&$1155066.24 $&$3.3642560[6]$& $-3.4496145[5]$& 2.440850[3] \\ 
&(66\%) &+ $1s^22p^2$ $^1D$ &(34\%) &2 &$ -941.1743577 $&$1207906.45 $&$3.3635875[6]$& $-3.4534481[5]$& 2.440826[3] \\ 
$1s^22p^2$ $^1D$ &(66\%) &+ $1s^22p^2$ $^3P$ &(34\%) &2 &$ -940.3917613 $&$1379666.50 $&$3.3612037[6]$& $-3.4666820[5]$& 2.440321[3] \\ 
$1s^22p^2$ $^1S$ &(88\%) &+ $1s^22p^2$ $^3P$ &(9\%) &0 &$ -939.3337985 $&$1611862.49 $&$3.3573755[6]$& $-3.2736628[5]$& 2.448629[3] \\ 
\hline&&&& \multicolumn{3}{c}{Cu~XXVI} \\ \hline
$1s^22s^2$ $^1S$ &(96\%) &+ $1s^22p^2$ $^1S$ &(4\%) &0 &$ -1017.8626738 $&$0.00 $&$3.6352325[6]$& $4.7364242[3]$& 3.182821[3] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -1016.0665278 $&$394208.47 $&$3.6283235[6]$& $-1.7722277[5]$& 3.028362[3] \\ 
&(96\%) &+ $1s^22s2p$ $^1P^o$ &(4\%) &1 &$ -1015.8625946 $&$438966.63 $&$3.6277435[6]$& $-1.7758248[5]$& 3.028033[3] \\ 
&(100\%) &&&2 &$ -1015.1593420 $&$593312.74 $&$3.6257522[6]$& $-1.7929127[5]$& 3.027516[3] \\ 
$1s^22s2p$ $^1P^o$ &(95\%) &+ $1s^22s2p$ $^3P^o$ &(4\%) &1 &$ -1013.7616245 $&$900076.25 $&$3.6207202[6]$& $-1.7855884[5]$& 3.023067[3] \\ 
$1s^22p^2$ $^3P$ &(90\%) &+ $1s^22p^2$ $^1S$ &(9\%) &0 &$ -1012.8648208 $&$1096901.91 $&$3.6164917[6]$& $-3.6689732[5]$& 2.862241[3] \\ 
&(100\%) &&&1 &$ -1012.2857294 $&$1223997.79 $&$3.6148974[6]$& $-3.7243343[5]$& 2.858961[3] \\ 
&(63\%) &+ $1s^22p^2$ $^1D$ &(37\%) &2 &$ -1012.0268741 $&$1280809.94 $&$3.6141758[6]$& $-3.7283156[5]$& 2.858944[3] \\ 
$1s^22p^2$ $^1D$ &(63\%) &+ $1s^22p^2$ $^3P$ &(37\%) &2 &$ -1011.1331720 $&$1476954.89 $&$3.6114651[6]$& $-3.7442204[5]$& 2.858234[3] \\ 
$1s^22p^2$ $^1S$ &(87\%) &+ $1s^22p^2$ $^3P$ &(10\%) &0 &$ -1010.0458019 $&$1715605.03 $&$3.6075176[6]$& $-3.5476375[5]$& 2.867461[3] \\ 
\hline&&&& \multicolumn{3}{c}{Zn~XXVII} \\ \hline
$1s^22s^2$ $^1S$ &(96\%) &+ $1s^22p^2$ $^1S$ &(4\%) &0 &$ -1091.7205272 $&$0.00 $&$3.8961053[6]$& $4.9131018[3]$& 3.717980[3] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -1089.8538177 $&$409695.38 $&$3.8888932[6]$& $-1.9093419[5]$& 3.536296[3] \\ 
&(95\%) &+ $1s^22s2p$ $^1P^o$ &(5\%) &1 &$ -1089.6265867 $&$459566.81 $&$3.8882395[6]$& $-1.9132093[5]$& 3.535878[3] \\ 
&(100\%) &&&2 &$ -1088.8023517 $&$640465.48 $&$3.8858868[6]$& $-1.9332449[5]$& 3.535208[3] \\ 
$1s^22s2p$ $^1P^o$ &(95\%) &+ $1s^22s2p$ $^3P^o$ &(5\%) &1 &$ -1087.3674188 $&$955396.84 $&$3.8807231[6]$& $-1.9254127[5]$& 3.530214[3] \\ 
$1s^22p^2$ $^3P$ &(89\%) &+ $1s^22p^2$ $^1S$ &(10\%) &0 &$ -1086.5051222 $&$1144649.07 $&$3.8764910[6]$& $-3.9430708[5]$& 3.341698[3] \\ 
&(100\%) &&&1 &$ -1085.8124818 $&$1296666.05 $&$3.8745610[6]$& $-4.0087532[5]$& 3.337412[3] \\ 
&(60\%) &+ $1s^22p^2$ $^1D$ &(40\%) &2 &$ -1085.5360945 $&$1357326.06 $&$3.8737896[6]$& $-4.0128933[5]$& 3.337402[3] \\ 
$1s^22p^2$ $^1D$ &(60\%) &+ $1s^22p^2$ $^3P$ &(40\%) &2 &$ -1084.5148004 $&$1581474.19 $&$3.8706985[6]$& $-4.0318121[5]$& 3.336434[3] \\ 
$1s^22p^2$ $^1S$ &(86\%) &+ $1s^22p^2$ $^3P$ &(11\%) &0 &$ -1083.3990963 $&$1826342.94 $&$3.8666349[6]$& $-3.8324946[5]$& 3.346607[3] \\ 
\hline&&&& \multicolumn{3}{c}{Ga~XXVIII} \\ \hline
$1s^22s^2$ $^1S$ &(96\%) &+ $1s^22p^2$ $^1S$ &(4\%) &0 &$ -1168.2643262 $&$0.00 $&$4.1660166[6]$& $5.1201991[3]$& 4.321408[3] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -1166.3265878 $&$425284.40 $&$4.1584984[6]$& $-2.0510040[5]$& 4.108814[3] \\ 
&(94\%) &+ $1s^22s2p$ $^1P^o$ &(6\%) &1 &$ -1166.0751751 $&$480463.11 $&$4.1577686[6]$& $-2.0551336[5]$& 4.108288[3] \\ 
&(100\%) &&&2 &$ -1165.1140428 $&$691407.26 $&$4.1550037[6]$& $-2.0785210[5]$& 4.107427[3] \\ 
$1s^22s2p$ $^1P^o$ &(94\%) &+ $1s^22s2p$ $^3P^o$ &(6\%) &1 &$ -1163.6426389 $&$1014343.09 $&$4.1497122[6]$& $-2.0701379[5]$& 4.101845[3] \\ 
$1s^22p^2$ $^3P$ &(87\%) &+ $1s^22p^2$ $^1S$ &(12\%) &0 &$ -1162.8295831 $&$1192788.20 $&$4.1455198[6]$& $-4.2257611[5]$& 3.882021[3] \\ 
&(100\%) &&&1 &$ -1162.0068702 $&$1373352.80 $&$4.1432014[6]$& $-4.3027528[5]$& 3.876506[3] \\ 
&(57\%) &+ $1s^22p^2$ $^1D$ &(43\%) &2 &$ -1161.7135217 $&$1437735.36 $&$4.1423842[6]$& $-4.3070676[5]$& 3.876505[3] \\ 
$1s^22p^2$ $^1D$ &(57\%) &+ $1s^22p^2$ $^3P$ &(43\%) &2 &$ -1160.5468898 $&$1693781.46 $&$4.1388542[6]$& $-4.3293680[5]$& 3.875218[3] \\ 
$1s^22p^2$ $^1S$ &(85\%) &+ $1s^22p^2$ $^3P$ &(12\%) &0 &$ -1159.4037339 $&$1944675.18 $&$4.1346780[6]$& $-4.1280950[5]$& 3.886337[3] \\ 
\hline&&&& \multicolumn{3}{c}{Ge~XXIX} \\ \hline
$1s^22s^2$ $^1S$ &(96\%) &+ $1s^22p^2$ $^1S$ &(3\%) &0 &$ -1247.5082588 $&$0.00 $&$4.4449888[6]$& $5.3571974[3]$& 5.003959[3] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -1245.4989642 $&$440989.17 $&$4.4371613[6]$& $-2.1971323[5]$& 4.756172[3] \\ 
&(93\%) &+ $1s^22s2p$ $^1P^o$ &(7\%) &1 &$ -1245.2226190 $&$501639.94 $&$4.4363524[6]$& $-2.2015144[5]$& 4.755518[3] \\ 
&(100\%) &&&2 &$ -1244.1072295 $&$746439.63 $&$4.4331205[6]$& $-2.2286983[5]$& 4.754417[3] \\ 
$1s^22s2p$ $^1P^o$ &(93\%) &+ $1s^22s2p$ $^3P^o$ &(7\%) &1 &$ -1242.5999603 $&$1077246.98 $&$4.4277041[6]$& $-2.2197186[5]$& 4.748200[3] \\ 
$1s^22p^2$ $^3P$ &(86\%) &+ $1s^22p^2$ $^1S$ &(13\%) &0 &$ -1241.8524176 $&$1241313.63 $&$4.4235997[6]$& $-4.5169442[5]$& 4.492865[3] \\ 
&(100\%) &&&1 &$ -1240.8816530 $&$1454371.82 $&$4.4208356[6]$& $-4.6062070[5]$& 4.485864[3] \\ 
&(55\%) &+ $1s^22p^2$ $^1D$ &(45\%) &2 &$ -1240.5719033 $&$1522354.03 $&$4.4199754[6]$& $-4.6107164[5]$& 4.485872[3] \\ 
$1s^22p^2$ $^1D$ &(55\%) &+ $1s^22p^2$ $^3P$ &(45\%) &2 &$ -1239.2409046 $&$1814474.45 $&$4.4159440[6]$& $-4.6367942[5]$& 4.484192[3] \\ 
$1s^22p^2$ $^1S$ &(84\%) &+ $1s^22p^2$ $^3P$ &(14\%) &0 &$ -1238.0709993 $&$2071239.00 $&$4.4116570[6]$& $-4.4342744[5]$& 4.496261[3] \\ 
\hline&&&& \multicolumn{3}{c}{As~XXX} \\ \hline
$1s^22s^2$ $^1S$ &(96\%) &+ $1s^22p^2$ $^1S$ &(3\%) &0 &$ -1329.4672910 $&$0.00 $&$4.7330601[6]$& $5.6234487[3]$& 5.779890[3] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -1327.3858382 $&$456826.06 $&$4.7249182[6]$& $-2.3476437[5]$& 5.491855[3] \\ 
&(92\%) &+ $1s^22s2p$ $^1P^o$ &(8\%) &1 &$ -1327.0839417 $&$523084.68 $&$4.7240281[6]$& $-2.3522668[5]$& 5.491049[3] \\ 
&(100\%) &&&2 &$ -1325.7954328 $&$805879.69 $&$4.7202692[6]$& $-2.3837338[5]$& 5.489646[3] \\ 
$1s^22s2p$ $^1P^o$ &(92\%) &+ $1s^22s2p$ $^3P^o$ &(8\%) &1 &$ -1324.2527671 $&$1144455.67 $&$4.7147301[6]$& $-2.3741069[5]$& 5.482734[3] \\ 
$1s^22p^2$ $^3P$ &(85\%) &+ $1s^22p^2$ $^1S$ &(14\%) &0 &$ -1323.5885712 $&$1290229.82 $&$4.7107655[6]$& $-4.8165168[5]$& 5.186924[3] \\ 
&(100\%) &&&1 &$ -1322.4502850 $&$1540054.76 $&$4.7074927[6]$& $-4.9189831[5]$& 5.178134[3] \\ 
&(53\%) &+ $1s^22p^2$ $^1D$ &(47\%) &2 &$ -1322.1246724 $&$1611518.46 $&$4.7065933[6]$& $-4.9237087[5]$& 5.178153[3] \\ 
$1s^22p^2$ $^1D$ &(53\%) &+ $1s^22p^2$ $^3P$ &(47\%) &2 &$ -1320.6089543 $&$1944180.12 $&$4.7019937[6]$& $-4.9539944[5]$& 5.175991[3] \\ 
$1s^22p^2$ $^1S$ &(83\%) &+ $1s^22p^2$ $^3P$ &(15\%) &0 &$ -1319.4128296 $&$2206699.14 $&$4.6975977[6]$& $-4.7508690[5]$& 5.189019[3] \\ 
\hline&&&& \multicolumn{3}{c}{Se~XXXI} \\ \hline
$1s^22s^2$ $^1S$ &(97\%) &+ $1s^22p^2$ $^1S$ &(3\%) &0 &$ -1414.1557394 $&$0.00 $&$5.0301595[6]$& $5.9168274[3]$& 6.647724[3] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -1412.0014987 $&$472801.17 $&$5.0217007[6]$& $-2.5024465[5]$& 6.314382[3] \\ 
&(91\%) &+ $1s^22s2p$ $^1P^o$ &(9\%) &1 &$ -1411.6735610 $&$544775.17 $&$5.0207279[6]$& $-2.5072996[5]$& 6.313401[3] \\ 
&(100\%) &&&2 &$ -1410.1915092 $&$870047.93 $&$5.0163764[6]$& $-2.5435834[5]$& 6.311624[3] \\ 
$1s^22s2p$ $^1P^o$ &(91\%) &+ $1s^22s2p$ $^3P^o$ &(9\%) &1 &$ -1408.6137854 $&$1216318.28 $&$5.0107163[6]$& $-2.5332543[5]$& 6.303967[3] \\ 
$1s^22p^2$ $^3P$ &(84\%) &+ $1s^22p^2$ $^1S$ &(15\%) &0 &$ -1408.0524428 $&$1339518.73 $&$5.0069534[6]$& $-5.1243659[5]$& 5.962752[3] \\ 
&(100\%) &&&1 &$ -1406.7256373 $&$1630718.88 $&$5.0031047[6]$& $-5.2409464[5]$& 5.951849[3] \\ 
&(51\%) &+ $1s^22p^2$ $^1D$ &(49\%) &2 &$ -1406.3846743 $&$1705551.59 $&$5.0021687[6]$& $-5.2459124[5]$& 5.951878[3] \\ 
$1s^22p^2$ $^1D$ &(51\%) &+ $1s^22p^2$ $^3P$ &(49\%) &2 &$ -1404.6625084 $&$2083523.31 $&$4.9969295[6]$& $-5.2808742[5]$& 5.949131[3] \\ 
$1s^22p^2$ $^1S$ &(82\%) &+ $1s^22p^2$ $^3P$ &(16\%) &0 &$ -1403.4405428 $&$2351713.76 $&$4.9924238[6]$& $-5.0776935[5]$& 5.963097[3] \\ 
\hline&&&& \multicolumn{3}{c}{Br~XXXII} \\ \hline
$1s^22s^2$ $^1S$ &(97\%) &+ $1s^22p^2$ $^1S$ &(3\%) &0 &$ -1501.5904607 $&$0.00 $&$5.3363812[6]$& $6.2366565[3]$& 7.632663[3] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -1499.3626987 $&$488937.21 $&$5.3275996[6]$& $-2.6614459[5]$& 7.247612[3] \\ 
&(90\%) &+ $1s^22s2p$ $^1P^o$ &(10\%) &1 &$ -1499.0083502 $&$566707.73 $&$5.3265428[6]$& $-2.6665174[5]$& 7.246424[3] \\ 
&(100\%) &&&2 &$ -1497.3107164 $&$939295.28 $&$5.3215278[6]$& $-2.7082007[5]$& 7.244182[3] \\ 
$1s^22s2p$ $^1P^o$ &(90\%) &+ $1s^22s2p$ $^3P^o$ &(10\%) &1 &$ -1495.6981436 $&$1293214.07 $&$5.3157483[6]$& $-2.6971085[5]$& 7.235709[3] \\ 
$1s^22p^2$ $^3P$ &(83\%) &+ $1s^22p^2$ $^1S$ &(16\%) &0 &$ -1495.2607517 $&$1389210.51 $&$5.3122496[6]$& $-5.4403653[5]$& 6.842821[3] \\ 
&(100\%) &&&1 &$ -1493.7228578 $&$1726739.18 $&$5.3077511[6]$& $-5.5719461[5]$& 6.829409[3] \\ 
$1s^22p^2$ $^1D$ &(51\%) &+ $1s^22p^2$ $^3P$ &(49\%) &2 &$ -1493.3670306 $&$1804834.23 $&$5.3067830[6]$& $-5.5771788[5]$& 6.829450[3] \\ 
$1s^22p^2$ $^3P$ &(51\%) &+ $1s^22p^2$ $^1D$ &(49\%) &2 &$ -1491.4152516 $&$2233200.20 $&$5.3008278[6]$& $-5.6173274[5]$& 6.825992[3] \\ 
$1s^22p^2$ $^1S$ &(81\%) &+ $1s^22p^2$ $^3P$ &(17\%) &0 &$ -1490.1676859 $&$2507009.20 $&$5.2962134[6]$& $-5.4145777[5]$& 6.840901[3] \\ 
\hline&&&& \multicolumn{3}{c}{Kr~XXXIII} \\ \hline
$1s^22s^2$ $^1S$ &(97\%) &+ $1s^22p^2$ $^1S$ &(3\%) &0 &$ -1591.7856714 $&$0.00 $&$5.6516189[6]$& $6.5798601[3]$& 8.729457[3] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -1589.4837047 $&$505223.26 $&$5.6425144[6]$& $-2.8245426[5]$& 8.286475[3] \\ 
&(89\%) &+ $1s^22s2p$ $^1P^o$ &(11\%) &1 &$ -1589.1026872 $&$588846.93 $&$5.6413727[6]$& $-2.8298219[5]$& 8.285052[3] \\ 
&(100\%) &&&2 &$ -1587.1657617 $&$1013952.95 $&$5.6356177[6]$& $-2.8775402[5]$& 8.282237[3] \\ 
$1s^22s2p$ $^1P^o$ &(89\%) &+ $1s^22s2p$ $^3P^o$ &(11\%) &1 &$ -1585.5184340 $&$1375499.57 $&$5.6297198[6]$& $-2.8656171[5]$& 8.272892[3] \\ 
$1s^22p^2$ $^3P$ &(82\%) &+ $1s^22p^2$ $^1S$ &(17\%) &0 &$ -1585.2278875 $&$1439267.14 $&$5.6265597[6]$& $-5.7643726[5]$& 7.822276[3] \\ 
&(100\%) &&&1 &$ -1583.4547236 $&$1828431.64 $&$5.6213328[6]$& $-5.9118334[5]$& 7.805941[3] \\ 
$1s^22p^2$ $^1D$ &(52\%) &+ $1s^22p^2$ $^3P$ &(48\%) &2 &$ -1583.0844924 $&$1909688.00 $&$5.6203352[6]$& $-5.9173595[5]$& 7.805995[3] \\ 
$1s^22p^2$ $^3P$ &(52\%) &+ $1s^22p^2$ $^1D$ &(48\%) &2 &$ -1580.8784321 $&$2393862.24 $&$5.6135829[6]$& $-5.9632533[5]$& 7.801682[3] \\ 
$1s^22p^2$ $^1S$ &(80\%) &+ $1s^22p^2$ $^3P$ &(18\%) &0 &$ -1579.6053879 $&$2673263.14 $&$5.6088599[6]$& $-5.7613331[5]$& 7.817505[3] \\ 
\hline&&&& \multicolumn{3}{c}{Rb~XXXIV} \\ \hline
$1s^22s^2$ $^1S$ &(97\%) &+ $1s^22p^2$ $^1S$ &(3\%) &0 &$ -1684.7624838 $&$0.00 $&$5.9759656[6]$& $6.9457663[3]$& 9.965687[3] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -1682.3854117 $&$521707.02 $&$5.9665318[6]$& $-2.9916304[5]$& 9.457048[3] \\ 
&(88\%) &+ $1s^22s2p$ $^1P^o$ &(12\%) &1 &$ -1681.9775676 $&$611218.45 $&$5.9653057[6]$& $-2.9971085[5]$& 9.455355[3] \\ 
&(100\%) &&&2 &$ -1679.7759131 $&$1094425.74 $&$5.9587285[6]$& $-3.0515544[5]$& 9.451833[3] \\ 
$1s^22s2p$ $^1P^o$ &(88\%) &+ $1s^22s2p$ $^3P^o$ &(12\%) &1 &$ -1678.0938165 $&$1463603.27 $&$5.9527125[6]$& $-3.0387241[5]$& 9.441537[3] \\ 
$1s^22p^2$ $^3P$ &(81\%) &+ $1s^22p^2$ $^1S$ &(18\%) &0 &$ -1677.9745767 $&$1489773.36 $&$5.9499665[6]$& $-6.0962375[5]$& 8.925665[3] \\ 
&(100\%) &&&1 &$ -1675.9402893 $&$1936247.85 $&$5.9439274[6]$& $-6.2604466[5]$& 8.905912[3] \\ 
$1s^22p^2$ $^1D$ &(53\%) &+ $1s^22p^2$ $^3P$ &(47\%) &2 &$ -1675.5560892 $&$2020570.02 $&$5.9429034[6]$& $-6.2662943[5]$& 8.905980[3] \\ 
$1s^22p^2$ $^3P$ &(53\%) &+ $1s^22p^2$ $^1D$ &(47\%) &2 &$ -1673.0695051 $&$2566312.12 $&$5.9352679[6]$& $-6.3185419[5]$& 8.900636[3] \\ 
$1s^22p^2$ $^1S$ &(79\%) &+ $1s^22p^2$ $^3P$ &(19\%) &0 &$ -1671.7710126 $&$2851298.28 $&$5.9304348[6]$& $-6.1177800[5]$& 8.917366[3] \\ 
\hline&&&& \multicolumn{3}{c}{Sr~XXXV} \\ \hline
$1s^22s^2$ $^1S$ &(97\%) &+ $1s^22p^2$ $^1S$ &(3\%) &0 &$ -1780.5350393 $&$0.00 $&$6.3093420[6]$& $7.3318030[3]$& 1.134241[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -1778.0819531 $&$538390.17 $&$6.2995784[6]$& $-3.1625990[5]$& 1.076024[4] \\ 
&(87\%) &+ $1s^22s2p$ $^1P^o$ &(13\%) &1 &$ -1777.6472138 $&$633804.41 $&$6.2982678[6]$& $-3.1682680[5]$& 1.075824[4] \\ 
&(100\%) &&&2 &$ -1775.1536103 $&$1181087.11 $&$6.2907803[6]$& $-3.2301947[5]$& 1.075385[4] \\ 
$1s^22p^2$ $^3P$ &(80\%) &+ $1s^22p^2$ $^1S$ &(19\%) &0 &$ -1773.5149954 $&$1540721.50 $&$6.2823998[6]$& $-6.4357855[5]$& 1.015375[4] \\ 
$1s^22s2p$ $^1P^o$ &(87\%) &+ $1s^22s2p$ $^3P^o$ &(13\%) &1 &$ -1773.4366379 $&$1557918.99 $&$6.2846463[6]$& $-3.2163730[5]$& 1.074253[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -1771.1920112 $&$2050557.60 $&$6.2754591[6]$& $-6.6176193[5]$& 1.013005[4] \\ 
$1s^22p^2$ $^1D$ &(55\%) &+ $1s^22p^2$ $^3P$ &(45\%) &2 &$ -1770.7942567 $&$2137854.61 $&$6.2744120[6]$& $-6.6238164[5]$& 1.013013[4] \\ 
$1s^22p^2$ $^3P$ &(55\%) &+ $1s^22p^2$ $^1D$ &(45\%) &2 &$ -1767.9992590 $&$2751285.69 $&$6.2658012[6]$& $-6.6830830[5]$& 1.012355[4] \\ 
$1s^22p^2$ $^1S$ &(78\%) &+ $1s^22p^2$ $^3P$ &(20\%) &0 &$ -1766.6752599 $&$3041869.89 $&$6.2608566[6]$& $-6.4837364[5]$& 1.014116[4] \\ 
\hline&&&& \multicolumn{3}{c}{Y~XXXVI} \\ \hline
$1s^22s^2$ $^1S$ &(97\%) &+ $1s^22p^2$ $^1S$ &(3\%) &0 &$ -1879.1233346 $&$0.00 $&$6.6518162[6]$& $7.7374583[3]$& 1.288691[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -1876.5933069 $&$555276.89 $&$6.6417187[6]$& $-3.3373311[5]$& 1.222181[4] \\ 
&(86\%) &+ $1s^22s2p$ $^1P^o$ &(14\%) &1 &$ -1876.1316807 $&$656592.12 $&$6.6403247[6]$& $-3.3431847[5]$& 1.221946[4] \\ 
&(100\%) &&&2 &$ -1873.3170653 $&$1274328.78 $&$6.6318323[6]$& $-3.4134114[5]$& 1.221403[4] \\ 
$1s^22p^2$ $^3P$ &(79\%) &+ $1s^22p^2$ $^1S$ &(20\%) &0 &$ -1871.8691333 $&$1592113.11 $&$6.6239185[6]$& $-6.7827964[5]$& 1.153076[4] \\ 
$1s^22s2p$ $^1P^o$ &(86\%) &+ $1s^22s2p$ $^3P^o$ &(14\%) &1 &$ -1871.5650243 $&$1658857.31 $&$6.6255800[6]$& $-3.3985042[5]$& 1.220160[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -1869.2280968 $&$2171753.60 $&$6.6159820[6]$& $-6.9831523[5]$& 1.150248[4] \\ 
$1s^22p^2$ $^1D$ &(56\%) &+ $1s^22p^2$ $^3P$ &(44\%) &2 &$ -1868.8171835 $&$2261938.64 $&$6.6149151[6]$& $-6.9897291[5]$& 1.150258[4] \\ 
$1s^22p^2$ $^3P$ &(56\%) &+ $1s^22p^2$ $^1D$ &(44\%) &2 &$ -1865.6841576 $&$2949558.32 $&$6.6052333[6]$& $-7.0567460[5]$& 1.149453[4] \\ 
$1s^22p^2$ $^1S$ &(78\%) &+ $1s^22p^2$ $^3P$ &(21\%) &0 &$ -1864.3345211 $&$3245769.29 $&$6.6001757[6]$& $-6.8590117[5]$& 1.151300[4] \\ 
\hline&&&& \multicolumn{3}{c}{Zr~XXXVII} \\ \hline
$1s^22s^2$ $^1S$ &(97\%) &+ $1s^22p^2$ $^1S$ &(3\%) &0 &$ -1980.5465484 $&$0.00 $&$7.0033607[6]$& $8.0896196[3]$& 1.461015[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -1977.9383093 $&$572442.32 $&$6.9929181[6]$& $-3.5157036[5]$& 1.385202[4] \\ 
&(86\%) &+ $1s^22s2p$ $^1P^o$ &(14\%) &1 &$ -1977.4498707 $&$679642.19 $&$6.9914415[6]$& $-3.5217379[5]$& 1.384929[4] \\ 
&(100\%) &&&2 &$ -1974.2832768 $&$1374629.19 $&$6.9818435[6]$& $-3.6011547[5]$& 1.384257[4] \\ 
$1s^22p^2$ $^3P$ &(78\%) &+ $1s^22p^2$ $^1S$ &(20\%) &0 &$ -1973.0559231 $&$1644002.19 $&$6.9745624[6]$& $-7.1378655[5]$& 1.306618[4] \\ 
$1s^22s2p$ $^1P^o$ &(85\%) &+ $1s^22s2p$ $^3P^o$ &(14\%) &1 &$ -1972.4959047 $&$1766912.01 $&$6.9754724[6]$& $-3.5850567[5]$& 1.382894[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -1970.0656693 $&$2300287.03 $&$6.9655048[6]$& $-7.3575837[5]$& 1.303267[4] \\ 
$1s^22p^2$ $^1D$ &(56\%) &+ $1s^22p^2$ $^3P$ &(44\%) &2 &$ -1969.6419590 $&$2393280.68 $&$6.9644151[6]$& $-7.3645338[5]$& 1.303279[4] \\ 
$1s^22p^2$ $^3P$ &(56\%) &+ $1s^22p^2$ $^1D$ &(44\%) &2 &$ -1966.1394872 $&$3161984.37 $&$6.9535246[6]$& $-7.4399402[5]$& 1.302303[4] \\ 
$1s^22p^2$ $^1S$ &(77\%) &+ $1s^22p^2$ $^3P$ &(22\%) &0 &$ -1964.7640257 $&$3463863.27 $&$6.9483522[6]$& $-7.2439522[5]$& 1.304235[4] \\ 
\hline&&&& \multicolumn{3}{c}{Nb~XXXVIII} \\ \hline
$1s^22s^2$ $^1S$ &(97\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -2084.8239698 $&$0.00 $&$7.3638956[6]$& $8.4928775[3]$& 1.651952[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -2082.1365985 $&$589809.80 $&$7.3531181[6]$& $-3.6975870[5]$& 1.565779[4] \\ 
&(85\%) &+ $1s^22s2p$ $^1P^o$ &(15\%) &1 &$ -2081.6214772 $&$702865.85 $&$7.3515599[6]$& $-3.7038000[5]$& 1.565462[4] \\ 
&(100\%) &&&2 &$ -2078.0699704 $&$1482331.47 $&$7.3407495[6]$& $-3.7933729[5]$& 1.564636[4] \\ 
$1s^22p^2$ $^3P$ &(77\%) &+ $1s^22p^2$ $^1S$ &(21\%) &0 &$ -2077.0947018 $&$1696378.18 $&$7.3341611[6]$& $-7.4995548[5]$& 1.476649[4] \\ 
$1s^22s2p$ $^1P^o$ &(85\%) &+ $1s^22s2p$ $^3P^o$ &(15\%) &1 &$ -2076.2469429 $&$1882439.76 $&$7.3342585[6]$& $-3.7759694[5]$& 1.563143[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -2073.7220925 $&$2436580.35 $&$7.3238885[6]$& $-7.7396247[5]$& 1.472698[4] \\ 
$1s^22p^2$ $^1D$ &(57\%) &+ $1s^22p^2$ $^3P$ &(43\%) &2 &$ -2073.2859624 $&$2532299.85 $&$7.3227836[6]$& $-7.7470043[5]$& 1.472712[4] \\ 
$1s^22p^2$ $^3P$ &(57\%) &+ $1s^22p^2$ $^1D$ &(43\%) &2 &$ -2069.3807458 $&$3389395.78 $&$7.3105987[6]$& $-7.8317575[5]$& 1.471532[4] \\ 
$1s^22p^2$ $^1S$ &(76\%) &+ $1s^22p^2$ $^3P$ &(22\%) &0 &$ -2067.9792188 $&$3696995.41 $&$7.3053094[6]$& $-7.6376070[5]$& 1.473545[4] \\ 
\hline&&&& \multicolumn{3}{c}{Mo~XXXIX} \\ \hline
$1s^22s^2$ $^1S$ &(97\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -2191.9755643 $&$0.00 $&$7.7333929[6]$& $8.9755057[3]$& 1.863008[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -2189.2082801 $&$607348.66 $&$7.7222931[6]$& $-3.8828455[5]$& 1.765326[4] \\ 
&(84\%) &+ $1s^22s2p$ $^1P^o$ &(16\%) &1 &$ -2188.6666512 $&$726222.48 $&$7.7206551[6]$& $-3.8892379[5]$& 1.764962[4] \\ 
&(100\%) &&&2 &$ -2184.6952614 $&$1597841.76 $&$7.7085178[6]$& $-3.9900164[5]$& 1.763951[4] \\ 
$1s^22p^2$ $^3P$ &(76\%) &+ $1s^22p^2$ $^1S$ &(22\%) &0 &$ -2184.0053678 $&$1749255.89 $&$7.7026947[6]$& $-7.8673585[5]$& 1.664494[4] \\ 
$1s^22s2p$ $^1P^o$ &(84\%) &+ $1s^22s2p$ $^3P^o$ &(16\%) &1 &$ -2182.8362002 $&$2005858.51 $&$7.7019063[6]$& $-3.9711785[5]$& 1.762320[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -2180.2153007 $&$2581079.45 $&$7.6911136[6]$& $-8.1288583[5]$& 1.659857[4] \\ 
$1s^22p^2$ $^1D$ &(58\%) &+ $1s^22p^2$ $^3P$ &(42\%) &2 &$ -2179.7671108 $&$2679445.76 $&$7.6899954[6]$& $-8.1367003[5]$& 1.659872[4] \\ 
$1s^22p^2$ $^3P$ &(58\%) &+ $1s^22p^2$ $^1D$ &(42\%) &2 &$ -2175.4238967 $&$3632671.06 $&$7.6764155[6]$& $-8.2318130[5]$& 1.658447[4] \\ 
$1s^22p^2$ $^1S$ &(76\%) &+ $1s^22p^2$ $^3P$ &(23\%) &0 &$ -2173.9960335 $&$3946050.79 $&$7.6710048[6]$& $-8.0395334[5]$& 1.660536[4] \\ 
\hline&&&& \multicolumn{3}{c}{Tc~XL} \\ \hline
$1s^22s^2$ $^1S$ &(97\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -2302.0237353 $&$0.00 $&$8.1119248[6]$& $9.4943540[3]$& 2.100381[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -2299.1749212 $&$625242.41 $&$8.1005000[6]$& $-4.0711269[5]$& 1.989673[4] \\ 
&(83\%) &+ $1s^22s2p$ $^1P^o$ &(17\%) &1 &$ -2298.6068896 $&$749910.93 $&$8.0987956[6]$& $-4.0777557[5]$& 1.989244[4] \\ 
&(100\%) &&&2 &$ -2294.1786841 $&$1721789.67 $&$8.0851558[6]$& $-4.1906535[5]$& 1.988025[4] \\ 
$1s^22p^2$ $^3P$ &(76\%) &+ $1s^22p^2$ $^1S$ &(23\%) &0 &$ -2293.8099551 $&$1802716.34 $&$8.0802476[6]$& $-8.2414915[5]$& 1.875627[4] \\ 
$1s^22s2p$ $^1P^o$ &(83\%) &+ $1s^22s2p$ $^3P^o$ &(17\%) &1 &$ -2292.2826541 $&$2137920.14 $&$8.0785620[6]$& $-4.1707508[5]$& 1.986189[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -2289.5654704 $&$2734273.03 $&$8.0672073[6]$& $-8.5254043[5]$& 1.870214[4] \\ 
$1s^22p^2$ $^1D$ &(59\%) &+ $1s^22p^2$ $^3P$ &(41\%) &2 &$ -2289.1052941 $&$2835270.05 $&$8.0661140[6]$& $-8.5337931[5]$& 1.870228[4] \\ 
$1s^22p^2$ $^3P$ &(59\%) &+ $1s^22p^2$ $^1D$ &(41\%) &2 &$ -2284.2868572 $&$3892794.69 $&$8.0510332[6]$& $-8.6403905[5]$& 1.868510[4] \\ 
$1s^22p^2$ $^1S$ &(75\%) &+ $1s^22p^2$ $^3P$ &(24\%) &0 &$ -2282.8319396 $&$4212112.16 $&$8.0455702[6]$& $-8.4501062[5]$& 1.870662[4] \\ 
\hline&&&& \multicolumn{3}{c}{Ru~XLI} \\ \hline
$1s^22s^2$ $^1S$ &(97\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -2414.9914816 $&$0.00 $&$8.4995135[6]$& $9.9477433[3]$& 2.361868[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -2412.0599720 $&$643391.97 $&$8.4877582[6]$& $-4.2626854[5]$& 2.236744[4] \\ 
&(82\%) &+ $1s^22s2p$ $^1P^o$ &(18\%) &1 &$ -2411.4658809 $&$773779.90 $&$8.4859783[6]$& $-4.2695044[5]$& 2.236254[4] \\ 
&(100\%) &&&2 &$ -2406.5414634 $&$1854564.58 $&$8.4707597[6]$& $-4.3959670[5]$& 2.234772[4] \\ 
$1s^22p^2$ $^3P$ &(75\%) &+ $1s^22p^2$ $^1S$ &(23\%) &0 &$ -2406.5314528 $&$1856761.65 $&$8.4668845[6]$& $-8.6225536[5]$& 2.108083[4] \\ 
$1s^22s2p$ $^1P^o$ &(82\%) &+ $1s^22s2p$ $^3P^o$ &(18\%) &1 &$ -2404.6085288 $&$2278794.68 $&$8.4640439[6]$& $-4.3743418[5]$& 2.232766[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -2401.7930578 $&$2896719.12 $&$8.4522744[6]$& $-8.9299865[5]$& 2.101780[4] \\ 
$1s^22p^2$ $^1D$ &(59\%) &+ $1s^22p^2$ $^3P$ &(41\%) &2 &$ -2401.3214970 $&$3000214.76 $&$8.4511771[6]$& $-8.9389077[5]$& 2.101796[4] \\ 
$1s^22p^2$ $^3P$ &(59\%) &+ $1s^22p^2$ $^1D$ &(41\%) &2 &$ -2395.9883070 $&$4170714.63 $&$8.4344450[6]$& $-9.0579633[5]$& 2.099739[4] \\ 
$1s^22p^2$ $^1S$ &(75\%) &+ $1s^22p^2$ $^3P$ &(24\%) &0 &$ -2394.5063878 $&$4495958.28 $&$8.4288604[6]$& $-8.8695439[5]$& 2.101963[4] \\ 
\hline&&&& \multicolumn{3}{c}{Rh~XLII} \\ \hline
$1s^22s^2$ $^1S$ &(97\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -2530.9012888 $&$0.00 $&$8.8961354[6]$& $1.0435306[4]$& 2.652517[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -2527.8858254 $&$661817.69 $&$8.8840523[6]$& $-4.4571322[5]$& 2.511291[4] \\ 
&(81\%) &+ $1s^22s2p$ $^1P^o$ &(19\%) &1 &$ -2527.2659390 $&$797867.03 $&$8.8822002[6]$& $-4.4641501[5]$& 2.510734[4] \\ 
$1s^22p^2$ $^3P$ &(75\%) &+ $1s^22p^2$ $^1S$ &(24\%) &0 &$ -2522.1921882 $&$1911426.58 $&$8.8625654[6]$& $-9.0093634[5]$& 2.366320[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -2521.8037885 $&$1996670.46 $&$8.8652660[6]$& $-4.6055126[5]$& 2.508938[4] \\ 
$1s^22s2p$ $^1P^o$ &(81\%) &+ $1s^22s2p$ $^3P^o$ &(19\%) &1 &$ -2519.8334645 $&$2429106.58 $&$8.8584311[6]$& $-4.5820210[5]$& 2.506747[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -2516.9183633 $&$3068897.32 $&$8.8462465[6]$& $-9.3414856[5]$& 2.359001[4] \\ 
$1s^22p^2$ $^1D$ &(60\%) &+ $1s^22p^2$ $^3P$ &(40\%) &2 &$ -2516.4357519 $&$3174818.28 $&$8.8451478[6]$& $-9.3509720[5]$& 2.359018[4] \\ 
$1s^22p^2$ $^3P$ &(60\%) &+ $1s^22p^2$ $^1D$ &(40\%) &2 &$ -2510.5461381 $&$4467439.07 $&$8.8266236[6]$& $-9.4836728[5]$& 2.356562[4] \\ 
$1s^22p^2$ $^1S$ &(74\%) &+ $1s^22p^2$ $^3P$ &(25\%) &0 &$ -2509.0368527 $&$4798688.92 $&$8.8209141[6]$& $-9.2970528[5]$& 2.358856[4] \\ 
\hline&&&& \multicolumn{3}{c}{Pd~XLIII} \\ \hline
$1s^22s^2$ $^1S$ &(97\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -2649.7759892 $&$0.00 $&$9.3016936[6]$& $1.0915206[4]$& 2.973355[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -2646.6752081 $&$680542.78 $&$9.2892907[6]$& $-4.6543785[5]$& 2.814262[4] \\ 
&(81\%) &+ $1s^22s2p$ $^1P^o$ &(19\%) &1 &$ -2646.0298076 $&$822191.82 $&$9.2873657[6]$& $-4.6615996[5]$& 2.813631[4] \\ 
$1s^22p^2$ $^3P$ &(74\%) &+ $1s^22p^2$ $^1S$ &(24\%) &0 &$ -2640.8149286 $&$1966725.43 $&$9.2671912[6]$& $-9.4018867[5]$& 2.651204[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -2639.9860584 $&$2148641.41 $&$9.2685758[6]$& $-4.8193242[5]$& 2.811462[4] \\ 
$1s^22s2p$ $^1P^o$ &(81\%) &+ $1s^22s2p$ $^3P^o$ &(19\%) &1 &$ -2637.9778377 $&$2589394.89 $&$9.2616168[6]$& $-4.7937539[5]$& 2.809074[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -2634.9618382 $&$3251330.25 $&$9.2490240[6]$& $-9.7599614[5]$& 2.642736[4] \\ 
$1s^22p^2$ $^1D$ &(60\%) &+ $1s^22p^2$ $^3P$ &(40\%) &2 &$ -2634.4684973 $&$3359606.06 $&$9.2479271[6]$& $-9.7700445[5]$& 2.642755[4] \\ 
$1s^22p^2$ $^3P$ &(60\%) &+ $1s^22p^2$ $^1D$ &(40\%) &2 &$ -2627.9784717 $&$4784001.99 $&$9.2274696[6]$& $-9.9177005[5]$& 2.639832[4] \\ 
$1s^22p^2$ $^1S$ &(74\%) &+ $1s^22p^2$ $^3P$ &(26\%) &0 &$ -2626.4414271 $&$5121344.27 $&$9.2216327[6]$& $-9.7328000[5]$& 2.642194[4] \\ 
\hline&&&& \multicolumn{3}{c}{Ag~XLIV} \\ \hline
$1s^22s^2$ $^1S$ &(97\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -2771.6426842 $&$0.00 $&$9.7163448[6]$& $1.1394735[4]$& 3.330664[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -2768.4549650 $&$699623.46 $&$9.7035935[6]$& $-4.8541529[5]$& 3.151530[4] \\ 
&(80\%) &+ $1s^22s2p$ $^1P^o$ &(20\%) &1 &$ -2767.7843431 $&$846807.96 $&$9.7015997[6]$& $-4.8615934[5]$& 3.150818[4] \\ 
$1s^22p^2$ $^3P$ &(73\%) &+ $1s^22p^2$ $^1S$ &(25\%) &0 &$ -2762.4264481 $&$2022729.95 $&$9.6808928[6]$& $-9.7997177[5]$& 2.968287[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -2761.1126994 $&$2311064.46 $&$9.6808026[6]$& $-5.0372496[5]$& 3.148206[4] \\ 
$1s^22s2p$ $^1P^o$ &(80\%) &+ $1s^22s2p$ $^3P^o$ &(20\%) &1 &$ -2759.0660532 $&$2760251.36 $&$9.6737171[6]$& $-5.0094032[5]$& 3.145600[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -2755.9478374 $&$3444620.61 $&$9.6607349[6]$& $-1.0185092[6]$& 2.958508[4] \\ 
$1s^22p^2$ $^1D$ &(61\%) &+ $1s^22p^2$ $^3P$ &(39\%) &2 &$ -2755.4440972 $&$3555178.79 $&$9.6596409[6]$& $-1.0195810[6]$& 2.958529[4] \\ 
$1s^22p^2$ $^3P$ &(61\%) &+ $1s^22p^2$ $^1D$ &(39\%) &2 &$ -2748.3072609 $&$5121533.26 $&$9.6371000[6]$& $-1.0359828[6]$& 2.955058[4] \\ 
$1s^22p^2$ $^1S$ &(73\%) &+ $1s^22p^2$ $^3P$ &(26\%) &0 &$ -2746.7421048 $&$5465045.32 $&$9.6311220[6]$& $-1.0176494[6]$& 2.957489[4] \\ 
\hline&&&& \multicolumn{3}{c}{Cd~XLV} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -2896.5216172 $&$0.00 $&$1.0139533[7]$& $1.1892562[4]$& 3.717607[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -2893.2460015 $&$718914.54 $&$1.0126503[7]$& $-5.0562951[5]$& 3.516696[4] \\ 
&(79\%) &+ $1s^22s2p$ $^1P^o$ &(21\%) &1 &$ -2892.5504608 $&$871568.06 $&$1.0124443[7]$& $-5.0639706[5]$& 3.515896[4] \\ 
$1s^22p^2$ $^3P$ &(73\%) &+ $1s^22p^2$ $^1S$ &(25\%) &0 &$ -2887.0473892 $&$2079352.64 $&$1.0103225[7]$& $-1.0202372[6]$& 3.311433[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -2885.2021074 $&$2484345.17 $&$1.0101480[7]$& $-5.2592631[5]$& 3.512766[4] \\ 
$1s^22s2p$ $^1P^o$ &(79\%) &+ $1s^22s2p$ $^3P^o$ &(21\%) &1 &$ -2883.1164958 $&$2942084.00 $&$1.0094267[7]$& $-5.2289193[5]$& 3.509932[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -2879.8945814 $&$3649212.45 $&$1.0080895[7]$& $-1.0616450[6]$& 3.300197[4] \\ 
$1s^22p^2$ $^1D$ &(61\%) &+ $1s^22p^2$ $^3P$ &(39\%) &2 &$ -2879.3807467 $&$3761986.13 $&$1.0079822[7]$& $-1.0627876[6]$& 3.300220[4] \\ 
$1s^22p^2$ $^3P$ &(61\%) &+ $1s^22p^2$ $^1D$ &(39\%) &2 &$ -2871.5482007 $&$5481031.21 $&$1.0055028[7]$& $-1.0809762[6]$& 3.296118[4] \\ 
$1s^22p^2$ $^1S$ &(73\%) &+ $1s^22p^2$ $^3P$ &(26\%) &0 &$ -2869.9544025 $&$5830829.50 $&$1.0048984[7]$& $-1.0628203[6]$& 3.298606[4] \\ 
\hline&&&& \multicolumn{3}{c}{In~XLVI} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -3024.4456442 $&$0.00 $&$1.0571864[7]$& $1.2349033[4]$& 4.153026[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -3021.0813856 $&$738369.41 $&$1.0558660[7]$& $-5.2606077[5]$& 3.927704[4] \\ 
&(79\%) &+ $1s^22s2p$ $^1P^o$ &(21\%) &1 &$ -3020.3612329 $&$896424.65 $&$1.0556536[7]$& $-5.2685355[5]$& 3.926806[4] \\ 
$1s^22p^2$ $^3P$ &(73\%) &+ $1s^22p^2$ $^1S$ &(26\%) &0 &$ -3014.7098927 $&$2136750.43 $&$1.0534690[7]$& $-1.0610055[6]$& 3.697330[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -3012.2847314 $&$2669011.78 $&$1.0531239[7]$& $-5.4853106[5]$& 3.923059[4] \\ 
$1s^22s2p$ $^1P^o$ &(79\%) &+ $1s^22s2p$ $^3P^o$ &(21\%) &1 &$ -3010.1595969 $&$3135424.88 $&$1.0523898[7]$& $-5.4522336[5]$& 3.919971[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -3006.8315492 $&$3865846.90 $&$1.0510000[7]$& $-1.1054260[6]$& 3.684421[4] \\ 
$1s^22p^2$ $^1D$ &(61\%) &+ $1s^22p^2$ $^3P$ &(39\%) &2 &$ -3006.3079314 $&$3980767.72 $&$1.0508974[7]$& $-1.1066529[6]$& 3.684445[4] \\ 
$1s^22p^2$ $^3P$ &(61\%) &+ $1s^22p^2$ $^1D$ &(39\%) &2 &$ -2997.7281650 $&$5863808.74 $&$1.0481742[7]$& $-1.1267858[6]$& 3.679606[4] \\ 
$1s^22p^2$ $^1S$ &(72\%) &+ $1s^22p^2$ $^3P$ &(27\%) &0 &$ -2996.1054231 $&$6219959.40 $&$1.0475698[7]$& $-1.1088270[6]$& 3.682163[4] \\ 
\hline&&&& \multicolumn{3}{c}{Sn~XLVII} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -3155.4378837 $&$0.00 $&$1.1012876[7]$& $1.2804630[4]$& 4.627096[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -3151.9826880 $&$758327.78 $&$1.0999434[7]$& $-5.4668593[5]$& 4.374914[4] \\ 
&(78\%) &+ $1s^22s2p$ $^1P^o$ &(22\%) &1 &$ -3151.2382346 $&$921716.41 $&$1.0997248[7]$& $-5.4750607[5]$& 4.373911[4] \\ 
$1s^22p^2$ $^3P$ &(72\%) &+ $1s^22p^2$ $^1S$ &(26\%) &0 &$ -3145.4372682 $&$2194881.33 $&$1.0974865[7]$& $-1.1021555[6]$& 4.117244[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -3142.3794349 $&$2865998.16 $&$1.0969443[7]$& $-5.7153191[5]$& 4.369445[4] \\ 
$1s^22s2p$ $^1P^o$ &(78\%) &+ $1s^22s2p$ $^3P^o$ &(22\%) &1 &$ -3140.2142157 $&$3341208.82 $&$1.0961970[7]$& $-5.6792416[5]$& 4.366088[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -3136.7792895 $&$4095087.95 $&$1.0947686[7]$& $-1.1497732[6]$& 4.102461[4] \\ 
$1s^22p^2$ $^1D$ &(62\%) &+ $1s^22p^2$ $^3P$ &(38\%) &2 &$ -3136.2462322 $&$4212080.51 $&$1.0946640[7]$& $-1.1510596[6]$& 4.102486[4] \\ 
$1s^22p^2$ $^3P$ &(62\%) &+ $1s^22p^2$ $^1D$ &(38\%) &2 &$ -3126.8650121 $&$6271020.26 $&$1.0916850[7]$& $-1.1733396[6]$& 4.096791[4] \\ 
$1s^22p^2$ $^1S$ &(72\%) &+ $1s^22p^2$ $^3P$ &(27\%) &0 &$ -3125.2129595 $&$6633603.90 $&$1.0910443[7]$& $-1.1554153[6]$& 4.099409[4] \\ 
\hline&&&& \multicolumn{3}{c}{Sb~XLVIII} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -3289.5319588 $&$0.00 $&$1.1463001[7]$& $1.3338126[4]$& 5.157097[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -3285.9836638 $&$778760.72 $&$1.1449338[7]$& $-5.6748232[5]$& 4.874780[4] \\ 
&(77\%) &+ $1s^22s2p$ $^1P^o$ &(23\%) &1 &$ -3285.2152208 $&$947414.45 $&$1.1447092[7]$& $-5.6833214[5]$& 4.873661[4] \\ 
$1s^22p^2$ $^3P$ &(72\%) &+ $1s^22p^2$ $^1S$ &(26\%) &0 &$ -3279.2624570 $&$2253895.05 $&$1.1424139[7]$& $-1.1436010[6]$& 4.586443[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -3275.5171462 $&$3075895.75 $&$1.1416593[7]$& $-5.9492258[5]$& 4.868345[4] \\ 
$1s^22s2p$ $^1P^o$ &(77\%) &+ $1s^22s2p$ $^3P^o$ &(23\%) &1 &$ -3273.3112669 $&$3560030.26 $&$1.1408988[7]$& $-5.9098752[5]$& 4.864690[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -3269.7680489 $&$4337676.71 $&$1.1394302[7]$& $-1.1946042[6]$& 4.569518[4] \\ 
$1s^22p^2$ $^1D$ &(62\%) &+ $1s^22p^2$ $^3P$ &(38\%) &2 &$ -3269.2258529 $&$4456674.97 $&$1.1393258[7]$& $-1.1959615[6]$& 4.569546[4] \\ 
$1s^22p^2$ $^3P$ &(62\%) &+ $1s^22p^2$ $^1D$ &(38\%) &2 &$ -3258.9861185 $&$6704036.85 $&$1.1360708[7]$& $-1.2205760[6]$& 4.562846[4] \\ 
$1s^22p^2$ $^1S$ &(72\%) &+ $1s^22p^2$ $^3P$ &(28\%) &0 &$ -3257.3042131 $&$7073172.40 $&$1.1354086[7]$& $-1.2027321[6]$& 4.565526[4] \\ 
\hline&&&& \multicolumn{3}{c}{Te~XLIX} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -3426.7470959 $&$0.00 $&$1.1921208[7]$& $1.3908253[4]$& 5.724063[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -3423.1045269 $&$799451.46 $&$1.1907373[7]$& $-5.8843244[5]$& 5.409306[4] \\ 
&(77\%) &+ $1s^22s2p$ $^1P^o$ &(23\%) &1 &$ -3422.3124065 $&$973301.78 $&$1.1905071[7]$& $-5.8931463[5]$& 5.408063[4] \\ 
$1s^22p^2$ $^3P$ &(71\%) &+ $1s^22p^2$ $^1S$ &(27\%) &0 &$ -3416.2057044 $&$2313567.94 $&$1.1881572[7]$& $-1.1853073[6]$& 5.087993[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -3411.7151609 $&$3299128.30 $&$1.1871687[7]$& $-6.1870337[5]$& 5.401770[4] \\ 
$1s^22s2p$ $^1P^o$ &(77\%) &+ $1s^22s2p$ $^3P^o$ &(23\%) &1 &$ -3409.4680457 $&$3792313.06 $&$1.1863950[7]$& $-6.1441090[5]$& 5.397804[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -3405.8151666 $&$4594027.33 $&$1.1848926[7]$& $-1.2399111[6]$& 5.068705[4] \\ 
$1s^22p^2$ $^1D$ &(62\%) &+ $1s^22p^2$ $^3P$ &(38\%) &2 &$ -3405.2641440 $&$4714962.81 $&$1.1847883[7]$& $-1.2413408[6]$& 5.068736[4] \\ 
$1s^22p^2$ $^3P$ &(62\%) &+ $1s^22p^2$ $^1D$ &(38\%) &2 &$ -3394.1059260 $&$7163908.52 $&$1.1812382[7]$& $-1.2685021[6]$& 5.060893[4] \\ 
$1s^22p^2$ $^1S$ &(72\%) &+ $1s^22p^2$ $^3P$ &(28\%) &0 &$ -3392.3936986 $&$7539699.00 $&$1.1805570[7]$& $-1.2507347[6]$& 5.063626[4] \\ 
\hline&&&& \multicolumn{3}{c}{I~L} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -3567.1319090 $&$0.00 $&$1.2389239[7]$& $1.4429771[4]$& 6.376110[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -3563.3923655 $&$820734.89 $&$1.2375202[7]$& $-6.0950135[5]$& 6.023913[4] \\ 
&(76\%) &+ $1s^22s2p$ $^1P^o$ &(24\%) &1 &$ -3562.5768763 $&$999714.08 $&$1.2372845[7]$& $-6.1041892[5]$& 6.022530[4] \\ 
$1s^22p^2$ $^3P$ &(71\%) &+ $1s^22p^2$ $^1S$ &(27\%) &0 &$ -3556.3134442 $&$2374378.51 $&$1.2348793[7]$& $-1.2273403[6]$& 5.664541[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -3551.0175003 $&$3536703.80 $&$1.2336371[7]$& $-6.4285921[5]$& 6.015067[4] \\ 
$1s^22s2p$ $^1P^o$ &(76\%) &+ $1s^22s2p$ $^3P^o$ &(24\%) &1 &$ -3548.7285584 $&$4039068.45 $&$1.2328497[7]$& $-6.3817508[5]$& 6.010746[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -3544.9639896 $&$4865295.80 $&$1.2313093[7]$& $-1.2857308[6]$& 5.642501[4] \\ 
$1s^22p^2$ $^1D$ &(63\%) &+ $1s^22p^2$ $^3P$ &(37\%) &2 &$ -3544.4044722 $&$4988095.65 $&$1.2312069[7]$& $-1.2872436[6]$& 5.642536[4] \\ 
$1s^22p^2$ $^3P$ &(63\%) &+ $1s^22p^2$ $^1D$ &(37\%) &2 &$ -3532.2647111 $&$7652465.17 $&$1.2273401[7]$& $-1.3171732[6]$& 5.633331[4] \\ 
$1s^22p^2$ $^1S$ &(71\%) &+ $1s^22p^2$ $^3P$ &(28\%) &0 &$ -3530.5216619 $&$8035020.24 $&$1.2266429[7]$& $-1.2994752[6]$& 5.636128[4] \\ 
\hline&&&& \multicolumn{3}{c}{Xe~LI} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -3710.6990408 $&$0.00 $&$1.2865144[7]$& $1.4974091[4]$& 7.073511[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -3706.8615558 $&$842230.58 $&$1.2850996[7]$& $-6.3066663[5]$& 6.681069[4] \\ 
&(76\%) &+ $1s^22s2p$ $^1P^o$ &(24\%) &1 &$ -3706.0230076 $&$1026270.64 $&$1.2848588[7]$& $-6.3162307[5]$& 6.679538[4] \\ 
$1s^22p^2$ $^3P$ &(71\%) &+ $1s^22p^2$ $^1S$ &(27\%) &0 &$ -3699.6002977 $&$2435892.49 $&$1.2824024[7]$& $-1.2695473[6]$& 6.280728[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -3693.4354015 $&$3788930.77 $&$1.2808811[7]$& $-6.6738857[5]$& 6.670733[4] \\ 
$1s^22s2p$ $^1P^o$ &(76\%) &+ $1s^22s2p$ $^3P^o$ &(24\%) &1 &$ -3691.1040478 $&$4300603.74 $&$1.2800801[7]$& $-6.6227761[5]$& 6.666042[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -3687.2260650 $&$5151722.56 $&$1.2785074[7]$& $-1.3319536[6]$& 6.255652[4] \\ 
$1s^22p^2$ $^1D$ &(63\%) &+ $1s^22p^2$ $^3P$ &(37\%) &2 &$ -3686.6584466 $&$5276300.40 $&$1.2784065[7]$& $-1.3335563[6]$& 6.255691[4] \\ 
$1s^22p^2$ $^3P$ &(63\%) &+ $1s^22p^2$ $^1D$ &(37\%) &2 &$ -3673.4709535 $&$8170620.50 $&$1.2742020[7]$& $-1.3664959[6]$& 6.244940[4] \\ 
$1s^22p^2$ $^1S$ &(71\%) &+ $1s^22p^2$ $^3P$ &(29\%) &0 &$ -3671.6965725 $&$8560052.10 $&$1.2734885[7]$& $-1.3488425[6]$& 6.247791[4] \\ 
\hline&&&& \multicolumn{3}{c}{Cs~LII} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(2\%) &0 &$ -3857.4942442 $&$0.00 $&$1.3350115[7]$& $1.5496162[4]$& 7.852638[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -3853.5560649 $&$864330.43 $&$1.3335854[7]$& $-6.5189743[5]$& 7.415013[4] \\ 
&(75\%) &+ $1s^22s2p$ $^1P^o$ &(25\%) &1 &$ -3852.6947621 $&$1053364.54 $&$1.3333398[7]$& $-6.5289657[5]$& 7.413319[4] \\ 
$1s^22p^2$ $^3P$ &(70\%) &+ $1s^22p^2$ $^1S$ &(28\%) &0 &$ -3846.1104317 $&$2498457.99 $&$1.3308355[7]$& $-1.3119351[6]$& 6.968714[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -3839.0095266 $&$4056926.47 $&$1.3290094[7]$& $-6.9228288[5]$& 7.402937[4] \\ 
$1s^22s2p$ $^1P^o$ &(75\%) &+ $1s^22s2p$ $^3P^o$ &(25\%) &1 &$ -3836.6351619 $&$4578039.27 $&$1.3281945[7]$& $-6.8670601[5]$& 7.397837[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -3832.6422291 $&$5454386.70 $&$1.3265913[7]$& $-1.3785996[6]$& 6.940181[4] \\ 
$1s^22p^2$ $^1D$ &(63\%) &+ $1s^22p^2$ $^3P$ &(37\%) &2 &$ -3832.0667530 $&$5580689.10 $&$1.3264932[7]$& $-1.3802940[6]$& 6.940223[4] \\ 
$1s^22p^2$ $^3P$ &(63\%) &+ $1s^22p^2$ $^1D$ &(37\%) &2 &$ -3817.7620132 $&$8720216.51 $&$1.3219280[7]$& $-1.4165127[6]$& 6.927667[4] \\ 
$1s^22p^2$ $^1S$ &(71\%) &+ $1s^22p^2$ $^3P$ &(29\%) &0 &$ -3815.9558371 $&$9116626.33 $&$1.3211984[7]$& $-1.3988975[6]$& 6.930577[4] \\ 
\hline&&&& \multicolumn{3}{c}{Ba~LIII} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -4007.5414641 $&$0.00 $&$1.3843096[7]$& $1.6046243[4]$& 8.695755[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -4003.5011453 $&$886747.45 $&$1.3828810[7]$& $-6.7315988[5]$& 8.209027[4] \\ 
&(75\%) &+ $1s^22s2p$ $^1P^o$ &(25\%) &1 &$ -4002.6173924 $&$1080708.77 $&$1.3826308[7]$& $-6.7420598[5]$& 8.207159[4] \\ 
$1s^22p^2$ $^3P$ &(70\%) &+ $1s^22p^2$ $^1S$ &(28\%) &0 &$ -3995.8687316 $&$2561868.57 $&$1.3800839[7]$& $-1.3543758[6]$& 7.712687[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -3987.7617271 $&$4341150.35 $&$1.3779245[7]$& $-7.1753287[5]$& 8.194964[4] \\ 
$1s^22s2p$ $^1P^o$ &(75\%) &+ $1s^22s2p$ $^3P^o$ &(25\%) &1 &$ -3985.3437569 $&$4871833.45 $&$1.3770952[7]$& $-7.1144703[5]$& 8.189430[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -3981.2340453 $&$5773810.87 $&$1.3754673[7]$& $-1.4255694[6]$& 7.680305[4] \\ 
$1s^22p^2$ $^1D$ &(63\%) &+ $1s^22p^2$ $^3P$ &(37\%) &2 &$ -3980.6510421 $&$5901765.27 $&$1.3753724[7]$& $-1.4273603[6]$& 7.680350[4] \\ 
$1s^22p^2$ $^3P$ &(63\%) &+ $1s^22p^2$ $^1D$ &(37\%) &2 &$ -3965.1561527 $&$9302500.32 $&$1.3704226[7]$& $-1.4671446[6]$& 7.665733[4] \\ 
$1s^22p^2$ $^1S$ &(71\%) &+ $1s^22p^2$ $^3P$ &(29\%) &0 &$ -3963.3176579 $&$9706003.26 $&$1.3696783[7]$& $-1.4495582[6]$& 7.668695[4] \\ 
\hline&&&& \multicolumn{3}{c}{La~LIV} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -4160.8864126 $&$0.00 $&$1.4345094[7]$& $1.6573630[4]$& 9.637608[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -4156.7414066 $&$909723.64 $&$1.4330770[7]$& $-6.9443114[5]$& 9.095673[4] \\ 
&(75\%) &+ $1s^22s2p$ $^1P^o$ &(25\%) &1 &$ -4155.8355024 $&$1108546.61 $&$1.4328224[7]$& $-6.9552889[5]$& 9.093612[4] \\ 
$1s^22p^2$ $^3P$ &(70\%) &+ $1s^22p^2$ $^1S$ &(28\%) &0 &$ -4148.9196448 $&$2626401.86 $&$1.4302358[7]$& $-1.3968635[6]$& 8.543260[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -4139.7330450 $&$4642627.42 $&$1.4277156[7]$& $-7.4314088[5]$& 9.079293[4] \\ 
$1s^22s2p$ $^1P^o$ &(75\%) &+ $1s^22s2p$ $^3P^o$ &(25\%) &1 &$ -4137.2708611 $&$5183014.31 $&$1.4268724[7]$& $-7.3650308[5]$& 9.073280[4] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -4133.0423288 $&$6111069.85 $&$1.4252225[7]$& $-1.4728671[6]$& 8.506495[4] \\ 
$1s^22p^2$ $^1D$ &(64\%) &+ $1s^22p^2$ $^3P$ &(36\%) &2 &$ -4132.4521230 $&$6240605.05 $&$1.4251313[7]$& $-1.4747580[6]$& 8.506543[4] \\ 
$1s^22p^2$ $^3P$ &(64\%) &+ $1s^22p^2$ $^1D$ &(36\%) &2 &$ -4115.6905651 $&$9919341.68 $&$1.4197727[7]$& $-1.5184190[6]$& 8.489527[4] \\ 
$1s^22p^2$ $^1S$ &(70\%) &+ $1s^22p^2$ $^3P$ &(29\%) &0 &$ -4113.8192968 $&$10330037.58 $&$1.4190119[7]$& $-1.5008383[6]$& 8.492547[4] \\ 
\hline&&&& \multicolumn{3}{c}{Ce~LV} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -4317.5607545 $&$0.00 $&$1.4855498[7]$& $1.7096583[4]$& 1.067362[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -4313.3088476 $&$933185.66 $&$1.4841190[7]$& $-7.1566742[5]$& 1.007066[5] \\ 
&(74\%) &+ $1s^22s2p$ $^1P^o$ &(26\%) &1 &$ -4312.3810897 $&$1136804.99 $&$1.4838603[7]$& $-7.1682205[5]$& 1.006839[5] \\ 
$1s^22p^2$ $^3P$ &(70\%) &+ $1s^22p^2$ $^1S$ &(28\%) &0 &$ -4305.2951799 $&$2691982.38 $&$1.4812380[7]$& $-1.4393010[6]$& 9.456257[4] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -4294.9517953 $&$4962092.83 $&$1.4783275[7]$& $-7.6909180[5]$& 1.005161[5] \\ 
$1s^22s2p$ $^1P^o$ &(74\%) &+ $1s^22s2p$ $^3P^o$ &(26\%) &1 &$ -4292.4447880 $&$5512317.32 $&$1.4774700[7]$& $-7.6185241[5]$& 1.004508[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -4288.0954639 $&$6466883.60 $&$1.4758029[7]$& $-1.5204253[6]$& 9.414552[4] \\ 
$1s^22p^2$ $^1D$ &(64\%) &+ $1s^22p^2$ $^3P$ &(36\%) &2 &$ -4287.4983882 $&$6597926.57 $&$1.4757157[7]$& $-1.5224206[6]$& 9.414604[4] \\ 
$1s^22p^2$ $^3P$ &(64\%) &+ $1s^22p^2$ $^1D$ &(36\%) &2 &$ -4269.3899596 $&$10572267.13 $&$1.4699225[7]$& $-1.5702929[6]$& 9.394821[4] \\ 
$1s^22p^2$ $^1S$ &(70\%) &+ $1s^22p^2$ $^3P$ &(30\%) &0 &$ -4267.4854128 $&$10990266.83 $&$1.4691451[7]$& $-1.5527014[6]$& 9.397898[4] \\ 
\hline&&&& \multicolumn{3}{c}{Pr~LVI} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -4477.6024147 $&$0.00 $&$1.5374208[7]$& $1.7651087[4]$& 1.181281[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -4473.2412327 $&$957168.78 $&$1.5359977[7]$& $-7.3683487[5]$& 1.114243[5] \\ 
&(74\%) &+ $1s^22s2p$ $^1P^o$ &(26\%) &1 &$ -4472.2919159 $&$1165519.73 $&$1.5357353[7]$& $-7.3805220[5]$& 1.113993[5] \\ 
$1s^22p^2$ $^3P$ &(69\%) &+ $1s^22p^2$ $^1S$ &(29\%) &0 &$ -4465.0330542 $&$2758655.67 $&$1.5330820[7]$& $-1.4815946[6]$& 1.045951[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -4453.4519051 $&$5300424.02 $&$1.5297496[7]$& $-7.9538204[5]$& 1.112030[5] \\ 
$1s^22s2p$ $^1P^o$ &(74\%) &+ $1s^22s2p$ $^3P^o$ &(26\%) &1 &$ -4450.8994591 $&$5860621.17 $&$1.5288776[7]$& $-7.8748843[5]$& 1.111320[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -4446.4273451 $&$6842136.70 $&$1.5271986[7]$& $-1.5681715[6]$& 1.041224[5] \\ 
$1s^22p^2$ $^1D$ &(64\%) &+ $1s^22p^2$ $^3P$ &(36\%) &2 &$ -4445.8237272 $&$6974615.51 $&$1.5271158[7]$& $-1.5702734[6]$& 1.041229[5] \\ 
$1s^22p^2$ $^3P$ &(64\%) &+ $1s^22p^2$ $^1D$ &(36\%) &2 &$ -4426.2843754 $&$11263007.42 $&$1.5208615[7]$& $-1.6227181[6]$& 1.038932[5] \\ 
$1s^22p^2$ $^1S$ &(70\%) &+ $1s^22p^2$ $^3P$ &(30\%) &0 &$ -4424.3460765 $&$11688414.85 $&$1.5200667[7]$& $-1.6050998[6]$& 1.039246[5] \\ 
\hline&&&& \multicolumn{3}{c}{Nd~LVII} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -4641.0503878 $&$0.00 $&$1.5901113[7]$& $1.8194554[4]$& 1.306511[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -4636.5777049 $&$981640.39 $&$1.5887031[7]$& $-7.5788627[5]$& 1.232024[5] \\ 
&(73\%) &+ $1s^22s2p$ $^1P^o$ &(27\%) &1 &$ -4635.6071229 $&$1194658.52 $&$1.5884372[7]$& $-7.5917273[5]$& 1.231750[5] \\ 
$1s^22p^2$ $^3P$ &(69\%) &+ $1s^22p^2$ $^1S$ &(29\%) &0 &$ -4628.1721703 $&$2826441.95 $&$1.5857584[7]$& $-1.5236848[6]$& 1.156161[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -4615.2685288 $&$5658463.82 $&$1.5819707[7]$& $-8.2199717[5]$& 1.229456[5] \\ 
$1s^22s2p$ $^1P^o$ &(73\%) &+ $1s^22s2p$ $^3P^o$ &(27\%) &1 &$ -4612.6700270 $&$6228769.03 $&$1.5810838[7]$& $-8.1339116[5]$& 1.228686[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -4608.0729143 $&$7237718.61 $&$1.5793994[7]$& $-1.6160785[6]$& 1.150807[5] \\ 
$1s^22p^2$ $^1D$ &(64\%) &+ $1s^22p^2$ $^3P$ &(36\%) &2 &$ -4607.4631004 $&$7371557.31 $&$1.5793213[7]$& $-1.6182918[6]$& 1.150813[5] \\ 
$1s^22p^2$ $^3P$ &(64\%) &+ $1s^22p^2$ $^1D$ &(36\%) &2 &$ -4586.4047634 $&$11993327.91 $&$1.5725777[7]$& $-1.6756995[6]$& 1.148149[5] \\ 
$1s^22p^2$ $^1S$ &(70\%) &+ $1s^22p^2$ $^3P$ &(30\%) &0 &$ -4584.4321930 $&$12426257.06 $&$1.5717654[7]$& $-1.6580381[6]$& 1.148469[5] \\ 
\hline&&&& \multicolumn{3}{c}{Pm~LVIII} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -4807.9411419 $&$0.00 $&$1.6435634[7]$& $1.8740628[4]$& 1.442776[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -4803.3548336 $&$1006578.28 $&$1.6421804[7]$& $-7.7879568[5]$& 1.360138[5] \\ 
&(73\%) &+ $1s^22s2p$ $^1P^o$ &(27\%) &1 &$ -4802.3632779 $&$1224199.61 $&$1.6419114[7]$& $-7.8015836[5]$& 1.359837[5] \\ 
$1s^22p^2$ $^3P$ &(69\%) &+ $1s^22p^2$ $^1S$ &(29\%) &0 &$ -4794.7492904 $&$2895276.66 $&$1.6392163[7]$& $-1.5654757[6]$& 1.275994[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -4780.4340948 $&$6037098.85 $&$1.6349349[7]$& $-8.4894582[5]$& 1.357165[5] \\ 
$1s^22s2p$ $^1P^o$ &(73\%) &+ $1s^22s2p$ $^3P^o$ &(27\%) &1 &$ -4777.7889110 $&$6617649.56 $&$1.6340334[7]$& $-8.3956846[5]$& 1.356329[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -4773.0648213 $&$7654467.39 $&$1.6323533[7]$& $-1.6640805[6]$& 1.269939[5] \\ 
$1s^22p^2$ $^1D$ &(64\%) &+ $1s^22p^2$ $^3P$ &(36\%) &2 &$ -4772.4491582 $&$7789589.80 $&$1.6322804[7]$& $-1.6664094[6]$& 1.269946[5] \\ 
$1s^22p^2$ $^3P$ &(64\%) &+ $1s^22p^2$ $^1D$ &(36\%) &2 &$ -4749.7796168 $&$12764978.91 $&$1.6250183[7]$& $-1.7292015[6]$& 1.266863[5] \\ 
$1s^22p^2$ $^1S$ &(70\%) &+ $1s^22p^2$ $^3P$ &(30\%) &0 &$ -4747.7722659 $&$13205541.50 $&$1.6241880[7]$& $-1.7114807[6]$& 1.267188[5] \\ 
\hline&&&& \multicolumn{3}{c}{Sm~LIX} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -4978.3115054 $&$0.00 $&$1.6977082[7]$& $1.9258169[4]$& 1.589315[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -4973.6092342 $&$1032029.20 $&$1.6963593[7]$& $-7.9950050[5]$& 1.497843[5] \\ 
&(73\%) &+ $1s^22s2p$ $^1P^o$ &(27\%) &1 &$ -4972.5969979 $&$1254189.38 $&$1.6960875[7]$& $-8.0094729[5]$& 1.497515[5] \\ 
$1s^22p^2$ $^3P$ &(69\%) &+ $1s^22p^2$ $^1S$ &(29\%) &0 &$ -4964.8017166 $&$2965055.83 $&$1.6933968[7]$& $-1.6068829[6]$& 1.404764[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -4948.9809177 $&$6437319.73 $&$1.6885709[7]$& $-8.7620416[5]$& 1.494411[5] \\ 
$1s^22s2p$ $^1P^o$ &(73\%) &+ $1s^22s2p$ $^3P^o$ &(27\%) &1 &$ -4946.2884289 $&$7028252.69 $&$1.6876542[7]$& $-8.6598810[5]$& 1.493506[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -4941.4361115 $&$8093213.25 $&$1.6859998[7]$& $-1.7121335[6]$& 1.397932[5] \\ 
$1s^22p^2$ $^1D$ &(64\%) &+ $1s^22p^2$ $^3P$ &(36\%) &2 &$ -4940.8149481 $&$8229542.85 $&$1.6859324[7]$& $-1.7145856[6]$& 1.397939[5] \\ 
$1s^22p^2$ $^3P$ &(64\%) &+ $1s^22p^2$ $^1D$ &(36\%) &2 &$ -4916.4376413 $&$13579743.12 $&$1.6781204[7]$& $-1.7832139[6]$& 1.394380[5] \\ 
$1s^22p^2$ $^1S$ &(69\%) &+ $1s^22p^2$ $^3P$ &(30\%) &0 &$ -4914.3948954 $&$14028074.01 $&$1.6772746[7]$& $-1.7654303[6]$& 1.394710[5] \\ 
\hline&&&& \multicolumn{3}{c}{Eu~LX} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -5152.2288273 $&$0.00 $&$1.7527758[7]$& $1.9846798[4]$& 1.755423[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -5147.4080378 $&$1058040.96 $&$1.7514744[7]$& $-8.1996911[5]$& 1.653939[5] \\ 
&(73\%) &+ $1s^22s2p$ $^1P^o$ &(27\%) &1 &$ -5146.3754059 $&$1284677.47 $&$1.7512000[7]$& $-8.2150860[5]$& 1.653580[5] \\ 
$1s^22p^2$ $^3P$ &(69\%) &+ $1s^22p^2$ $^1S$ &(29\%) &0 &$ -5138.3938029 $&$3036436.80 $&$1.7484997[7]$& $-1.6477912[6]$& 1.550642[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -5120.9715835 $&$6860171.87 $&$1.7431111[7]$& $-9.0377985[5]$& 1.649968[5] \\ 
$1s^22s2p$ $^1P^o$ &(73\%) &+ $1s^22s2p$ $^3P^o$ &(27\%) &1 &$ -5118.2311370 $&$7461630.33 $&$1.7421797[7]$& $-8.9265615[5]$& 1.648986[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -5113.2465256 $&$8555626.05 $&$1.7405384[7]$& $-1.7601255[6]$& 1.542916[5] \\ 
$1s^22p^2$ $^1D$ &(64\%) &+ $1s^22p^2$ $^3P$ &(36\%) &2 &$ -5112.6202179 $&$8693084.71 $&$1.7404766[7]$& $-1.7626976[6]$& 1.542923[5] \\ 
$1s^22p^2$ $^3P$ &(64\%) &+ $1s^22p^2$ $^1D$ &(36\%) &2 &$ -5086.4340677 $&$14440280.19 $&$1.7320849[7]$& $-1.8376588[6]$& 1.538808[5] \\ 
$1s^22p^2$ $^1S$ &(69\%) &+ $1s^22p^2$ $^3P$ &(30\%) &0 &$ -5084.3556130 $&$14896448.27 $&$1.7312178[7]$& $-1.8197736[6]$& 1.539145[5] \\ 
\hline&&&& \multicolumn{3}{c}{Gd~LXI} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -5329.7085098 $&$0.00 $&$1.8084372[7]$& $2.0405010[4]$& 1.932363[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -5324.7671058 $&$1084512.78 $&$1.8071990[7]$& $-8.4012923[5]$& 1.820129[5] \\ 
&(72\%) &+ $1s^22s2p$ $^1P^o$ &(28\%) &1 &$ -5323.7143725 $&$1315561.02 $&$1.8069224[7]$& $-8.4177089[5]$& 1.819737[5] \\ 
$1s^22p^2$ $^3P$ &(69\%) &+ $1s^22p^2$ $^1S$ &(30\%) &0 &$ -5315.5443286 $&$3108678.34 $&$1.8042392[7]$& $-1.6881100[6]$& 1.705903[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -5296.4173535 $&$7306564.04 $&$1.7982284[7]$& $-9.3164643[5]$& 1.815552[5] \\ 
$1s^22s2p$ $^1P^o$ &(72\%) &+ $1s^22s2p$ $^3P^o$ &(28\%) &1 &$ -5293.6283166 $&$7918686.85 $&$1.7972816[7]$& $-9.1953658[5]$& 1.814489[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -5288.5103691 $&$9041946.48 $&$1.7956812[7]$& $-1.8080384[6]$& 1.697191[5] \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -5287.8792769 $&$9180455.19 $&$1.7956255[7]$& $-1.8107378[6]$& 1.697199[5] \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -5259.7785302 $&$15347856.04 $&$1.7866202[7]$& $-1.8925589[6]$& 1.692459[5] \\ 
$1s^22p^2$ $^1S$ &(69\%) &+ $1s^22p^2$ $^3P$ &(31\%) &0 &$ -5257.6637446 $&$15811997.83 $&$1.7857341[7]$& $-1.8745691[6]$& 1.692800[5] \\ 
\hline&&&& \multicolumn{3}{c}{Tb~LXII} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -5510.8255177 $&$0.00 $&$1.8649673[7]$& $2.0977662[4]$& 2.131160[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -5505.7601264 $&$1111724.86 $&$1.8637979[7]$& $-8.5995041[5]$& 2.006798[5] \\ 
&(72\%) &+ $1s^22s2p$ $^1P^o$ &(28\%) &1 &$ -5504.6875783 $&$1347121.96 $&$1.8635193[7]$& $-8.6170480[5]$& 2.006370[5] \\ 
$1s^22p^2$ $^3P$ &(68\%) &+ $1s^22p^2$ $^1S$ &(30\%) &0 &$ -5496.3247808 $&$3182543.81 $&$1.8608568[7]$& $-1.7277280[6]$& 1.880241[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -5475.3869855 $&$7777858.57 $&$1.8541854[7]$& $-9.5981945[5]$& 2.001515[5] \\ 
$1s^22s2p$ $^1P^o$ &(72\%) &+ $1s^22s2p$ $^3P^o$ &(28\%) &1 &$ -5472.5486929 $&$8400791.77 $&$1.8532234[7]$& $-9.4664285[5]$& 2.000361[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -5467.2941503 $&$9554030.53 $&$1.8516681[7]$& $-1.8557787[6]$& 1.870400[5] \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -5466.6586417 $&$9693508.56 $&$1.8516189[7]$& $-1.8586098[6]$& 1.870409[5] \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -5436.5326055 $&$16305409.05 $&$1.8419650[7]$& $-1.9478618[6]$& 1.864939[5] \\ 
$1s^22p^2$ $^1S$ &(69\%) &+ $1s^22p^2$ $^3P$ &(31\%) &0 &$ -5434.3809684 $&$16777638.80 $&$1.8410595[7]$& $-1.9297525[6]$& 1.865287[5] \\ 
\hline&&&& \multicolumn{3}{c}{Dy~LXIII} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -5695.6040090 $&$0.00 $&$1.9221205[7]$& $2.1577468[4]$& 2.344953[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -5690.4116004 $&$1139601.94 $&$1.9209955[7]$& $-8.7935257[5]$& 2.207255[5] \\ 
&(72\%) &+ $1s^22s2p$ $^1P^o$ &(28\%) &1 &$ -5689.3195308 $&$1379283.50 $&$1.9207153[7]$& $-8.8123124[5]$& 2.206789[5] \\ 
$1s^22p^2$ $^3P$ &(68\%) &+ $1s^22p^2$ $^1S$ &(30\%) &0 &$ -5680.7620161 $&$3257440.83 $&$1.9181380[7]$& $-1.7664724[6]$& 2.067584[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -5657.8999813 $&$8275077.34 $&$1.9107059[7]$& $-9.8827105[5]$& 2.201174[5] \\ 
$1s^22s2p$ $^1P^o$ &(72\%) &+ $1s^22s2p$ $^3P^o$ &(28\%) &1 &$ -5655.0117746 $&$8908965.41 $&$1.9097286[7]$& $-9.7393978[5]$& 2.199925[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -5649.6198401 $&$10092358.23 $&$1.9082815[7]$& $-1.9032451[6]$& 2.056482[5] \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -5648.9802749 $&$10232726.57 $&$1.9082403[7]$& $-1.9062197[6]$& 2.056492[5] \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -5616.7131988 $&$17314530.98 $&$1.8978983[7]$& $-2.0035090[6]$& 2.050193[5] \\ 
$1s^22p^2$ $^1S$ &(69\%) &+ $1s^22p^2$ $^3P$ &(31\%) &0 &$ -5614.5239758 $&$17795009.89 $&$1.8969830[7]$& $-1.9853189[6]$& 2.050547[5] \\ 
\hline&&&& \multicolumn{3}{c}{Ho~LXIV} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -5884.1173517 $&$0.00 $&$1.9800477[7]$& $2.2183089[4]$& 2.583924[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -5878.7953984 $&$1168033.71 $&$1.9790168[7]$& $-8.9826601[5]$& 2.431447[5] \\ 
&(72\%) &+ $1s^22s2p$ $^1P^o$ &(28\%) &1 &$ -5877.6840997 $&$1411935.58 $&$1.9787352[7]$& $-9.0028165[5]$& 2.430939[5] \\ 
$1s^22p^2$ $^3P$ &(68\%) &+ $1s^22p^2$ $^1S$ &(30\%) &0 &$ -5868.9265464 $&$3333996.29 $&$1.9762142[7]$& $-1.8042979[6]$& 2.276850[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -5844.0248762 $&$8799281.03 $&$1.9680127[7]$& $-1.0169866[6]$& 2.424440[5] \\ 
$1s^22s2p$ $^1P^o$ &(72\%) &+ $1s^22s2p$ $^3P^o$ &(28\%) &1 &$ -5841.0860806 $&$9444272.09 $&$1.9670194[7]$& $-1.0014031[6]$& 2.423086[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -5835.5525155 $&$10658749.21 $&$1.9656555[7]$& $-1.9504010[6]$& 2.264315[5] \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -5834.9092812 $&$10799922.83 $&$1.9656217[7]$& $-1.9535159[6]$& 2.264326[5] \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -5800.3801030 $&$18378201.26 $&$1.9545574[7]$& $-2.0595176[6]$& 2.257069[5] \\ 
$1s^22p^2$ $^1S$ &(69\%) &+ $1s^22p^2$ $^3P$ &(31\%) &0 &$ -5798.1529617 $&$18867002.27 $&$1.9536230[7]$& $-2.0411868[6]$& 2.257430[5] \\ 
\hline&&&& \multicolumn{3}{c}{Er~LXV} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -6076.4070050 $&$0.00 $&$2.0386313[7]$& $2.2793043[4]$& 2.846162[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -6070.9526291 $&$1197097.10 $&$2.0377164[7]$& $-9.1664318[5]$& 2.677398[5] \\ 
&(71\%) &+ $1s^22s2p$ $^1P^o$ &(29\%) &1 &$ -6069.8223964 $&$1445154.51 $&$2.0374338[7]$& $-9.1880985[5]$& 2.676844[5] \\ 
$1s^22p^2$ $^3P$ &(68\%) &+ $1s^22p^2$ $^1S$ &(30\%) &0 &$ -6060.8609399 $&$3411966.80 $&$2.0349837[7]$& $-1.8410372[6]$& 2.506322[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -6033.7973151 $&$9351745.71 $&$2.0259592[7]$& $-1.0459779[6]$& 2.669329[5] \\ 
$1s^22s2p$ $^1P^o$ &(71\%) &+ $1s^22s2p$ $^3P^o$ &(29\%) &1 &$ -6030.8072447 $&$10007990.30 $&$2.0249501[7]$& $-1.0290415[6]$& 2.667860[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -6025.1293652 $&$11254140.76 $&$2.0236854[7]$& $-1.9971477[6]$& 2.492173[5] \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -6024.4828476 $&$11396034.96 $&$2.0236592[7]$& $-2.0004066[6]$& 2.492185[5] \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -5987.5649813 $&$19498569.83 $&$2.0118340[7]$& $-2.1158399[6]$& 2.483831[5] \\ 
$1s^22p^2$ $^1S$ &(69\%) &+ $1s^22p^2$ $^3P$ &(31\%) &0 &$ -5985.2993934 $&$19995808.88 $&$2.0108794[7]$& $-2.0973512[6]$& 2.484199[5] \\ 
\hline&&&& \multicolumn{3}{c}{Tm~LXVI} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -6272.5176626 $&$0.00 $&$2.0976880[7]$& $2.3342607[4]$& 3.130251[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -6266.9284381 $&$1226692.97 $&$2.0968238[7]$& $-9.3449243[5]$& 2.943166[5] \\ 
&(71\%) &+ $1s^22s2p$ $^1P^o$ &(29\%) &1 &$ -6265.7796292 $&$1478827.36 $&$2.0965441[7]$& $-9.3682546[5]$& 2.942597[5] \\ 
$1s^22p^2$ $^3P$ &(68\%) &+ $1s^22p^2$ $^1S$ &(30\%) &0 &$ -6256.6108864 $&$3491133.74 $&$2.0942863[7]$& $-1.8766211[6]$& 2.754701[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -6227.2568412 $&$9933601.80 $&$2.0842946[7]$& $-1.0753838[6]$& 2.933934[5] \\ 
$1s^22s2p$ $^1P^o$ &(71\%) &+ $1s^22s2p$ $^3P^o$ &(29\%) &1 &$ -6224.2149486 $&$10601220.06 $&$2.0832489[7]$& $-1.0569216[6]$& 2.932368[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -6218.3903996 $&$11879560.75 $&$2.0822123[7]$& $-2.0434566[6]$& 2.738763[5] \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -6217.7409995 $&$12022087.61 $&$2.0821928[7]$& $-2.0468541[6]$& 2.738775[5] \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -6178.3021567 $&$20677912.83 $&$2.0695711[7]$& $-2.1725064[6]$& 2.729185[5] \\ 
$1s^22p^2$ $^1S$ &(69\%) &+ $1s^22p^2$ $^3P$ &(31\%) &0 &$ -6175.9977909 $&$21183662.64 $&$2.0685846[7]$& $-2.1537827[6]$& 2.729559[5] \\ 
\hline&&&& \multicolumn{3}{c}{Yb~LXVII} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -6472.5103649 $&$0.00 $&$2.1573292[7]$& $2.3934331[4]$& 3.440024[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -6466.7833439 $&$1256935.80 $&$2.1566234[7]$& $-9.5159225[5]$& 3.233362[5] \\ 
&(71\%) &+ $1s^22s2p$ $^1P^o$ &(29\%) &1 &$ -6465.6162027 $&$1513093.68 $&$2.1563437[7]$& $-9.5410946[5]$& 3.232742[5] \\ 
$1s^22p^2$ $^3P$ &(68\%) &+ $1s^22p^2$ $^1S$ &(30\%) &0 &$ -6456.2367579 $&$3571643.80 $&$2.1542163[7]$& $-1.9107503[6]$& 3.025311[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -6424.4578167 $&$10546315.00 $&$2.1432604[7]$& $-1.1049173[6]$& 3.222763[5] \\ 
$1s^22s2p$ $^1P^o$ &(71\%) &+ $1s^22s2p$ $^3P^o$ &(29\%) &1 &$ -6421.3632414 $&$11225495.76 $&$2.1421979[7]$& $-1.0848744[6]$& 3.221059[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -6415.3900712 $&$12536455.04 $&$2.1413257[7]$& $-2.0891227[6]$& 3.007358[5] \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -6414.7381775 $&$12679529.16 $&$2.1413144[7]$& $-2.0926711[6]$& 3.007371[5] \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -6372.6399828 $&$21919014.67 $&$2.1278521[7]$& $-2.2293737[6]$& 2.996367[5] \\ 
$1s^22p^2$ $^1S$ &(69\%) &+ $1s^22p^2$ $^3P$ &(31\%) &0 &$ -6370.2961088 $&$22433435.54 $&$2.1268431[7]$& $-2.2104547[6]$& 2.996747[5] \\ 
\hline&&&& \multicolumn{3}{c}{Lu~LXVIII} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -6676.4563575 $&$0.00 $&$2.2176049[7]$& $2.4563006[4]$& 3.783197[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -6670.5882230 $&$1287906.62 $&$2.2170928[7]$& $-9.6789563[5]$& 3.554837[5] \\ 
&(71\%) &+ $1s^22s2p$ $^1P^o$ &(29\%) &1 &$ -6669.4030550 $&$1548020.92 $&$2.2168135[7]$& $-9.7061545[5]$& 3.554159[5] \\ 
$1s^22p^2$ $^3P$ &(68\%) &+ $1s^22p^2$ $^1S$ &(31\%) &0 &$ -6659.8080005 $&$3653891.92 $&$2.2148279[7]$& $-1.9433039[6]$& 3.324918[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -6625.4649364 $&$11191323.03 $&$2.2028503[7]$& $-1.1346717[6]$& 3.542660[5] \\ 
$1s^22s2p$ $^1P^o$ &(71\%) &+ $1s^22s2p$ $^3P^o$ &(29\%) &1 &$ -6622.3169560 $&$11882224.85 $&$2.2017729[7]$& $-1.1129232[6]$& 3.540806[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -6616.1916040 $&$13226584.18 $&$2.2010767[7]$& $-2.1340665[6]$& 3.304671[5] \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -6615.5376180 $&$13370117.51 $&$2.2010741[7]$& $-2.1377706[6]$& 3.304686[5] \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -6570.6354568 $&$23225002.50 $&$2.1867258[7]$& $-2.2864217[6]$& 3.292049[5] \\ 
$1s^22p^2$ $^1S$ &(68\%) &+ $1s^22p^2$ $^3P$ &(31\%) &0 &$ -6568.2515039 $&$23748219.67 $&$2.1856951[7]$& $-2.2673029[6]$& 3.292437[5] \\ 
\hline&&&& \multicolumn{3}{c}{Hf~LXIX} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -6884.3911633 $&$0.00 $&$2.2782062[7]$& $2.5196394[4]$& 4.152603[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -6878.3802008 $&$1319253.76 $&$2.2779869[7]$& $-9.8338063[5]$& 3.901188[5] \\ 
&(71\%) &+ $1s^22s2p$ $^1P^o$ &(29\%) &1 &$ -6877.1773115 $&$1583257.44 $&$2.2777083[7]$& $-9.8632355[5]$& 3.900439[5] \\ 
$1s^22p^2$ $^3P$ &(68\%) &+ $1s^22p^2$ $^1S$ &(31\%) &0 &$ -6867.3631138 $&$3737224.79 $&$2.2758466[7]$& $-1.9741067[6]$& 3.647153[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -6830.3089193 $&$11869680.23 $&$2.2628187[7]$& $-1.1647112[6]$& 3.887217[5] \\ 
$1s^22s2p$ $^1P^o$ &(71\%) &+ $1s^22s2p$ $^3P^o$ &(29\%) &1 &$ -6827.1067834 $&$12572467.81 $&$2.2617291[7]$& $-1.1411245[6]$& 3.885195[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -6820.8271405 $&$13950690.07 $&$2.2611926[7]$& $-2.1781965[6]$& 3.624356[5] \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -6820.1714727 $&$14094592.52 $&$2.2611989[7]$& $-2.1820600[6]$& 3.624372[5] \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -6772.3142638 $&$24598035.50 $&$2.2459204[7]$& $-2.3436363[6]$& 3.609892[5] \\ 
$1s^22p^2$ $^1S$ &(68\%) &+ $1s^22p^2$ $^3P$ &(32\%) &0 &$ -6769.8896780 $&$25130170.57 $&$2.2448676[7]$& $-2.3243054[6]$& 3.610286[5] \\ 
\hline&&&& \multicolumn{3}{c}{Ta~LXX} \\ \hline
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -7096.4159449 $&$0.00 $&$2.3394747[7]$& $2.5855312[4]$& 4.566694[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -7090.2614411 $&$1350757.42 $&$2.3395816[7]$& $-1.0006638[6]$& 4.289498[5] \\ 
&(70\%) &+ $1s^22s2p$ $^1P^o$ &(30\%) &1 &$ -7089.0410978 $&$1618591.81 $&$2.3393044[7]$& $-1.0038244[6]$& 4.288679[5] \\ 
$1s^22p^2$ $^3P$ &(68\%) &+ $1s^22p^2$ $^1S$ &(31\%) &0 &$ -7078.9984941 $&$3822688.48 $&$2.3375735[7]$& $-2.0029768[6]$& 4.008140[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -7039.0845004 $&$12582797.28 $&$2.3234754[7]$& $-1.1975095[6]$& 4.273585[5] \\ 
$1s^22s2p$ $^1P^o$ &(70\%) &+ $1s^22s2p$ $^3P^o$ &(30\%) &1 &$ -7035.8274523 $&$13297636.70 $&$2.3223767[7]$& $-1.1719616[6]$& 4.271390[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -7029.3861295 $&$14711343.59 $&$2.3219705[7]$& $-2.2213846[6]$& 3.982420[5] \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -7028.7291971 $&$14855523.59 $&$2.3219864[7]$& $-2.2254117[6]$& 3.982438[5] \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -6977.7589077 $&$26042208.75 $&$2.3057302[7]$& $-2.4009660[6]$& 3.965819[5] \\ 
$1s^22p^2$ $^1S$ &(68\%) &+ $1s^22p^2$ $^3P$ &(32\%) &0 &$ -6975.2931347 $&$26583383.36 $&$2.3046550[7]$& $-2.3814115[6]$& 3.966221[5] \\ 
\hline&&&& \multicolumn{3}{c}{W~LXXI} \\ \hline
$1s^22s2p$ $^3P^o$ &(100\%) &&&0 &$ -7318.5525559 $&$0.00 $&$2.4014284[7]$& $-1.0147471[6]$& 4.709503[5] \\ 
&(70\%) &+ $1s^22s2p$ $^1P^o$ &(30\%) &1 &$ -7317.3151885 $&$271570.75 $&$2.4011502[7]$& $-1.0181653[6]$& 4.708617[5] \\ 
$1s^22s^2$ $^1S$ &(98\%) &+ $1s^22p^2$ $^1S$ &(1\%) &0 &$ -7312.5628230 $&$1314594.38 $&$2.4010095[7]$& $2.6522076[4]$& 5.015326[5] \\ 
$1s^22p^2$ $^3P$ &(67\%) &+ $1s^22p^2$ $^1S$ &(31\%) &0 &$ -7294.7502196 $&$5224008.84 $&$2.3996578[7]$& $-2.0296947[6]$& 4.398914[5] \\ 
$1s^22s2p$ $^3P^o$ &(100\%) &&&2 &$ -7264.1537164 $&$11939164.91 $&$2.3843161[7]$& $-1.2285076[6]$& 4.691287[5] \\ 
$1s^22s2p$ $^1P^o$ &(70\%) &+ $1s^22s2p$ $^3P^o$ &(30\%) &1 &$ -7260.8409814 $&$12666226.18 $&$2.3831983[7]$& $-1.2008271[6]$& 4.688914[5] \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -7241.8978000 $&$16823773.81 $&$2.3830608[7]$& $-2.2635132[6]$& 4.369924[5] \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -7241.2400286 $&$16968137.93 $&$2.3830864[7]$& $-2.2677077[6]$& 4.369944[5] \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -7186.9916243 $&$28874286.14 $&$2.3658052[7]$& $-2.4583792[6]$& 4.350899[5] \\ 
$1s^22p^2$ $^1S$ &(68\%) &+ $1s^22p^2$ $^3P$ &(32\%) &0 &$ -7184.4841007 $&$29424623.94 $&$2.3647071[7]$& $-2.4385888[6]$& 4.351310[5] \\ 
\end{longtable}
\begin{tabular}{@{}l|lcccc@{}} 
%\multicolumn{2}{c}{ }\\
\toprule
%&\multicolumn{4}{c}{$\delta \sigma$}\\
%\multicolumn{2}{c}{Litz\'en \textit{et al.} \cite{Litetal:98a}}
&\multicolumn{1}{c}{Exp.}&Theory &&\multicolumn{2}{c}{This work}\\
\cline{5-6}
&\multicolumn{1}{c}{$\delta\sigma_{\rm IS}$}&\multicolumn{1}{c}{$\delta\sigma_{\rm MS}$}
&&$\delta\sigma_{\rm MS}$&$\delta\sigma_{\rm FS}$\\
%\multicolumn{1}{c}{Total}\\
\midrule 
\\
$2s^2~^1S_0-2s2p~^1P^o_1$&0.70$^a$&0.7145$^a$	&&0.711&$\phantom{-}$0.00016\\
						&0.74(19)$^b$&0.7146$^c$&&&\\
						&&0.7165$^d$&&&\\
$2s2p~^3P^o_1-2p^2~^3P_2$&0.80(4)$^a$&0.7485$^a$&&0.749&$-0.00017$\\\\
%$2s2p~^3P^o_?-2p^2~^3P_?$&&\\
$2s2p~^1P^o_1-2p^2~^1S_0$&0.419$^a$&0.4263$^a$&&0.478&$-0.00010$\\
$2s2p~^1P^o_1-2p^2~^1D_2$&0.887$^a$&0.8870$^a$&&0.890&$-0.00014$\\
\\
\bottomrule
\multicolumn{3}{l}{$^a$ Litz\'en \textit{et al.} \cite{Litetal:98a}}\\
\multicolumn{5}{l}{$^b$ Astronomical observations from Federman \textit{et al.}~\cite{Fedetal:96a}}\\
\multicolumn{5}{l}{$^c$ J\"onsson \textit{et al.} \cite{Jonetal:99a}}\\
\multicolumn{6}{l}{$^d$ MCHF calculations of J\"onsson \textit{et al.}~\cite{Jonetal:94a} - no limits on orbital quantum numbers.}\\
\end{tabular}
\begin{tabular}{@{}lc|cccllc} 
\toprule
%&\multicolumn{6}{c}{C III}\\
&&\multicolumn{2}{c}{$\Delta \widetilde K_{\rm NMS}$}&&\multicolumn{2}{c}{$\Delta \widetilde K_{\rm SMS}$}\\
\cline{3-4}\cline{6-7}
&~~~~~&Other works&This work&&Other works&This work\\
\toprule
&&&&&&\\
$2s^2~^1S-2s2p~^3P^o$& & &&&$-3475^c$&\\
\multicolumn{2}{r|}{$2s^2~^1S_0-2s2p~^3P^o_0$}&$-860.3^a$&$-860.1$%&$-3475^c$
&&$-3453(7)^a$	&$-3474$\\
&&&&&$-3473^b$\\
\multicolumn{2}{r|}{$2s^2~^1S_0-2s2p~^3P^o_1$}&$-860.2^a$&$-859.8$&&$-3454(7)^a$	&$-3475$\\
&&&&&$-3472^b$\\
\multicolumn{2}{r|}{$2s^2~^1S_0-2s2p~^3P^o_2$}&$-860.1^a$&$-859.4$&&$-3454(7)^a$	&$-3477$\\
&&&&&$-3468^b$\\
&&&&\\
$2s^2~^1S-2s2p~^1P^o$&&&&&$-2817^c$\\
\multicolumn{2}{r|}{$2s^2~^1S_0-2s2p~^1P^o_1$}&$-1677.3^a$&$-1660$&&$-2774(80)^a$	&$-2826$\\
&&&&&$-2790^b$\\
\bottomrule
\multicolumn{3}{l}{$^a$Korol and Kozlov \cite{KorKoz:2007a}}\\
\multicolumn{3}{l}{$^b$Berengut \textit{et al.} \cite{Beretal:2006a}}\\
\multicolumn{3}{l}{$^c$J\"onsson \textit{et al.} \cite{Jonetal:99a}}\\
\end{tabular}
\begin{tabular}{@{}l|ll|ll} 
\toprule 
&\multicolumn{1}{c}{$\delta\sigma^{13,12}_{\rm MS}$}&\multicolumn{1}{c|}{$\delta\sigma^{13,12}_{\rm FS}$}&
\multicolumn{1}{c}{$\delta\sigma^{14,13}_{\rm MS}$}&\multicolumn{1}{c}{$\delta\sigma^{14,13}_{\rm FS}$}\\
\midrule 
This work&  1.750& 0.00032&1.493&$-0.00151$\\
Bubin \textit{et al.}~\cite{Bubetal:2010a}  & 1.755& &1.498&\\
\bottomrule 
\end{tabular}
\begin{tabular}{@{}r|lllllllllllllllllllllll} 
\toprule
%&\multicolumn{6}{c}{C III}\\
&\multicolumn{2}{c}{B II}&&\multicolumn{2}{c}{C III}&&\multicolumn{2}{c}{N IV}&&\\
\cline{2-3}\cline{5-6}\cline{8-10}
%&&&&&&\\
%Level energy&$-24.3534464^a$ &&&$-36.5465996^a$&&&$-51.2469981^a$\\
%&$-24.34861^b$&&&$-36.53458^b$&&&$-51.22230^b$\\
%&$-24.348884446(35)^c$&&&$-36.534852338(35)^d$ &&&$-51.2227083^e$&\\\\
$K_{\rm NMS}$&$\phantom{-}24.3423^a$&&&$\phantom{-}36.5247^a$&&&$\phantom{-}51.2080^a$\\
$\langle -\frac{1}{2}\nabla_i^2\rangle$&$\phantom{-}24.34878^b$&&&$\phantom{-}36.53446^b$&&&$\phantom{-}51.22221^b$\\\\
$K_{\rm SMS}$&$\phantom{-}0.5981^a$&&&$\phantom{-}0.7181^a$&&&$\phantom{-}0.8233^a$\\
$-\langle \nabla_i\cdot\nabla_j\rangle$&$\phantom{-}0.59554(40)^b$&&&$\phantom{-}0.71314(50)^b$&&&$\phantom{-}0.81569(50)^b$\\
&$\phantom{-}0.595140^c$&&&$\phantom{-}0.713671^c$&&&$\phantom{-}0.816044^c$\\\\
$\rho^e({\bf 0})$&$\phantom{-}73.29451^a$ &&&$\phantom{-}131.5065^a$&&&$\phantom{-}215.0268^a$\\
$\langle \delta({\bf r}_i) \rangle$&$\phantom{-}72.517(30)^b$&&&$\phantom{-}129.490(30)^b$&&&$\phantom{-}210.715(40)^b$\\
&$\phantom{-}71.9(2)^d$&&&$\phantom{-}128.5(5)^d$&&&$\phantom{-}211(1)^d$\\
\midrule
&\multicolumn{2}{c}{O V}&&\multicolumn{2}{c}{F VI}&&\multicolumn{2}{c}{Ne VII}\\
\cline{2-3}\cline{5-6}\cline{8-10}
%Energy&$-68.4561090^a$&&&$-88.1763150^a$&&&$-110.4104945^a$\\
%&$-68.41115^b$ &&&$-88.10057^b$&&&$-110.29018^b$\\
%& $-68.4115353^e$&&&$-88.1009188^e$ &&&$-110.2906495^e$\\
\\
$K_{\rm NMS}$&$\phantom{-}68.3908^a$&&&$\phantom{-}88.0730^a$&&&$\phantom{-}110.2547^a$\\
$\langle -\frac{1}{2}\nabla_i^2\rangle$&$\phantom{-}68.41085^b$&&&$\phantom{-}88.10012^b$&&&$\phantom{-}110.2881^b$\\\\
$K_{\rm SMS}$&$\phantom{-}0.9143^a$&&&$\phantom{-}0.9913^a$&&&$\phantom{-}1.0549^a$\\
$-\langle \nabla_i\cdot\nabla_j\rangle$&$\phantom{-}0.90194(50)^b$&&&$\phantom{-}0.97224(50)^b$&&&$\phantom{-}1.0247(40)^b$\\
&$\phantom{-}0.902377^c$&&&$\phantom{-}0.972739^c$&&&$\phantom{-}1.027164^c$\\\\
$\rho^e({\bf 0})$& $\phantom{-}328.7705^a$&&& $\phantom{-}477.9292^a$&&&$\phantom{-}667.9708^a$\\
$\langle \delta({\bf r}_i) \rangle$&$\phantom{-}320.212(40)^b$&&&$\phantom{-}462.46(40)^b$&&&$\phantom{-}642.10(50)^b$\\
&$\phantom{-}318(1)^d$&&&$\phantom{-}460(1)^d$&&&$\phantom{-}639(3)^d$\\
\bottomrule
\multicolumn{5}{l}{$^a$ This work~~~~~~~~~~~~~~~~~~$^b$ King \textit{et al.} \cite{Kinetal:2011a}}\\
%\multicolumn{5}{l}{$^c$ Bubin {\it et al.} \cite{Bubetal:2010b}~~~~~~~~~~$^d$ Bubin {\it et al.} \cite{Bubetal:2010a}}\\
\multicolumn{5}{l}{$^c$ Komasa {\it et al.} \cite{Kometal:2002a}~~~~~~~$^d$  Galvez {\it et al.} \cite{Galetal:99a}} \\
\end{tabular}
\begin{tabular}{@{}ll|ll} 
\toprule
 & &\multicolumn{1}{c}{$\delta\sigma_{\rm MS}^{40,36}$}&\multicolumn{1}{c}{$\delta\sigma_{\rm FS}^{40,36}$}\\
\midrule 
Theory & this work& 0.0359&$-0.00012$\\
& Orts \textit{et al.} \cite{Ortetal:2006a}  &0.0359%(14)%0.0345+0.0002-0.0015-0.0001\\
&$-0.0001$\\
&&& \\
Observation & Orts \textit{et al.} \cite{Ortetal:2006a}  &0.0340(28)&\\
\bottomrule
\end{tabular}\end{center}
\end{table}

\newpage
\renewcommand{\arraystretch}{1.0}
\footnotesize
% !TEX root = adndt_IS_131121.tex
%
\begin{longtable}{@{\extracolsep\fill}llllllrccc@{}}
\caption{Total energies (in $E_{\text h}$), excitation energies (in cm$^{-1}$), normal and specific mass shift $\widetilde K$ parameters (in GHz u), $\widetilde {\cal F}$ field shift factors (in GHz/fm$^2$) for levels in the boron isoelectronic sequence ($8\leq Z \leq  30$ and $Z=36,42$). For each of the many-electron wave functions, the leading components are given in the $LSJ$ coupling scheme. The number in square brackets is the power of 10. See page\ \pageref{table_ISB} for Explanation of Tables. \label{tab:Blike}}\\ [-.4cm]
\multicolumn{4}{c}{Level composition in $LSJ$ coupling} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{Energy ($E_{\text h}$)} &\multicolumn{1}{c}{$\Delta E$ (cm$^{-1}$)}&  \multicolumn{1}{c}{$\widetilde K_{\rm NMS}$ (GHz u )} &  \multicolumn{1}{c}{$\widetilde K_{\rm SMS}$ (GHz u )}  &  \multicolumn{1}{c}{$\widetilde {\cal F}$~(GHz/fm$^{2}$)} \\                                                                       
\endfirsthead
\caption[]{(continued)} \\ [-.4cm]
\multicolumn{4}{c}{Level composition in $LSJ$ coupling} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{Energy ($E_{\text h}$)} &\multicolumn{1}{c}{$\Delta E$ (cm$^{-1}$)}&  \multicolumn{1}{c}{$\widetilde K_{\rm NMS}$ (GHz u )} &  \multicolumn{1}{c}{$\widetilde K_{\rm SMS}$ (GHz u )}  &  \multicolumn{1}{c}{$\widetilde {\cal F}$~(GHz/fm$^{2}$)} \\
%\multicolumn{4}{c}{Level composition in $LSJ$ coupling} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{Energy ($E_{\text h}$)} &\multicolumn{1}{c}{$\Delta E$ (cm$^{-1}$)}&  \multicolumn{1}{c}{$K_{\rm NMS}$ ($E_{\text h} m_e$)} &  \multicolumn{1}{c}{$K_{\rm SMS}$ ($E_{\text h} m_e$)}  &  \multicolumn{1}{c}{Density ($a_0^{-3}$)}\\
\hline
\endhead
\noalign{\vskip3pt}
\multicolumn{6}{r}{\itshape Continued\dots}\\
\endfoot
\noalign{\vskip3pt}\hline
\endlastfoot
\hline&&&& \multicolumn{3}{c}{O~IV} \\ \hline
$1s^22s^22p$ $^2P^o$ &(95\%) &+ $1s^22p^3$ $^2P^o$ &(4\%) &1/2 &$ -71.3006468 $&$0.00 $&$2.5709821[5]$& $-3.8411303[3]$& 1.283334[1] \\ 
&(95\%) &+ $1s^22p^3$ $^2P^o$ &(4\%) &3/2 &$ -71.2988722 $&$389.49 $&$2.5709779[5]$& $-3.8498436[3]$& 1.283339[1] \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -70.9755351 $&$71353.76 $&$2.5592579[5]$& $-1.1295016[4]$& 1.243923[1] \\ 
&(100\%) &&&3/2 &$ -70.9749349 $&$71485.49 $&$2.5592561[5]$& $-1.1298419[4]$& 1.243924[1] \\ 
&(100\%) &&&5/2 &$ -70.9740914 $&$71670.63 $&$2.5592683[5]$& $-1.1305008[4]$& 1.243926[1] \\ 
$1s^22s2p^2$ $^2D$ &(98\%) &+ $1s^22s^23d$ $^2D$ &(1\%) &5/2 &$ -70.7218546 $&$127030.20 $&$2.5504401[5]$& $-1.0975396[4]$& 1.242509[1] \\ 
&(98\%) &+ $1s^22s^23d$ $^2D$ &(1\%) &3/2 &$ -70.7217904 $&$127044.30 $&$2.5504327[5]$& $-1.0973347[4]$& 1.242510[1] \\ 
$1s^22s2p^2$ $^2S$ &(99\%) &&&1/2 &$ -70.5504716 $&$164644.42 $&$2.5444548[5]$& $-9.6766354[3]$& 1.242576[1] \\ 
$1s^22s2p^2$ $^2P$ &(98\%) &+ $1s^22p^23d$ $^2P$ &(1\%) &1/2 &$ -70.4776245 $&$180632.51 $&$2.5417421[5]$& $-9.9012304[3]$& 1.237490[1] \\ 
&(98\%) &+ $1s^22p^23d$ $^2P$ &(1\%) &3/2 &$ -70.4765123 $&$180876.62 $&$2.5417477[5]$& $-9.9072673[3]$& 1.237491[1] \\ 
$1s^22p^3$ $^4S^o$ &(99\%) &&&3/2 &$ -70.2459347 $&$231482.54 $&$2.5330250[5]$& $-1.7439323[4]$& 1.197574[1] \\ 
$1s^22p^3$ $^2D^o$ &(97\%) &+ $1s^22s2p3d$ $^2D^o$ &(2\%) &5/2 &$ -70.1376733 $&$255243.17 $&$2.5293819[5]$& $-1.8154350[4]$& 1.199250[1] \\ 
&(97\%) &+ $1s^22s2p3d$ $^2D^o$ &(2\%) &3/2 &$ -70.1375436 $&$255271.63 $&$2.5293646[5]$& $-1.8152910[4]$& 1.199253[1] \\ 
$1s^22p^3$ $^2P^o$ &(94\%) &+ $1s^22s^22p$ $^2P^o$ &(4\%) &1/2 &$ -69.9825047 $&$289298.75 $&$2.5240503[5]$& $-1.6483349[4]$& 1.201038[1] \\ 
&(94\%) &+ $1s^22s^22p$ $^2P^o$ &(4\%) &3/2 &$ -69.9824759 $&$289305.06 $&$2.5240548[5]$& $-1.6484940[4]$& 1.201044[1] \\ 
\hline&&&& \multicolumn{3}{c}{F~V} \\ \hline
$1s^22s^22p$ $^2P^o$ &(96\%) &+ $1s^22p^3$ $^2P^o$ &(4\%) &1/2 &$ -92.3744980 $&$0.00 $&$3.3302241[5]$& $-6.6294003[3]$& 2.100154[1] \\ 
&(96\%) &+ $1s^22p^3$ $^2P^o$ &(4\%) &3/2 &$ -92.3710819 $&$749.75 $&$3.3301970[5]$& $-6.6452870[3]$& 2.100154[1] \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -91.9840119 $&$85701.79 $&$3.3161481[5]$& $-1.7127851[4]$& 2.030332[1] \\ 
&(100\%) &&&3/2 &$ -91.9828551 $&$85955.69 $&$3.3161392[5]$& $-1.7133606[4]$& 2.030332[1] \\ 
&(100\%) &&&5/2 &$ -91.9811967 $&$86319.66 $&$3.3161501[5]$& $-1.7144459[4]$& 2.030334[1] \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&5/2 &$ -91.6775124 $&$152970.67 $&$3.3054283[5]$& $-1.6797728[4]$& 2.027780[1] \\ 
&(99\%) &&&3/2 &$ -91.6774085 $&$152993.48 $&$3.3054168[5]$& $-1.6794403[4]$& 2.027781[1] \\ 
$1s^22s2p^2$ $^2S$ &(99\%) &&&1/2 &$ -91.4731655 $&$197819.62 $&$3.2982345[5]$& $-1.5255295[4]$& 2.027840[1] \\ 
$1s^22s2p^2$ $^2P$ &(98\%) &+ $1s^22p^23d$ $^2P$ &(1\%) &1/2 &$ -91.3947240 $&$215035.55 $&$3.2953097[5]$& $-1.5755447[4]$& 2.019876[1] \\ 
&(98\%) &+ $1s^22p^23d$ $^2P$ &(1\%) &3/2 &$ -91.3925896 $&$215503.99 $&$3.2953080[5]$& $-1.5765881[4]$& 2.019874[1] \\ 
$1s^22p^3$ $^4S^o$ &(100\%) &&&3/2 &$ -91.1152847 $&$276365.39 $&$3.2849107[5]$& $-2.6342623[4]$& 1.949263[1] \\ 
$1s^22p^3$ $^2D^o$ &(98\%) &+ $1s^22s2p3d$ $^2D^o$ &(1\%) &5/2 &$ -90.9742390 $&$307321.32 $&$3.2800832[5]$& $-2.7035295[4]$& 1.951334[1] \\ 
&(98\%) &+ $1s^22s2p3d$ $^2D^o$ &(1\%) &3/2 &$ -90.9740253 $&$307368.24 $&$3.2800535[5]$& $-2.7032454[4]$& 1.951338[1] \\ 
$1s^22p^3$ $^2P^o$ &(95\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -90.7904091 $&$347667.33 $&$3.2736681[5]$& $-2.4959091[4]$& 1.954643[1] \\ 
&(95\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -90.7903223 $&$347686.38 $&$3.2736773[5]$& $-2.4960417[4]$& 1.954659[1] \\ 
\hline&&&& \multicolumn{3}{c}{Ne~VI} \\ \hline
$1s^22s^22p$ $^2P^o$ &(96\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -116.2144066 $&$0.00 $&$4.1887574[5]$& $-1.0000115[4]$& 3.263471[1] \\ 
&(96\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -116.2084301 $&$1311.69 $&$4.1886813[5]$& $-1.0026618[4]$& 3.263449[1] \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -115.7578445 $&$100203.78 $&$4.1722827[5]$& $-2.4075677[4]$& 3.148280[1] \\ 
&(100\%) &&&3/2 &$ -115.7558093 $&$100650.45 $&$4.1722599[5]$& $-2.4084806[4]$& 3.148278[1] \\ 
&(100\%) &&&5/2 &$ -115.7528583 $&$101298.12 $&$4.1722621[5]$& $-2.4101636[4]$& 3.148278[1] \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&5/2 &$ -115.3983960 $&$179093.62 $&$4.1596816[5]$& $-2.3741328[4]$& 3.144186[1] \\ 
&(99\%) &&&3/2 &$ -115.3982489 $&$179125.89 $&$4.1596643[5]$& $-2.3736237[4]$& 3.144187[1] \\ 
$1s^22s2p^2$ $^2S$ &(99\%) &&&1/2 &$ -115.1614234 $&$231103.08 $&$4.1512942[5]$& $-2.1951027[4]$& 3.144235[1] \\ 
$1s^22s2p^2$ $^2P$ &(99\%) &&&1/2 &$ -115.0778033 $&$249455.56 $&$4.1481785[5]$& $-2.2729332[4]$& 3.132526[1] \\ 
&(99\%) &&&3/2 &$ -115.0740873 $&$250271.13 $&$4.1481576[5]$& $-2.2746262[4]$& 3.132507[1] \\ 
$1s^22p^3$ $^4S^o$ &(100\%) &&&3/2 &$ -114.7492420 $&$321566.45 $&$4.1360337[5]$& $-3.6937191[4]$& 3.015898[1] \\ 
$1s^22p^3$ $^2D^o$ &(99\%) &+ $1s^22s2p3d$ $^2D^o$ &(1\%) &5/2 &$ -114.5757414 $&$359645.42 $&$4.1300391[5]$& $-3.7607547[4]$& 3.018435[1] \\ 
&(99\%) &+ $1s^22s2p3d$ $^2D^o$ &(1\%) &3/2 &$ -114.5754351 $&$359712.64 $&$4.1299922[5]$& $-3.7602259[4]$& 3.018444[1] \\ 
$1s^22p^3$ $^2P^o$ &(95\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -114.3633952 $&$406250.02 $&$4.1225682[5]$& $-3.5100735[4]$& 3.024024[1] \\ 
&(95\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -114.3631900 $&$406295.06 $&$4.1225833[5]$& $-3.5101518[4]$& 3.024062[1] \\ 
\hline&&&& \multicolumn{3}{c}{Na~VII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(96\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -142.8237703 $&$0.00 $&$5.1465585[5]$& $-1.3948097[4]$& 4.863338[1] \\ 
&(96\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -142.8140130 $&$2141.49 $&$5.1464141[5]$& $-1.3990526[4]$& 4.863263[1] \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -142.3001524 $&$114920.84 $&$5.1276506[5]$& $-3.2133335[4]$& 4.683444[1] \\ 
&(100\%) &&&3/2 &$ -142.2968073 $&$115655.00 $&$5.1276044[5]$& $-3.2147166[4]$& 4.683436[1] \\ 
&(100\%) &&&5/2 &$ -142.2919322 $&$116724.97 $&$5.1275856[5]$& $-3.2172029[4]$& 4.683428[1] \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&5/2 &$ -141.8873335 $&$205524.11 $&$5.1131581[5]$& $-3.1799477[4]$& 4.677339[1] \\ 
&(99\%) &&&3/2 &$ -141.8871517 $&$205564.02 $&$5.1131339[5]$& $-3.1791977[4]$& 4.677340[1] \\ 
$1s^22s2p^2$ $^2S$ &(99\%) &&&1/2 &$ -141.6179937 $&$264637.36 $&$5.1035818[5]$& $-2.9759949[4]$& 4.677351[1] \\ 
$1s^22s2p^2$ $^2P$ &(99\%) &&&1/2 &$ -141.5295801 $&$284041.90 $&$5.1002936[5]$& $-3.0814334[4]$& 4.660942[1] \\ 
&(99\%) &&&3/2 &$ -141.5235794 $&$285358.92 $&$5.1002365[5]$& $-3.0841088[4]$& 4.660871[1] \\ 
$1s^22p^3$ $^4S^o$ &(100\%) &&&3/2 &$ -141.1503494 $&$367273.41 $&$5.0863559[5]$& $-4.9210618[4]$& 4.478441[1] \\ 
$1s^22p^3$ $^2D^o$ &(99\%) &+ $1s^22s2p3d$ $^2D^o$ &(1\%) &5/2 &$ -140.9445975 $&$412430.74 $&$5.0792099[5]$& $-4.9860181[4]$& 4.481509[1] \\ 
&(99\%) &+ $1s^22s2p3d$ $^2D^o$ &(1\%) &3/2 &$ -140.9442158 $&$412514.53 $&$5.0791402[5]$& $-4.9850673[4]$& 4.481529[1] \\ 
$1s^22p^3$ $^2P^o$ &(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -140.7038601 $&$465266.50 $&$5.0706893[5]$& $-4.6897702[4]$& 4.490355[1] \\ 
&(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -140.7034241 $&$465362.18 $&$5.0707113[5]$& $-4.6898001[4]$& 4.490434[1] \\ 
\hline&&&& \multicolumn{3}{c}{Mg~VIII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(96\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -172.2522077 $&$0.00 $&$6.2061863[5]$& $-1.8617462[4]$& 7.008453[1] \\ 
&(96\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -172.2359746 $&$3562.75 $&$6.2058077[5]$& $-1.8671929[4]$& 7.008258[1] \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -171.6599151 $&$129993.19 $&$6.1848611[5]$& $-4.1449957[4]$& 6.739127[1] \\ 
&(100\%) &&&3/2 &$ -171.6543128 $&$131222.75 $&$6.1847359[5]$& $-4.1466077[4]$& 6.739113[1] \\ 
&(100\%) &&&5/2 &$ -171.6453553 $&$133188.70 $&$6.1845319[5]$& $-4.1490257[4]$& 6.739086[1] \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&3/2 &$ -171.1917122 $&$232751.84 $&$6.1683232[5]$& $-4.1096372[4]$& 6.730479[1] \\ 
&(99\%) &&&5/2 &$ -171.1915763 $&$232781.68 $&$6.1683217[5]$& $-4.1110095[4]$& 6.730452[1] \\ 
$1s^22s2p^2$ $^2S$ &(99\%) &+ $1s^22s2p^2$ $^2P$ &(1\%) &1/2 &$ -170.8912185 $&$298702.60 $&$6.1576582[5]$& $-3.8832227[4]$& 6.730328[1] \\ 
$1s^22s2p^2$ $^2P$ &(98\%) &+ $1s^22s2p^2$ $^2S$ &(1\%) &1/2 &$ -170.7983140 $&$319092.76 $&$6.1542054[5]$& $-4.0151114[4]$& 6.708252[1] \\ 
&(99\%) &&&3/2 &$ -170.7880871 $&$321337.31 $&$6.1539672[5]$& $-4.0180986[4]$& 6.708038[1] \\ 
$1s^22p^3$ $^4S^o$ &(100\%) &&&3/2 &$ -170.3653716 $&$414112.65 $&$6.1383739[5]$& $-6.3297100[4]$& 6.434432[1] \\ 
$1s^22p^3$ $^2D^o$ &(99\%) &&&3/2 &$ -170.1273282 $&$466357.13 $&$6.1300100[5]$& $-6.3912210[4]$& 6.438143[1] \\ 
&(99\%) &&&5/2 &$ -170.1267928 $&$466474.64 $&$6.1300096[5]$& $-6.3921620[4]$& 6.438100[1] \\ 
$1s^22p^3$ $^2P^o$ &(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -169.8589223 $&$525265.42 $&$6.1205477[5]$& $-6.0495640[4]$& 6.451371[1] \\ 
&(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -169.8577120 $&$525531.04 $&$6.1205423[5]$& $-6.0492362[4]$& 6.451534[1] \\ 
\hline&&&& \multicolumn{3}{c}{Al~XIX} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -204.3677652 $&$0.00 $&$7.3600216[5]$& $-2.3555199[4]$& 9.805315[1] \\ 
&(96\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -204.3454432 $&$4899.11 $&$7.3596004[5]$& $-2.3649440[4]$& 9.804908[1] \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -203.7060540 $&$145228.82 $&$7.3361026[5]$& $-5.1558132[4]$& 9.416755[1] \\ 
&(100\%) &&&3/2 &$ -203.6982488 $&$146941.86 $&$7.3359647[5]$& $-5.1586990[4]$& 9.416706[1] \\ 
&(100\%) &&&5/2 &$ -203.6869237 $&$149427.43 $&$7.3358478[5]$& $-5.1635559[4]$& 9.416639[1] \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&5/2 &$ -203.1838311 $&$259843.49 $&$7.3178257[5]$& $-5.1240515[4]$& 9.404909[1] \\ 
&(99\%) &&&3/2 &$ -203.1837081 $&$259870.49 $&$7.3177834[5]$& $-5.1225298[4]$& 9.404900[1] \\ 
$1s^22s2p^2$ $^2S$ &(98\%) &+ $1s^22s2p^2$ $^2P$ &(2\%) &1/2 &$ -202.8507077 $&$332955.62 $&$7.3058678[5]$& $-4.8708063[4]$& 9.404539[1] \\ 
$1s^22s2p^2$ $^2P$ &(98\%) &+ $1s^22s2p^2$ $^2S$ &(2\%) &1/2 &$ -202.7534770 $&$354295.29 $&$7.3022904[5]$& $-5.0285511[4]$& 9.375792[1] \\ 
&(99\%) &&&3/2 &$ -202.7403253 $&$357181.75 $&$7.3020876[5]$& $-5.0352944[4]$& 9.375253[1] \\ 
$1s^22p^3$ $^4S^o$ &(100\%) &&&3/2 &$ -202.2674885 $&$460957.44 $&$7.2845188[5]$& $-7.8755528[4]$& 8.979737[1] \\ 
$1s^22p^3$ $^2D^o$ &(99\%) &&&5/2 &$ -201.9975386 $&$520204.58 $&$7.2751074[5]$& $-7.9371096[4]$& 8.984045[1] \\ 
&(99\%) &&&3/2 &$ -201.9972745 $&$520262.54 $&$7.2749764[5]$& $-7.9342354[4]$& 8.984152[1] \\ 
$1s^22p^3$ $^2P^o$ &(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -201.7002951 $&$585442.00 $&$7.2644927[5]$& $-7.5428559[4]$& 9.003302[1] \\ 
&(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -201.6986870 $&$585794.92 $&$7.2645277[5]$& $-7.5431653[4]$& 9.003547[1] \\ 
\hline&&&& \multicolumn{3}{c}{Si~X} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -239.3122890 $&$0.00 $&$8.6157230[5]$& $-2.9203209[4]$& 1.339855[2] \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -239.2803928 $&$7000.41 $&$8.6150736[5]$& $-2.9337120[4]$& 1.339775[2] \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -238.5789330 $&$160953.04 $&$8.5892030[5]$& $-6.2914762[4]$& 1.285345[2] \\ 
&(100\%) &&&3/2 &$ -238.5676404 $&$163431.48 $&$8.5889875[5]$& $-6.2955036[4]$& 1.285335[2] \\ 
&(100\%) &&&5/2 &$ -238.5513952 $&$166996.89 $&$8.5887818[5]$& $-6.3020029[4]$& 1.285321[2] \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&3/2 &$ -238.0000781 $&$287997.00 $&$8.5689506[5]$& $-6.2591959[4]$& 1.283768[2] \\ 
&(100\%) &&&5/2 &$ -238.0000140 $&$288011.06 $&$8.5690026[5]$& $-6.2613172[4]$& 1.283771[2] \\ 
$1s^22s2p^2$ $^2S$ &(97\%) &+ $1s^22s2p^2$ $^2P$ &(3\%) &1/2 &$ -237.6358161 $&$367943.26 $&$8.5558615[5]$& $-5.9848265[4]$& 1.283669[2] \\ 
$1s^22s2p^2$ $^2P$ &(96\%) &+ $1s^22s2p^2$ $^2S$ &(3\%) &1/2 &$ -237.5340012 $&$390289.05 $&$8.5521643[5]$& $-6.1649898[4]$& 1.280062[2] \\ 
&(99\%) &&&3/2 &$ -237.5158806 $&$394266.05 $&$8.5518416[5]$& $-6.1759287[4]$& 1.279934[2] \\ 
$1s^22p^3$ $^4S^o$ &(100\%) &&&3/2 &$ -236.9916034 $&$509331.61 $&$8.5323313[5]$& $-9.6009326[4]$& 1.224363[2] \\ 
$1s^22p^3$ $^2D^o$ &(99\%) &&&3/2 &$ -236.6896928 $&$575593.32 $&$8.5216339[5]$& $-9.6564811[4]$& 1.224887[2] \\ 
&(99\%) &&&5/2 &$ -236.6895686 $&$575620.57 $&$8.5218024[5]$& $-9.6613254[4]$& 1.224863[2] \\ 
$1s^22p^3$ $^2P^o$ &(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -236.3641953 $&$647031.75 $&$8.5101398[5]$& $-9.2150346[4]$& 1.227556[2] \\ 
&(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -236.3613352 $&$647659.49 $&$8.5101763[5]$& $-9.2160608[4]$& 1.227594[2] \\ 
\hline&&&& \multicolumn{3}{c}{P~XI} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -277.0459879 $&$0.00 $&$9.9707714[5]$& $-3.5405989[4]$& 1.793411[2] \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -277.0017287 $&$9713.78 $&$9.9698153[5]$& $-3.5591512[4]$& 1.793267[2] \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -276.2387474 $&$177168.82 $&$9.9415714[5]$& $-7.5359788[4]$& 1.718766[2] \\ 
&(100\%) &&&3/2 &$ -276.2228542 $&$180656.97 $&$9.9412498[5]$& $-7.5415056[4]$& 1.718748[2] \\ 
&(100\%) &&&5/2 &$ -276.2002741 $&$185612.72 $&$9.9409192[5]$& $-7.5500013[4]$& 1.718721[2] \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&3/2 &$ -275.6018165 $&$316958.98 $&$9.9193204[5]$& $-7.5051849[4]$& 1.716719[2] \\ 
&(100\%) &&&5/2 &$ -275.6013532 $&$317060.67 $&$9.9193807[5]$& $-7.5081046[4]$& 1.716724[2] \\ 
$1s^22s2p^2$ $^2S$ &(94\%) &+ $1s^22s2p^2$ $^2P$ &(5\%) &1/2 &$ -275.2071965 $&$403568.06 $&$9.9050290[5]$& $-7.2104414[4]$& 1.716486[2] \\ 
$1s^22s2p^2$ $^2P$ &(94\%) &+ $1s^22s2p^2$ $^2S$ &(5\%) &1/2 &$ -275.0998940 $&$427118.23 $&$9.9012015[5]$& $-7.4081692[4]$& 1.712136[2] \\ 
&(99\%) &&&3/2 &$ -275.0759675 $&$432369.50 $&$9.9007225[5]$& $-7.4260347[4]$& 1.711858[2] \\ 
$1s^22p^3$ $^4S^o$ &(100\%) &&&3/2 &$ -274.4989753 $&$559004.63 $&$9.8792862[5]$& $-1.1490545[5]$& 1.635688[2] \\ 
$1s^22p^3$ $^2D^o$ &(99\%) &+ $1s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -274.1656950 $&$632151.21 $&$9.8674399[5]$& $-1.1542305[5]$& 1.636310[2] \\ 
&(100\%) &&&5/2 &$ -274.1647534 $&$632357.86 $&$9.8676467[5]$& $-1.1550278[5]$& 1.636260[2] \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -273.8113344 $&$709924.36 $&$9.8549337[5]$& $-1.1050257[5]$& 1.639922[2] \\ 
&(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -273.8064552 $&$710995.22 $&$9.8549630[5]$& $-1.1052845[5]$& 1.639973[2] \\ 
\hline&&&& \multicolumn{3}{c}{S~XII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -317.5751423 $&$0.00 $&$1.1425196[6]$& $-4.2156809[4]$& 2.357955[2] \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -317.5152326 $&$13148.65 $&$1.1423839[6]$& $-4.2408285[4]$& 2.357707[2] \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -316.6915340 $&$193929.59 $&$1.1393206[6]$& $-8.8886706[4]$& 2.257852[2] \\ 
&(100\%) &&&3/2 &$ -316.6696738 $&$198727.35 $&$1.1392741[6]$& $-8.8961509[4]$& 2.257820[2] \\ 
&(100\%) &&&5/2 &$ -316.6391188 $&$205433.41 $&$1.1392243[6]$& $-8.9070309[4]$& 2.257774[2] \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&3/2 &$ -315.9945601 $&$346897.68 $&$1.1368932[6]$& $-8.8599305[4]$& 2.255237[2] \\ 
&(99\%) &&&5/2 &$ -315.9933667 $&$347159.60 $&$1.1368998[6]$& $-8.8639215[4]$& 2.255247[2] \\ 
$1s^22s2p^2$ $^2S$ &(91\%) &+ $1s^22s2p^2$ $^2P$ &(9\%) &1/2 &$ -315.5708559 $&$439890.00 $&$1.1353491[6]$& $-8.5486707[4]$& 2.254744[2] \\ 
$1s^22s2p^2$ $^2P$ &(91\%) &+ $1s^22s2p^2$ $^2S$ &(9\%) &1/2 &$ -315.4562330 $&$465046.82 $&$1.1349538[6]$& $-8.7561517[4]$& 2.249731[2] \\ 
&(99\%) &&&3/2 &$ -315.4259004 $&$471704.06 $&$1.1348870[6]$& $-8.7850070[4]$& 2.249168[2] \\ 
$1s^22p^3$ $^4S^o$ &(100\%) &&&3/2 &$ -314.7948852 $&$610195.88 $&$1.1325376[6]$& $-1.3543422[5]$& 2.146931[2] \\ 
$1s^22p^3$ $^2D^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -314.4306812 $&$690129.43 $&$1.1312389[6]$& $-1.3590396[5]$& 2.147676[2] \\ 
&(100\%) &&&5/2 &$ -314.4282598 $&$690660.85 $&$1.1312632[6]$& $-1.3603174[5]$& 2.147574[2] \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -314.0468851 $&$774362.92 $&$1.1298866[6]$& $-1.3048027[5]$& 2.152436[2] \\ 
&(95\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -314.0388639 $&$776123.36 $&$1.1298873[6]$& $-1.3053561[5]$& 2.152494[2] \\ 
\hline&&&& \multicolumn{3}{c}{Cl~XIII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -360.9065594 $&$0.00 $&$1.2979032[6]$& $-4.9448476[4]$& 3.052168[2] \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -360.8271700 $&$17423.96 $&$1.2977161[6]$& $-4.9782873[4]$& 3.051762[2] \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -359.9437693 $&$211308.00 $&$1.2944138[6]$& $-1.0348887[5]$& 2.920303[2] \\ 
&(100\%) &&&3/2 &$ -359.9142791 $&$217780.37 $&$1.2943487[6]$& $-1.0358894[5]$& 2.920250[2] \\ 
&(100\%) &&&5/2 &$ -359.8738809 $&$226646.73 $&$1.2942770[6]$& $-1.0372576[5]$& 2.920174[2] \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&3/2 &$ -359.1844110 $&$377967.87 $&$1.2917785[6]$& $-1.0322849[5]$& 2.917011[2] \\ 
&(99\%) &&&5/2 &$ -359.1819888 $&$378499.48 $&$1.2917848[6]$& $-1.0328270[5]$& 2.917030[2] \\ 
$1s^22s2p^2$ $^2S$ &(86\%) &+ $1s^22s2p^2$ $^2P$ &(14\%) &1/2 &$ -358.7335389 $&$476922.88 $&$1.2901229[6]$& $-1.0000069[5]$& 2.916064[2] \\ 
$1s^22s2p^2$ $^2P$ &(86\%) &+ $1s^22s2p^2$ $^2S$ &(14\%) &1/2 &$ -358.6084552 $&$504375.57 $&$1.2897107[6]$& $-1.0207231[5]$& 2.910595[2] \\ 
&(99\%) &&&3/2 &$ -358.5714874 $&$512489.06 $&$1.2896224[6]$& $-1.0252389[5]$& 2.909539[2] \\ 
$1s^22p^3$ $^4S^o$ &(99\%) &&&3/2 &$ -357.8851067 $&$663132.21 $&$1.2870597[6]$& $-1.5758504[5]$& 2.774786[2] \\ 
$1s^22p^3$ $^2D^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -357.4905771 $&$749721.44 $&$1.2856483[6]$& $-1.5799305[5]$& 2.775688[2] \\ 
&(100\%) &&&5/2 &$ -357.4857091 $&$750789.84 $&$1.2856752[6]$& $-1.5819196[5]$& 2.775493[2] \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -357.0764770 $&$840605.91 $&$1.2841929[6]$& $-1.5207851[5]$& 2.781812[2] \\ 
&(95\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -357.0637225 $&$843405.20 $&$1.2841886[6]$& $-1.5218426[5]$& 2.781858[2] \\ 
\hline&&&& \multicolumn{3}{c}{Ar~XIV} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -407.0475470 $&$0.00 $&$1.4632298[6]$& $-5.7273368[4]$& 3.895062[2] \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -406.9442626 $&$22668.29 $&$1.4629782[6]$& $-5.7710524[4]$& 3.894421[2] \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -406.0025474 $&$229350.90 $&$1.4594279[6]$& $-1.1915429[5]$& 3.724165[2] \\ 
&(100\%) &&&3/2 &$ -405.9634163 $&$237939.18 $&$1.4593383[6]$& $-1.1928669[5]$& 3.724080[2] \\ 
&(99\%) &&&5/2 &$ -405.9110806 $&$249425.54 $&$1.4592386[6]$& $-1.1945578[5]$& 3.723959[2] \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&3/2 &$ -405.1780276 $&$410312.08 $&$1.4565964[6]$& $-1.1893490[5]$& 3.720065[2] \\ 
&(99\%) &&&5/2 &$ -405.1736526 $&$411272.28 $&$1.4566007[6]$& $-1.1900787[5]$& 3.720099[2] \\ 
$1s^22s2p^2$ $^2S$ &(80\%) &+ $1s^22s2p^2$ $^2P$ &(20\%) &1/2 &$ -404.7025142 $&$514675.20 $&$1.4548544[6]$& $-1.1565424[5]$& 3.718398[2] \\ 
$1s^22s2p^2$ $^2P$ &(80\%) &+ $1s^22s2p^2$ $^2S$ &(20\%) &1/2 &$ -404.5623658 $&$545434.20 $&$1.4544083[6]$& $-1.1760751[5]$& 3.712798[2] \\ 
&(99\%) &&&3/2 &$ -404.5189891 $&$554954.29 $&$1.4542947[6]$& $-1.1827895[5]$& 3.710972[2] \\ 
$1s^22p^3$ $^4S^o$ &(99\%) &+ $1s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -403.7758865 $&$718046.46 $&$1.4514930[6]$& $-1.8134610[5]$& 3.536197[2] \\ 
$1s^22p^3$ $^2D^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -403.3518045 $&$811121.70 $&$1.4499708[6]$& $-1.8167484[5]$& 3.537305[2] \\ 
&(100\%) &&&5/2 &$ -403.3431453 $&$813022.17 $&$1.4499984[6]$& $-1.8197495[5]$& 3.536950[2] \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -402.9061634 $&$908928.62 $&$1.4484099[6]$& $-1.7529234[5]$& 3.545008[2] \\ 
&(94\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -402.8864896 $&$913246.51 $&$1.4483966[6]$& $-1.7547797[5]$& 3.545005[2] \\ 
\hline&&&& \multicolumn{3}{c}{K~XV} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -456.0060635 $&$0.00 $&$1.6385091[6]$& $-6.5623447[4]$& 4.915007[2] \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -455.8738383 $&$29020.08 $&$1.6381779[6]$& $-6.6186274[4]$& 4.914025[2] \\ 
$1s^22s2p^2$ $^4P$ &(99\%) &+ $1s^22s2p^2$ $^2S$ &(1\%) &1/2 &$ -454.8753662 $&$248159.37 $&$1.6343908[6]$& $-1.3588396[5]$& 4.696262[2] \\ 
&(100\%) &&&3/2 &$ -454.8241776 $&$259393.97 $&$1.6342705[6]$& $-1.3605775[5]$& 4.696129[2] \\ 
&(99\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &5/2 &$ -454.7575967 $&$274006.78 $&$1.6341363[6]$& $-1.3626373[5]$& 4.695943[2] \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &+ $1s^22s2p^2$ $^2P$ &(1\%) &3/2 &$ -453.9824720 $&$444126.99 $&$1.6313359[6]$& $-1.3570855[5]$& 4.691211[2] \\ 
&(99\%) &+ $1s^22s2p^2$ $^4P$ &(1\%) &5/2 &$ -453.9751220 $&$445740.13 $&$1.6313368[6]$& $-1.3580660[5]$& 4.691268[2] \\ 
$1s^22s2p^2$ $^2S$ &(73\%) &+ $1s^22s2p^2$ $^2P$ &(27\%) &1/2 &$ -453.4856112 $&$553175.33 $&$1.6294960[6]$& $-1.3241633[5]$& 4.688529[2] \\ 
$1s^22s2p^2$ $^2P$ &(73\%) &+ $1s^22s2p^2$ $^2S$ &(27\%) &1/2 &$ -453.3242397 $&$588592.27 $&$1.6290098[6]$& $-1.3416196[5]$& 4.683180[2] \\ 
&(99\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &3/2 &$ -453.2750713 $&$599383.49 $&$1.6288743[6]$& $-1.3510530[5]$& 4.680262[2] \\ 
$1s^22p^3$ $^4S^o$ &(99\%) &+ $1s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -452.4740941 $&$775177.65 $&$1.6258427[6]$& $-2.0670390[5]$& 4.456552[2] \\ 
$1s^22p^3$ $^2D^o$ &(96\%) &+ $1s^22p^3$ $^2P^o$ &(4\%) &3/2 &$ -452.0214071 $&$874530.96 $&$1.6242121[6]$& $-2.0693370[5]$& 4.457933[2] \\ 
&(100\%) &&&5/2 &$ -452.0071691 $&$877655.84 $&$1.6242373[6]$& $-2.0737177[5]$& 4.457318[2] \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -451.5425548 $&$979626.90 $&$1.6225423[6]$& $-2.0011659[5]$& 4.467434[2] \\ 
&(93\%) &+ $1s^22p^3$ $^2D^o$ &(4\%) &3/2 &$ -451.5130476 $&$986102.98 $&$1.6225139[6]$& $-2.0042090[5]$& 4.467309[2] \\ 
\hline&&&& \multicolumn{3}{c}{Ca~XVI} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -507.7904445 $&$0.00 $&$1.8237409[6]$& $-7.4490376[4]$& 6.133315[2] \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -507.6235562 $&$36627.74 $&$1.8233127[6]$& $-7.5205060[4]$& 6.131852[2] \\ 
$1s^22s2p^2$ $^4P$ &(99\%) &+ $1s^22s2p^2$ $^2S$ &(1\%) &1/2 &$ -506.5703856 $&$267771.98 $&$1.8192915[6]$& $-1.5366468[5]$& 5.856754[2] \\ 
&(100\%) &&&3/2 &$ -506.5042497 $&$282287.11 $&$1.8191325[6]$& $-1.5389091[5]$& 5.856553[2] \\ 
&(99\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &5/2 &$ -506.4209198 $&$300575.92 $&$1.8189565[6]$& $-1.5413825[5]$& 5.856276[2] \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &+ $1s^22s2p^2$ $^2P$ &(1\%) &3/2 &$ -505.6053714 $&$479568.11 $&$1.8160028[6]$& $-1.5354421[5]$& 5.850584[2] \\ 
&(99\%) &+ $1s^22s2p^2$ $^4P$ &(1\%) &5/2 &$ -505.5936399 $&$482142.88 $&$1.8159976[6]$& $-1.5367527[5]$& 5.850677[2] \\ 
$1s^22s2p^2$ $^2S$ &(66\%) &+ $1s^22s2p^2$ $^2P$ &(33\%) &1/2 &$ -505.0908667 $&$592488.82 $&$1.8140765[6]$& $-1.5027341[5]$& 5.846591[2] \\ 
$1s^22s2p^2$ $^2P$ &(66\%) &+ $1s^22s2p^2$ $^2S$ &(33\%) &1/2 &$ -504.9008544 $&$634191.70 $&$1.8135285[6]$& $-1.5175023[5]$& 5.841864[2] \\ 
&(99\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &3/2 &$ -504.8468040 $&$646054.39 $&$1.8133743[6]$& $-1.5300001[5]$& 5.837530[2] \\ 
$1s^22p^3$ $^4S^o$ &(99\%) &+ $1s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -503.9869914 $&$834761.44 $&$1.8101049[6]$& $-2.3364307[5]$& 5.554774[2] \\ 
$1s^22p^3$ $^2D^o$ &(95\%) &+ $1s^22p^3$ $^2P^o$ &(5\%) &3/2 &$ -503.5067784 $&$940156.02 $&$1.8083694[6]$& $-2.3375537[5]$& 5.556510[2] \\ 
&(100\%) &&&5/2 &$ -503.4846869 $&$945004.54 $&$1.8083873[6]$& $-2.3437311[5]$& 5.555494[2] \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -502.9925668 $&$1053012.40 $&$1.8065852[6]$& $-2.2654577[5]$& 5.567999[2] \\ 
&(91\%) &+ $1s^22p^3$ $^2D^o$ &(5\%) &3/2 &$ -502.9494534 $&$1062474.70 $&$1.8065333[6]$& $-2.2701665[5]$& 5.567642[2] \\ 
\hline&&&& \multicolumn{3}{c}{Sc~XVII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -562.4095890 $&$0.00 $&$2.0189262[6]$& $-8.3865533[4]$& 7.574045[2] \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -562.2015928 $&$45649.90 $&$2.0183813[6]$& $-8.4761699[4]$& 7.571919[2] \\ 
$1s^22s2p^2$ $^4P$ &(99\%) &+ $1s^22s2p^2$ $^2S$ &(1\%) &1/2 &$ -561.0962801 $&$288237.98 $&$2.0141299[6]$& $-1.7248688[5]$& 7.228360[2] \\ 
&(100\%) &&&3/2 &$ -561.0117596 $&$306788.09 $&$2.0139227[6]$& $-1.7277909[5]$& 7.228064[2] \\ 
&(99\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &5/2 &$ -560.9090114 $&$329338.71 $&$2.0136967[6]$& $-1.7307201[5]$& 7.227661[2] \\ 
$1s^22s2p^2$ $^2D$ &(98\%) &+ $1s^22s2p^2$ $^2P$ &(1\%) &3/2 &$ -560.0548273 $&$516810.44 $&$2.0105957[6]$& $-1.7243446[5]$& 7.220879[2] \\ 
&(98\%) &+ $1s^22s2p^2$ $^4P$ &(1\%) &5/2 &$ -560.0368198 $&$520762.63 $&$2.0105802[6]$& $-1.7260866[5]$& 7.221027[2] \\ 
$1s^22s2p^2$ $^2S$ &(59\%) &+ $1s^22s2p^2$ $^2P$ &(40\%) &1/2 &$ -559.5266805 $&$632725.28 $&$2.0085964[6]$& $-1.6920042[5]$& 7.215311[2] \\ 
$1s^22s2p^2$ $^2P$ &(60\%) &+ $1s^22s2p^2$ $^2S$ &(40\%) &1/2 &$ -559.2995572 $&$682573.06 $&$2.0079595[6]$& $-1.7038542[5]$& 7.211512[2] \\ 
&(98\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &3/2 &$ -559.2416628 $&$695279.41 $&$2.0077913[6]$& $-1.7195756[5]$& 7.205462[2] \\ 
$1s^22p^3$ $^4S^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -558.3224197 $&$897029.95 $&$2.0042767[6]$& $-2.6214581[5]$& 6.852242[2] \\ 
$1s^22p^3$ $^2D^o$ &(93\%) &+ $1s^22p^3$ $^2P^o$ &(6\%) &3/2 &$ -557.8157893 $&$1008222.48 $&$2.0024406[6]$& $-2.6212856[5]$& 6.854414[2] \\ 
&(100\%) &&&5/2 &$ -557.7830751 $&$1015402.41 $&$2.0024446[6]$& $-2.6296918[5]$& 6.852815[2] \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -557.2635849 $&$1129417.32 $&$2.0005348[6]$& $-2.5457399[5]$& 6.868055[2] \\ 
&(89\%) &+ $1s^22p^3$ $^2D^o$ &(7\%) &3/2 &$ -557.2021163 $&$1142908.12 $&$2.0004479[6]$& $-2.5526678[5]$& 6.867299[2] \\ 
\hline&&&& \multicolumn{3}{c}{Ti~XVIII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -619.8731071 $&$0.00 $&$2.2240776[6]$& $-9.3740059[4]$& 9.276269[2] \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -619.6167877 $&$56255.61 $&$2.2233936[6]$& $-9.4850896[4]$& 9.273241[2] \\ 
$1s^22s2p^2$ $^4P$ &(99\%) &+ $1s^22s2p^2$ $^2S$ &(1\%) &1/2 &$ -618.4624677 $&$309599.55 $&$2.2189173[6]$& $-1.9234028[5]$& 8.848084[2] \\ 
&(100\%) &&&3/2 &$ -618.3554939 $&$333077.59 $&$2.2186505[6]$& $-1.9271483[5]$& 8.847654[2] \\ 
&(98\%) &+ $1s^22s2p^2$ $^2D$ &(2\%) &5/2 &$ -618.2305351 $&$360502.88 $&$2.2183659[6]$& $-1.9305712[5]$& 8.847082[2] \\ 
$1s^22s2p^2$ $^2D$ &(98\%) &+ $1s^22s2p^2$ $^2P$ &(2\%) &3/2 &$ -617.3396221 $&$556035.66 $&$2.2151235[6]$& $-1.9237139[5]$& 8.839058[2] \\ 
&(98\%) &+ $1s^22s2p^2$ $^4P$ &(2\%) &5/2 &$ -617.3128361 $&$561914.52 $&$2.2150924[6]$& $-1.9260155[5]$& 8.839284[2] \\ 
$1s^22s2p^2$ $^2S$ &(53\%) &+ $1s^22s2p^2$ $^2P$ &(45\%) &1/2 &$ -616.8019708 $&$674036.48 $&$2.2130660[6]$& $-1.8917614[5]$& 8.831681[2] \\ 
$1s^22s2p^2$ $^2P$ &(54\%) &+ $1s^22s2p^2$ $^2S$ &(45\%) &1/2 &$ -616.5283991 $&$734078.54 $&$2.2123093[6]$& $-1.9007631[5]$& 8.829031[2] \\ 
&(98\%) &+ $1s^22s2p^2$ $^2D$ &(2\%) &3/2 &$ -616.4677003 $&$747400.38 $&$2.2121323[6]$& $-1.9197220[5]$& 8.820984[2] \\ 
$1s^22p^3$ $^4S^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -615.4889618 $&$962208.64 $&$2.2083658[6]$& $-2.9219133[5]$& 8.383860[2] \\ 
$1s^22p^3$ $^2D^o$ &(91\%) &+ $1s^22p^3$ $^2P^o$ &(7\%) &3/2 &$ -614.9568704 $&$1078989.21 $&$2.2064341[6]$& $-2.9204661[5]$& 8.386531[2] \\ 
&(100\%) &&&5/2 &$ -614.9103139 $&$1089207.17 $&$2.2064155[6]$& $-2.9314958[5]$& 8.384128[2] \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -614.3635964 $&$1209197.80 $&$2.2043974[6]$& $-2.8419483[5]$& 8.402479[2] \\ 
&(87\%) &+ $1s^22p^3$ $^2D^o$ &(8\%) &3/2 &$ -614.2779524 $&$1227994.47 $&$2.2042606[6]$& $-2.8516955[5]$& 8.401096[2] \\ 
\hline&&&& \multicolumn{3}{c}{V~XIX} \\ \hline
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -680.1909594 $&$0.00 $&$2.4391933[6]$& $-1.0410503[5]$& 1.126693[3] \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -679.8782828 $&$68624.58 $&$2.4383453[6]$& $-1.0546739[5]$& 1.126270[3] \\ 
$1s^22s2p^2$ $^4P$ &(98\%) &+ $1s^22s2p^2$ $^2S$ &(2\%) &1/2 &$ -678.6787731 $&$331886.52 $&$2.4336514[6]$& $-2.1321373[5]$& 1.074131[3] \\ 
&(100\%) &&&3/2 &$ -678.5445554 $&$361343.91 $&$2.4333115[6]$& $-2.1369024[5]$& 1.074070[3] \\ 
&(97\%) &+ $1s^22s2p^2$ $^2D$ &(3\%) &5/2 &$ -678.3945250 $&$394271.77 $&$2.4329591[6]$& $-2.1408492[5]$& 1.073990[3] \\ 
$1s^22s2p^2$ $^2D$ &(97\%) &+ $1s^22s2p^2$ $^2P$ &(2\%) &3/2 &$ -677.4688776 $&$597427.88 $&$2.4295823[6]$& $-2.1334664[5]$& 1.073048[3] \\ 
&(97\%) &+ $1s^22s2p^2$ $^4P$ &(3\%) &5/2 &$ -677.4300658 $&$605946.08 $&$2.4295278[6]$& $-2.1364882[5]$& 1.073081[3] \\ 
$1s^22s2p^2$ $^2P$ &(50\%) &+ $1s^22s2p^2$ $^2S$ &(48\%) &1/2 &$ -676.9258748 $&$716603.22 $&$2.4274818[6]$& $-2.1018508[5]$& 1.072109[3] \\ 
$1s^22s2p^2$ $^2S$ &(50\%) &+ $1s^22s2p^2$ $^2P$ &(49\%) &1/2 &$ -676.5957379 $&$789059.90 $&$2.4265713[6]$& $-2.1082576[5]$& 1.071975[3] \\ 
$1s^22s2p^2$ $^2P$ &(97\%) &+ $1s^22s2p^2$ $^2D$ &(2\%) &3/2 &$ -676.5331992 $&$802785.55 $&$2.4263907[6]$& $-2.1303808[5]$& 1.070945[3] \\ 
$1s^22p^3$ $^4S^o$ &(96\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -675.4956469 $&$1030501.95 $&$2.4223671[6]$& $-3.2375575[5]$& 1.017351[3] \\ 
$1s^22p^3$ $^2D^o$ &(89\%) &+ $1s^22p^3$ $^2P^o$ &(9\%) &3/2 &$ -674.9386193 $&$1152755.38 $&$2.4203452[6]$& $-3.2350860[5]$& 1.017667[3] \\ 
&(100\%) &&&5/2 &$ -674.8746557 $&$1166793.77 $&$2.4202932[6]$& $-3.2490351[5]$& 1.017323[3] \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -674.3008596 $&$1292727.45 $&$2.4181662[6]$& $-3.1540114[5]$& 1.019506[3] \\ 
&(85\%) &+ $1s^22p^3$ $^2D^o$ &(10\%) &3/2 &$ -674.1840811 $&$1318357.36 $&$2.4179606[6]$& $-3.1671904[5]$& 1.019276[3] \\ 
\hline&&&& \multicolumn{3}{c}{Cr~XX} \\ \hline
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -743.3738851 $&$0.00 $&$2.6642879[6]$& $-1.1495138[5]$& 1.359391[3] \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -742.9959491 $&$82947.37 $&$2.6632480[6]$& $-1.1660587[5]$& 1.358809[3] \\ 
$1s^22s2p^2$ $^4P$ &(98\%) &+ $1s^22s2p^2$ $^2S$ &(2\%) &1/2 &$ -741.7558453 $&$355118.67 $&$2.6583456[6]$& $-2.3509540[5]$& 1.295334[3] \\ 
&(99\%) &&&3/2 &$ -741.5887725 $&$391786.92 $&$2.6579167[6]$& $-2.3569705[5]$& 1.295248[3] \\ 
&(97\%) &+ $1s^22s2p^2$ $^2D$ &(3\%) &5/2 &$ -741.4108084 $&$430845.53 $&$2.6574871[6]$& $-2.3614615[5]$& 1.295138[3] \\ 
$1s^22s2p^2$ $^2D$ &(97\%) &+ $1s^22s2p^2$ $^2P$ &(3\%) &3/2 &$ -740.4524637 $&$641177.87 $&$2.6539829[6]$& $-2.3535135[5]$& 1.294037[3] \\ 
&(97\%) &+ $1s^22s2p^2$ $^4P$ &(3\%) &5/2 &$ -740.3974832 $&$653244.70 $&$2.6538949[6]$& $-2.3574532[5]$& 1.294085[3] \\ 
$1s^22s2p^2$ $^2P$ &(54\%) &+ $1s^22s2p^2$ $^2S$ &(44\%) &1/2 &$ -739.9081917 $&$760631.76 $&$2.6518543[6]$& $-2.3221589[5]$& 1.292878[3] \\ 
$1s^22s2p^2$ $^2S$ &(54\%) &+ $1s^22s2p^2$ $^2P$ &(45\%) &1/2 &$ -739.5106045 $&$847892.07 $&$2.6507537[6]$& $-2.3263161[5]$& 1.292886[3] \\ 
$1s^22s2p^2$ $^2P$ &(97\%) &+ $1s^22s2p^2$ $^2D$ &(3\%) &3/2 &$ -739.4470775 $&$861834.64 $&$2.6505745[6]$& $-2.3514903[5]$& 1.291605[3] \\ 
$1s^22p^3$ $^4S^o$ &(95\%) &+ $1s^22p^3$ $^2P^o$ &(4\%) &3/2 &$ -738.3523797 $&$1102093.02 $&$2.6462906[6]$& $-3.5681158[5]$& 1.226391[3] \\ 
$1s^22p^3$ $^2D^o$ &(87\%) &+ $1s^22p^3$ $^2P^o$ &(10\%) &3/2 &$ -737.7701285 $&$1229882.37 $&$2.6441829[6]$& $-3.5651937[5]$& 1.226745[3] \\ 
&(100\%) &&&5/2 &$ -737.6850170 $&$1248562.20 $&$2.6440853[6]$& $-3.5821948[5]$& 1.226272[3] \\ 
$1s^22p^3$ $^2P^o$ &(98\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -737.0842948 $&$1380405.47 $&$2.6418485[6]$& $-3.4818506[5]$& 1.228844[3] \\ 
&(83\%) &+ $1s^22p^3$ $^2D^o$ &(12\%) &3/2 &$ -736.9282423 $&$1414655.04 $&$2.6415512[6]$& $-3.4990518[5]$& 1.228486[3] \\ 
\hline&&&& \multicolumn{3}{c}{Mn~XXI} \\ \hline
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -809.4329406 $&$0.00 $&$2.8993571[6]$& $-1.2627012[5]$& 1.628752[3] \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -808.9799245 $&$99425.53 $&$2.8980944[6]$& $-1.2826106[5]$& 1.627965[3] \\ 
$1s^22s2p^2$ $^4P$ &(97\%) &+ $1s^22s2p^2$ $^2S$ &(3\%) &1/2 &$ -807.7047191 $&$379300.75 $&$2.8929957[6]$& $-2.5797266[5]$& 1.551267[3] \\ 
&(99\%) &&&3/2 &$ -807.4982558 $&$424614.20 $&$2.8924591[6]$& $-2.5872655[5]$& 1.551147[3] \\ 
&(96\%) &+ $1s^22s2p^2$ $^2D$ &(4\%) &5/2 &$ -807.2895729 $&$470414.82 $&$2.8919428[6]$& $-2.5923074[5]$& 1.551000[3] \\ 
$1s^22s2p^2$ $^2D$ &(96\%) &+ $1s^22s2p^2$ $^2P$ &(4\%) &3/2 &$ -806.3005556 $&$687479.01 $&$2.8883183[6]$& $-2.5837625[5]$& 1.549721[3] \\ 
&(95\%) &+ $1s^22s2p^2$ $^4P$ &(4\%) &5/2 &$ -806.2242050 $&$704236.03 $&$2.8881839[6]$& $-2.5888605[5]$& 1.549788[3] \\ 
$1s^22s2p^2$ $^2P$ &(58\%) &+ $1s^22s2p^2$ $^2S$ &(40\%) &1/2 &$ -805.7589570 $&$806346.16 $&$2.8861767[6]$& $-2.5525992[5]$& 1.548326[3] \\ 
$1s^22s2p^2$ $^2S$ &(57\%) &+ $1s^22s2p^2$ $^2P$ &(42\%) &1/2 &$ -805.2822369 $&$910974.14 $&$2.8848468[6]$& $-2.5548886[5]$& 1.548483[3] \\ 
$1s^22s2p^2$ $^2P$ &(96\%) &+ $1s^22s2p^2$ $^2D$ &(4\%) &3/2 &$ -805.2184465 $&$924974.49 $&$2.8846734[6]$& $-2.5829875[5]$& 1.546926[3] \\ 
$1s^22p^3$ $^4S^o$ &(93\%) &+ $1s^22p^3$ $^2P^o$ &(6\%) &3/2 &$ -804.0695476 $&$1177128.65 $&$2.8801295[6]$& $-3.9132839[5]$& 1.468192[3] \\ 
$1s^22p^3$ $^2D^o$ &(85\%) &+ $1s^22p^3$ $^2P^o$ &(11\%) &3/2 &$ -803.4604995 $&$1310799.26 $&$2.8779388[6]$& $-3.9108847[5]$& 1.468549[3] \\ 
&(100\%) &&&5/2 &$ -803.3505498 $&$1334930.43 $&$2.8777819[6]$& $-3.9308552[5]$& 1.467928[3] \\ 
$1s^22p^3$ $^2P^o$ &(98\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -802.7230554 $&$1472649.53 $&$2.8754346[6]$& $-3.8253782[5]$& 1.470926[3] \\ 
&(81\%) &+ $1s^22p^3$ $^2D^o$ &(14\%) &3/2 &$ -802.5183876 $&$1517568.92 $&$2.8750183[6]$& $-3.8471437[5]$& 1.470398[3] \\ 
\hline&&&& \multicolumn{3}{c}{Fe~XXII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -878.3799779 $&$0.00 $&$3.1444133[6]$& $-1.3805234[5]$& 1.940148[3] \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -877.8410891 $&$118272.41 $&$3.1428938[6]$& $-1.4042792[5]$& 1.939097[3] \\ 
$1s^22s2p^2$ $^4P$ &(96\%) &+ $1s^22s2p^2$ $^2S$ &(3\%) &1/2 &$ -876.5372804 $&$404425.33 $&$3.1376135[6]$& $-2.8183205[5]$& 1.847004[3] \\ 
&(99\%) &&&3/2 &$ -876.2838589 $&$460044.93 $&$3.1369473[6]$& $-2.8276945[5]$& 1.846840[3] \\ 
&(94\%) &+ $1s^22s2p^2$ $^2D$ &(6\%) &5/2 &$ -876.0418348 $&$513163.08 $&$3.1363350[6]$& $-2.8332788[5]$& 1.846644[3] \\ 
$1s^22s2p^2$ $^2D$ &(95\%) &+ $1s^22s2p^2$ $^2P$ &(5\%) &3/2 &$ -875.0240899 $&$736532.25 $&$3.1325978[6]$& $-2.8241154[5]$& 1.845165[3] \\ 
&(94\%) &+ $1s^22s2p^2$ $^4P$ &(6\%) &5/2 &$ -874.9199417 $&$759390.13 $&$3.1324003[6]$& $-2.8306591[5]$& 1.845257[3] \\ 
$1s^22s2p^2$ $^2P$ &(61\%) &+ $1s^22s2p^2$ $^2S$ &(37\%) &1/2 &$ -874.4889079 $&$853991.13 $&$3.1304576[6]$& $-2.7930942[5]$& 1.843517[3] \\ 
$1s^22s2p^2$ $^2S$ &(60\%) &+ $1s^22s2p^2$ $^2P$ &(39\%) &1/2 &$ -873.9205270 $&$978736.31 $&$3.1288566[6]$& $-2.7939083[5]$& 1.843830[3] \\ 
$1s^22s2p^2$ $^2P$ &(95\%) &+ $1s^22s2p^2$ $^2D$ &(5\%) &3/2 &$ -873.8570703 $&$992663.45 $&$3.1286932[6]$& $-2.8248056[5]$& 1.841969[3] \\ 
$1s^22p^3$ $^4S^o$ &(90\%) &+ $1s^22p^3$ $^2P^o$ &(7\%) &3/2 &$ -872.6584922 $&$1255720.92 $&$3.1238929[6]$& $-4.2727396[5]$& 1.747540[3] \\ 
$1s^22p^3$ $^2D^o$ &(82\%) &+ $1s^22p^3$ $^2P^o$ &(12\%) &3/2 &$ -872.0192490 $&$1396018.59 $&$3.1216182[6]$& $-4.2722761[5]$& 1.747835[3] \\ 
&(100\%) &&&5/2 &$ -871.8810855 $&$1426341.98 $&$3.1213885[6]$& $-4.2948899[5]$& 1.747056[3] \\ 
$1s^22p^3$ $^2P^o$ &(98\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -871.2269712 $&$1569903.46 $&$3.1189298[6]$& $-4.1844971[5]$& 1.750520[3] \\ 
&(78\%) &+ $1s^22p^3$ $^2D^o$ &(16\%) &3/2 &$ -870.9631363 $&$1627808.53 $&$3.1183628[6]$& $-4.2113066[5]$& 1.749773[3] \\ 
\hline&&&& \multicolumn{3}{c}{Co~XXIII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -950.2273260 $&$0.00 $&$3.3994599[6]$& $-1.5028922[5]$& 2.298340[3] \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -949.5907515 $&$139711.97 $&$3.3976463[6]$& $-1.5310153[5]$& 2.296955[3] \\ 
$1s^22s2p^2$ $^4P$ &(95\%) &+ $1s^22s2p^2$ $^2S$ &(4\%) &1/2 &$ -948.2659512 $&$430472.01 $&$3.3922030[6]$& $-3.0665964[5]$& 2.187032[3] \\ 
&(99\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &3/2 &$ -947.9568619 $&$498309.26 $&$3.3913816[6]$& $-3.0781619[5]$& 2.186810[3] \\ 
&(93\%) &+ $1s^22s2p^2$ $^2D$ &(7\%) &5/2 &$ -947.6791249 $&$559265.50 $&$3.3906648[6]$& $-3.0842629[5]$& 2.186552[3] \\ 
$1s^22s2p^2$ $^2D$ &(94\%) &+ $1s^22s2p^2$ $^2P$ &(6\%) &3/2 &$ -946.6344466 $&$788545.86 $&$3.3868217[6]$& $-3.0744701[5]$& 2.184849[3] \\ 
&(93\%) &+ $1s^22s2p^2$ $^4P$ &(7\%) &5/2 &$ -946.4946805 $&$819220.99 $&$3.3865403[6]$& $-3.0827972[5]$& 2.184971[3] \\ 
$1s^22s2p^2$ $^2P$ &(63\%) &+ $1s^22s2p^2$ $^2S$ &(34\%) &1/2 &$ -946.1091716 $&$903830.40 $&$3.3846963[6]$& $-3.0435658[5]$& 2.182934[3] \\ 
$1s^22s2p^2$ $^2S$ &(62\%) &+ $1s^22s2p^2$ $^2P$ &(36\%) &1/2 &$ -945.4357087 $&$1051638.41 $&$3.3827797[6]$& $-3.0432989[5]$& 2.183403[3] \\ 
$1s^22s2p^2$ $^2P$ &(94\%) &+ $1s^22s2p^2$ $^2D$ &(5\%) &3/2 &$ -945.3730572 $&$1065388.84 $&$3.3826297[6]$& $-3.0768748[5]$& 2.181213[3] \\ 
$1s^22p^3$ $^4S^o$ &(87\%) &+ $1s^22p^3$ $^2P^o$ &(9\%) &3/2 &$ -944.1312038 $&$1337944.14 $&$3.3775827[6]$& $-4.6461709[5]$& 2.068665[3] \\ 
$1s^22p^3$ $^2D^o$ &(80\%) &+ $1s^22p^3$ $^2P^o$ &(12\%) &3/2 &$ -943.4560011 $&$1486134.01 $&$3.3752173[6]$& $-4.6494671[5]$& 2.068797[3] \\ 
&(100\%) &&&5/2 &$ -943.2868302 $&$1523262.73 $&$3.3749016[6]$& $-4.6741660[5]$& 2.067861[3] \\ 
$1s^22p^3$ $^2P^o$ &(98\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -942.6062449 $&$1672633.92 $&$3.3723306[6]$& $-4.5590997[5]$& 2.071828[3] \\ 
&(76\%) &+ $1s^22p^3$ $^2D^o$ &(17\%) &3/2 &$ -942.2714746 $&$1746107.52 $&$3.3715769[6]$& $-4.5913659[5]$& 2.070808[3] \\ 
\hline&&&& \multicolumn{3}{c}{Ni~XXIV} \\ \hline
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -1024.9879299 $&$0.00 $&$3.6645032[6]$& $-1.6297201[5]$& 2.708846[3] \\ 
&(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1024.2407753 $&$163981.48 $&$3.6623545[6]$& $-1.6627676[5]$& 2.707042[3] \\ 
$1s^22s2p^2$ $^4P$ &(94\%) &+ $1s^22s2p^2$ $^2S$ &(5\%) &1/2 &$ -1022.9038416 $&$457404.50 $&$3.6567702[6]$& $-3.3244079[5]$& 2.576551[3] \\ 
&(99\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &3/2 &$ -1022.5291245 $&$539645.38 $&$3.6557643[6]$& $-3.3385657[5]$& 2.576253[3] \\ 
&(91\%) &+ $1s^22s2p^2$ $^2D$ &(9\%) &5/2 &$ -1022.2136354 $&$608887.25 $&$3.6549352[6]$& $-3.3451409[5]$& 2.575919[3] \\ 
$1s^22s2p^2$ $^2D$ &(93\%) &+ $1s^22s2p^2$ $^2P$ &(7\%) &3/2 &$ -1021.1435944 $&$843734.08 $&$3.6509929[6]$& $-3.3347204[5]$& 2.573966[3] \\ 
&(91\%) &+ $1s^22s2p^2$ $^4P$ &(9\%) &5/2 &$ -1020.9588414 $&$884282.68 $&$3.6506020[6]$& $-3.3452204[5]$& 2.574124[3] \\ 
$1s^22s2p^2$ $^2P$ &(65\%) &+ $1s^22s2p^2$ $^2S$ &(31\%) &1/2 &$ -1020.6314140 $&$956144.69 $&$3.6488951[6]$& $-3.3039332[5]$& 2.571770[3] \\ 
$1s^22s2p^2$ $^2S$ &(64\%) &+ $1s^22s2p^2$ $^2P$ &(34\%) &1/2 &$ -1019.8385060 $&$1130167.86 $&$3.6466153[6]$& $-3.3029824[5]$& 2.572394[3] \\ 
$1s^22s2p^2$ $^2P$ &(93\%) &+ $1s^22s2p^2$ $^2D$ &(7\%) &3/2 &$ -1019.7770139 $&$1143663.83 $&$3.6464818[6]$& $-3.3391223[5]$& 2.569845[3] \\ 
$1s^22p^3$ $^4S^o$ &(84\%) &+ $1s^22p^3$ $^2P^o$ &(12\%) &3/2 &$ -1018.5004205 $&$1423843.69 $&$3.6412036[6]$& $-5.0333117[5]$& 2.436470[3] \\ 
$1s^22p^3$ $^2D^o$ &(77\%) &+ $1s^22p^3$ $^2P^o$ &(12\%) &3/2 &$ -1017.7806689 $&$1581810.90 $&$3.6387322[6]$& $-5.0424928[5]$& 2.436293[3] \\ 
&(100\%) &&&5/2 &$ -1017.5785041 $&$1626180.94 $&$3.6383200[6]$& $-5.0685442[5]$& 2.435217[3] \\ 
$1s^22p^3$ $^2P^o$ &(98\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -1016.8715900 $&$1781330.64 $&$3.6356356[6]$& $-4.9490664[5]$& 2.439723[3] \\ 
&(74\%) &+ $1s^22p^3$ $^2D^o$ &(19\%) &3/2 &$ -1016.4528911 $&$1873224.43 $&$3.6346549[6]$& $-4.9871435[5]$& 2.438369[3] \\ 
\hline&&&& \multicolumn{3}{c}{Cu~XXV} \\ \hline
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -1102.6753597 $&$0.00 $&$3.9395494[6]$& $-1.7609221[5]$& 3.177724[3] \\ 
&(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1101.8036001 $&$191329.12 $&$3.9370206[6]$& $-1.7994882[5]$& 3.175398[3] \\ 
$1s^22s2p^2$ $^4P$ &(93\%) &+ $1s^22s2p^2$ $^2S$ &(6\%) &1/2 &$ -1100.4640697 $&$485322.05 $&$3.9313143[6]$& $-3.5916569[5]$& 3.021137[3] \\ 
&(99\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &3/2 &$ -1100.0124047 $&$584451.06 $&$3.9300943[6]$& $-3.6088651[5]$& 3.020738[3] \\ 
&(89\%) &+ $1s^22s2p^2$ $^2D$ &(11\%) &5/2 &$ -1099.6575311 $&$662336.80 $&$3.9291443[6]$& $-3.6158481[5]$& 3.020312[3] \\ 
$1s^22s2p^2$ $^2D$ &(91\%) &+ $1s^22s2p^2$ $^2P$ &(8\%) &3/2 &$ -1098.5634572 $&$902458.26 $&$3.9250753[6]$& $-3.6047142[5]$& 3.018099[3] \\ 
&(89\%) &+ $1s^22s2p^2$ $^4P$ &(11\%) &5/2 &$ -1098.3226560 $&$955308.01 $&$3.9245491[6]$& $-3.6178431[5]$& 3.018292[3] \\ 
$1s^22s2p^2$ $^2P$ &(67\%) &+ $1s^22s2p^2$ $^2S$ &(28\%) &1/2 &$ -1098.0672635 $&$1011360.20 $&$3.9229999[6]$& $-3.5740330[5]$& 3.015630[3] \\ 
$1s^22s2p^2$ $^2S$ &(65\%) &+ $1s^22s2p^2$ $^2P$ &(32\%) &1/2 &$ -1097.1395872 $&$1214961.60 $&$3.9202946[6]$& $-3.5727583[5]$& 3.016390[3] \\ 
$1s^22s2p^2$ $^2P$ &(91\%) &+ $1s^22s2p^2$ $^2D$ &(8\%) &3/2 &$ -1097.0794684 $&$1228156.15 $&$3.9201968[6]$& $-3.6114250[5]$& 3.013472[3] \\ 
$1s^22p^3$ $^4S^o$ &(80\%) &+ $1s^22p^3$ $^2P^o$ &(14\%) &3/2 &$ -1095.7795390 $&$1513457.66 $&$3.9147616[6]$& $-5.4339790[5]$& 2.856331[3] \\ 
$1s^22p^3$ $^2D^o$ &(74\%) &+ $1s^22p^3$ $^4S^o$ &(14\%) &3/2 &$ -1095.0035438 $&$1683768.93 $&$3.9121588[6]$& $-5.4512822[5]$& 2.855653[3] \\ 
&(100\%) &&&5/2 &$ -1094.7673375 $&$1735610.22 $&$3.9116419[6]$& $-5.4778783[5]$& 2.854466[3] \\ 
$1s^22p^3$ $^2P^o$ &(98\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -1094.0342271 $&$1896509.35 $&$3.9088428[6]$& $-5.3542661[5]$& 2.859547[3] \\ 
&(72\%) &+ $1s^22p^3$ $^2D^o$ &(20\%) &3/2 &$ -1093.5173665 $&$2009947.13 $&$3.9075910[6]$& $-5.3984614[5]$& 2.857790[3] \\ 
\hline&&&& \multicolumn{3}{c}{Zn~XXVI} \\ \hline
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -1183.3038006 $&$0.00 $&$4.2246039[6]$& $-1.8964142[5]$& 3.711616[3] \\ 
&(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1182.2922212 $&$222016.01 $&$4.2216463[6]$& $-1.9411299[5]$& 3.708647[3] \\ 
$1s^22s2p^2$ $^4P$ &(92\%) &+ $1s^22s2p^2$ $^2S$ &(7\%) &1/2 &$ -1180.9630398 $&$513737.60 $&$4.2158646[6]$& $-3.8680296[5]$& 3.527439[3] \\ 
&(98\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &3/2 &$ -1180.4216656 $&$632555.49 $&$4.2143837[6]$& $-3.8887535[5]$& 3.526917[3] \\ 
&(86\%) &+ $1s^22s2p^2$ $^2D$ &(14\%) &5/2 &$ -1180.0262029 $&$719349.52 $&$4.2133124[6]$& $-3.8960948[5]$& 3.526378[3] \\ 
$1s^22s2p^2$ $^2D$ &(90\%) &+ $1s^22s2p^2$ $^2P$ &(9\%) &3/2 &$ -1178.9089573 $&$964556.58 $&$4.2091882[6]$& $-3.8844571[5]$& 3.523836[3] \\ 
&(86\%) &+ $1s^22s2p^2$ $^4P$ &(14\%) &5/2 &$ -1178.5992787 $&$1032523.18 $&$4.2084775[6]$& $-3.9006781[5]$& 3.524073[3] \\ 
$1s^22s2p^2$ $^2P$ &(68\%) &+ $1s^22s2p^2$ $^2S$ &(26\%) &1/2 &$ -1178.4311219 $&$1069429.33 $&$4.2071784[6]$& $-3.8539859[5]$& 3.521038[3] \\ 
$1s^22s2p^2$ $^2S$ &(67\%) &+ $1s^22s2p^2$ $^2P$ &(30\%) &1/2 &$ -1177.3522434 $&$1306215.77 $&$4.2040147[6]$& $-3.8528944[5]$& 3.521947[3] \\ 
$1s^22s2p^2$ $^2P$ &(90\%) &+ $1s^22s2p^2$ $^2D$ &(9\%) &3/2 &$ -1177.2937125 $&$1319061.82 $&$4.2039219[6]$& $-3.8938385[5]$& 3.518590[3] \\ 
$1s^22p^3$ $^4S^o$ &(75\%) &+ $1s^22p^3$ $^2P^o$ &(17\%) &3/2 &$ -1175.9824848 $&$1606843.04 $&$4.1982626[6]$& $-5.8480888[5]$& 3.334127[3] \\ 
$1s^22p^3$ $^2D^o$ &(71\%) &+ $1s^22p^3$ $^4S^o$ &(18\%) &3/2 &$ -1175.1354141 $&$1792753.56 $&$4.1954905[6]$& $-5.8756378[5]$& 3.332723[3] \\ 
&(100\%) &&&5/2 &$ -1174.8650617 $&$1852089.06 $&$4.1948654[6]$& $-5.9020148[5]$& 3.331464[3] \\ 
$1s^22p^3$ $^2P^o$ &(98\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -1174.1058750 $&$2018711.26 $&$4.1919507[6]$& $-5.7745561[5]$& 3.337151[3] \\ 
&(70\%) &+ $1s^22p^3$ $^2D^o$ &(22\%) &3/2 &$ -1173.4753563 $&$2157094.11 $&$4.1903784[6]$& $-5.8251451[5]$& 3.334918[3] \\ 
\hline&&&& \multicolumn{3}{c}{Kr~XXXII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(99\%) &+ $1s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1729.7089384 $&$0.00 $&$6.1452062[6]$& $-2.7947783[5]$& 8.722226[3] \\ 
&(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1727.4649266 $&$492503.65 $&$6.1384118[6]$& $-2.8917485[5]$& 8.711461[3] \\ 
$1s^22s2p^2$ $^4P$ &(82\%) &+ $1s^22s2p^2$ $^2S$ &(14\%) &1/2 &$ -1726.5292987 $&$697850.23 $&$6.1331257[6]$& $-5.7110624[5]$& 8.270879[3] \\ 
&(97\%) &+ $1s^22s2p^2$ $^2D$ &(2\%) &3/2 &$ -1725.0899728 $&$1013745.73 $&$6.1289820[6]$& $-5.7655093[5]$& 8.268483[3] \\ 
&(70\%) &+ $1s^22s2p^2$ $^2D$ &(30\%) &5/2 &$ -1724.4497885 $&$1154249.94 $&$6.1271726[6]$& $-5.7736212[5]$& 8.266813[3] \\ 
$1s^22s2p^2$ $^2D$ &(82\%) &+ $1s^22s2p^2$ $^2P$ &(17\%) &3/2 &$ -1723.1949425 $&$1429656.80 $&$6.1225618[6]$& $-5.7585181[5]$& 8.261662[3] \\ 
$1s^22s2p^2$ $^2P$ &(73\%) &+ $1s^22s2p^2$ $^2S$ &(15\%) &1/2 &$ -1722.8572958 $&$1503761.68 $&$6.1209841[6]$& $-5.7301562[5]$& 8.256937[3] \\ 
$1s^22s2p^2$ $^2D$ &(70\%) &+ $1s^22s2p^2$ $^4P$ &(30\%) &5/2 &$ -1722.0964382 $&$1670750.63 $&$6.1196121[6]$& $-5.8060398[5]$& 8.261728[3] \\ 
$1s^22s2p^2$ $^2S$ &(71\%) &+ $1s^22s2p^2$ $^2P$ &(23\%) &1/2 &$ -1720.4630774 $&$2029231.87 $&$6.1136518[6]$& $-5.7405407[5]$& 8.257764[3] \\ 
$1s^22s2p^2$ $^2P$ &(82\%) &+ $1s^22s2p^2$ $^2D$ &(16\%) &3/2 &$ -1720.4134861 $&$2040115.90 $&$6.1137236[6]$& $-5.7933192[5]$& 8.251196[3] \\ 
$1s^22p^3$ $^4S^o$ &(50\%) &+ $1s^22p^3$ $^2P^o$ &(31\%) &3/2 &$ -1719.4276001 $&$2256492.87 $&$6.1081452[6]$& $-8.6149473[5]$& 7.807305[3] \\ 
$1s^22p^3$ $^2D^o$ &(56\%) &+ $1s^22p^3$ $^4S^o$ &(40\%) &3/2 &$ -1717.7054514 $&$2634460.80 $&$6.1029569[6]$& $-8.7293509[5]$& 7.795677[3] \\ 
&(100\%) &&&5/2 &$ -1717.2590824 $&$2732427.47 $&$6.1017874[6]$& $-8.7480336[5]$& 7.794674[3] \\ 
$1s^22p^3$ $^2P^o$ &(99\%) &+ $1s^22s^22p$ $^2P^o$ &(1\%) &1/2 &$ -1716.3449392 $&$2933058.72 $&$6.0981516[6]$& $-8.6035038[5]$& 7.804509[3] \\ 
&(62\%) &+ $1s^22p^3$ $^2D^o$ &(26\%) &3/2 &$ -1714.6315403 $&$3309106.29 $&$6.0933730[6]$& $-8.6983588[5]$& 7.797242[3] \\ 
\hline&&&& \multicolumn{3}{c}{Mo~XXXVIII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(99\%) &&&1/2 &$ -2386.3262016 $&$0.00 $&$8.4272636[6]$& $-3.8266242[5]$& 1.863868[4] \\ 
$1s^22s2p^2$ $^4P$ &(72\%) &+ $1s^22s2p^2$ $^2S$ &(21\%) &1/2 &$ -2382.2474243 $&$895188.11 $&$8.4115761[6]$& $-7.8412674[5]$& 1.763889[4] \\ 
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -2381.9341181 $&$963950.87 $&$8.4136714[6]$& $-4.0087042[5]$& 1.860708[4] \\ 
$1s^22s2p^2$ $^4P$ &(95\%) &+ $1s^22s2p^2$ $^2D$ &(3\%) &3/2 &$ -2379.0096012 $&$1605808.12 $&$8.4018842[6]$& $-7.9574490[5]$& 1.762990[4] \\ 
&(56\%) &+ $1s^22s2p^2$ $^2D$ &(44\%) &5/2 &$ -2378.1592469 $&$1792439.32 $&$8.3995251[6]$& $-7.9659104[5]$& 1.762611[4] \\ 
$1s^22s2p^2$ $^2D$ &(75\%) &+ $1s^22s2p^2$ $^2P$ &(24\%) &3/2 &$ -2376.7393964 $&$2104060.47 $&$8.3943090[6]$& $-7.9449140[5]$& 1.761610[4] \\ 
$1s^22s2p^2$ $^2P$ &(73\%) &+ $1s^22s2p^2$ $^4P$ &(19\%) &1/2 &$ -2376.5434452 $&$2147066.80 $&$8.3931554[6]$& $-7.9191835[5]$& 1.760907[4] \\ 
$1s^22s2p^2$ $^2D$ &(56\%) &+ $1s^22s2p^2$ $^4P$ &(44\%) &5/2 &$ -2373.9164184 $&$2723632.51 $&$8.3860960[6]$& $-8.0525972[5]$& 1.761278[4] \\ 
$1s^22p^3$ $^2P^o$ &(39\%) &+ $1s^22p^3$ $^4S^o$ &(37\%) &3/2 &$ -2372.1361097 $&$3114365.08 $&$8.3764230[6]$& $-1.1844610[6]$& 1.662396[4] \\ 
$1s^22s2p^2$ $^2S$ &(71\%) &+ $1s^22s2p^2$ $^2P$ &(19\%) &1/2 &$ -2371.9167572 $&$3162507.40 $&$8.3786352[6]$& $-7.9679472[5]$& 1.760553[4] \\ 
$1s^22s2p^2$ $^2P$ &(74\%) &+ $1s^22s2p^2$ $^2D$ &(22\%) &3/2 &$ -2371.8721146 $&$3172305.31 $&$8.3789117[6]$& $-8.0285609[5]$& 1.759374[4] \\ 
$1s^22p^3$ $^4S^o$ &(49\%) &+ $1s^22p^3$ $^2D^o$ &(49\%) &3/2 &$ -2368.5184105 $&$3908358.26 $&$8.3653992[6]$& $-1.2063731[6]$& 1.658770[4] \\ 
$1s^22p^3$ $^2D^o$ &(100\%) &&&5/2 &$ -2367.9521258 $&$4032643.39 $&$8.3639832[6]$& $-1.2078964[6]$& 1.658725[4] \\ 
$1s^22p^3$ $^2P^o$ &(99\%) &+ $1s^22s^22p$ $^2P^o$ &(1\%) &1/2 &$ -2366.8820306 $&$4267502.12 $&$8.3595378[6]$& $-1.1925383[6]$& 1.660162[4] \\ 
&(58\%) &+ $1s^22p^3$ $^2D^o$ &(28\%) &3/2 &$ -2363.1587213 $&$5084674.05 $&$8.3485675[6]$& $-1.2081034[6]$& 1.658234[4] \\ 
\end{longtable}
\begin{tabular}{llcccc@{}} 
\toprule
&&\multicolumn{4}{c}{$\delta \sigma_{\rm MS}$}\\
\cline{3-6}
& &\multicolumn{1}{c}{$\langle H^1_{\rm NMS}\rangle$}   
&\multicolumn{1}{c}{$\langle H^2_{\rm NMS}+ H^3_{\rm NMS}\rangle$} 
&\multicolumn{1}{c}{$\langle H^1_{\rm SMS}\rangle$}   
&\multicolumn{1}{c}{$\langle H^2_{\rm SMS}+ H^3_{\rm SMS}\rangle$}\\
\midrule 
%&&&&& \\
\multicolumn{1}{l}{Theory} & \multicolumn{1}{l}{This work}                                     &$0.1054$		&$-0.0821$	&$-0.0745$	&$0.1150$	\\
                           & \multicolumn{1}{l}{Tupitsyn \textit{et al.}~\cite{Tupetal:2003a}}	&$0.1053$		&$-0.0822$	&$-0.0742$	&$0.1151$\\
\bottomrule
& & \multicolumn{1}{c}{$\delta \sigma_{\rm MS}$} & \multicolumn{1}{c}{$\delta \sigma_{\rm FS}$} & \multicolumn{1}{c}{$\delta \sigma$}\\
\midrule
\multicolumn{1}{l}{Theory} &  \multicolumn{1}{l}{This work} 	& 0.0639& \multicolumn{1}{c}{$-0.00053$} & 0.0633\\
 & \multicolumn{1}{l}{Tupitsyn  \textit{et al.}~\cite{Tupetal:2003a}}&0.0640					\\
& Orts \textit{et al.} \cite{Ortetal:2006a} 		& 0.0640$^a$ &\multicolumn{1}{c}{$-0.0005$} & 0.0635\\
&&&&\\
\multicolumn{1}{l}{Observed} & \multicolumn{1}{l}{Orts \textit{et al.} \cite{Ortetal:2006a}}  	& & &\multicolumn{1}{l}{0.0640(31)} & \\
\bottomrule
\multicolumn{6}{l}{$^a$ the QED contributions ($-0.0006$~cm$^{-1}$) have been substracted from their estimation for a fair comparison.}
\end{tabular}
\begin{tabular}{lcccccc@{}} 
\toprule
 &MCHF&&\multicolumn{3}{c}{MCDHF}\\
 \cline{4-6}
&\multicolumn{1}{c}{$K_{\rm SMS}^1$}&&$J$&$K^1_{\rm SMS}$&$K_{\rm SMS}$\\
\midrule
$2s^22p~^2P^o$  	&  $-1.07928$	&&1/2&$-1.0703$&$-1.0642$\\
						&	&&3/2&$-1.0654$&$-1.0666$\\
$2s2p^2~^4P$   	& $-3.14595$	&&1/2&$-3.1404$&$-3.1293$\\
						&	&&3/2&$-3.1388$&$-3.1302$\\
						&	&&5/2&$-3.1365$&$-3.1320$\\
$2s2p^2~^2D$    	&$-3.05072$	&&5/2&$-3.0476$&$-3.0407$\\
						&	&&3/2&$-3.0472$&$-3.0401$\\
$2s2p^2~^2P$    	&$-2.75703$	&&1/2&$-2.7544$& $-2.7431$\\
    						&	&&3/2&$-2.7511$& $-2.7448$\\
$2s2p^2~^2S$   	&$-2.6815$	&&1/2&$-2.6877$&$-2.6809$\\
$2p^3~^4S^o$   	&$-4.8515$	&&3/2&$-4.8454$&$-4.8315$\\
$2p^3~^2D^o$  	&$-5.0423$	&&5/2&$-5.0427$&$-5.0296$\\
						&	&&3/2&$-5.0425$&$-5.0292$\\
$2p^3~^2P^o$   	&$-4.5694$	&&1/2&$-4.5796$&$-4.5667$\\
						&	&&3/2&$-4.5794$&$-4.5671$\\
\bottomrule
\end{tabular}
\end{table}

\newpage
\renewcommand{\arraystretch}{1.0}
\footnotesize
% !TEX root = adndt_IS_131121.tex
\begin{longtable}{@{\extracolsep\fill}llllllrccc@{}}
\caption{\label{tab:Clike}Total energies (in $E_{\text h}$), excitation energies (in cm$^{-1}$), normal and specific mass shift $\widetilde{K}$ parameters (in GHz u), $\widetilde {\cal F}$ field shift factors (in GHz/fm$^2$) for levels in the carbon isoelectronic sequence ($7\leq Z \leq28$). For each of the many-electron wave functions, the leading components are given in the $LSJ$ coupling scheme. The number in square brackets is the power of 10. See page\ \pageref{table_ISC} for Explanation of Tables.}\\ [-.4cm]
\multicolumn{4}{c}{Level composition in $LSJ$ coupling} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{Energy ($E_{\text h}$)} &\multicolumn{1}{c}{$\Delta E$ (cm$^{-1}$)}&  \multicolumn{1}{c}{$\widetilde K_{\rm NMS}$ (GHz u )} &  \multicolumn{1}{c}{$\widetilde K_{\rm SMS}$ (GHz u )}  &  \multicolumn{1}{c}{$\widetilde {\cal F}$~(GHz/fm$^{2})$} \\                                                                  
\endfirsthead
\caption[]{(continued)} \\ [-.4cm]
\multicolumn{4}{c}{Level composition in $LSJ$ coupling} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{Energy ($E_{\text h}$)} &\multicolumn{1}{c}{$\Delta E$ (cm$^{-1}$)}&  \multicolumn{1}{c}{$\widetilde K_{\rm NMS}$ (GHz u )} &  \multicolumn{1}{c}{$\widetilde K_{\rm SMS}$ (GHz u )}  &  \multicolumn{1}{c}{$\widetilde {\cal F}$~(GHz/fm$^{2})$} \\
\hline
\endhead
\noalign{\vskip3pt}
\multicolumn{6}{r}{\itshape Continued\dots}\\
\endfoot
\noalign{\vskip3pt}\hline
\endlastfoot
\hline&&&& \multicolumn{3}{c}{N~II} \\ \hline
$1s^22s^22p^2$ $^3P$ &(96\%) &+ $1s^22p^4$ $^3P$ &(2\%) &0 &$ -54.0764294 $&$0.00 $&$1.9502294[5]$& $-4.6013306[3]$& 7.283118  \\ 
&(96\%) &+ $1s^22p^4$ $^3P$ &(2\%) &1 &$ -54.0761997 $&$50.41 $&$1.9502254[5]$& $-4.6022305[3]$& 7.283118  \\ 
&(96\%) &+ $1s^22p^4$ $^3P$ &(2\%) &2 &$ -54.0758321 $&$131.07 $&$1.9502371[5]$& $-4.6055267[3]$& 7.283137  \\ 
$1s^22s^22p^2$ $^1D$ &(96\%) &+ $1s^22p^4$ $^1D$ &(2\%) &2 &$ -54.0059995 $&$15457.56 $&$1.9480134[5]$& $-4.4661335[3]$& 7.286404  \\ 
$1s^22s^22p^2$ $^1S$ &(92\%) &+ $1s^22p^4$ $^1S$ &(6\%) &0 &$ -53.9262127 $&$32968.75 $&$1.9454533[5]$& $-4.4612672[3]$& 7.279155  \\ 
$1s^22s2p^3$ $^5S^o$ &(99\%) &&&2 &$ -53.8639833 $&$46626.52 $&$1.9421309[5]$& $-8.9397181[3]$& 7.105985  \\ 
$1s^22s2p^3$ $^3D^o$ &(96\%) &+ $1s^22s^22p3d$ $^3D^o$ &(2\%) &3 &$ -53.6555256 $&$92377.69 $&$1.9351388[5]$& $-8.5991204[3]$& 7.105092  \\ 
&(96\%) &+ $1s^22s^22p3d$ $^3D^o$ &(2\%) &2 &$ -53.6554696 $&$92389.98 $&$1.9351286[5]$& $-8.5986104[3]$& 7.105100  \\ 
&(96\%) &+ $1s^22s^22p3d$ $^3D^o$ &(2\%) &1 &$ -53.6554634 $&$92391.35 $&$1.9351261[5]$& $-8.6006628[3]$& 7.105108  \\ 
$1s^22s2p^3$ $^3P^o$ &(95\%) &+ $1s^22s^22p3d$ $^3P^o$ &(1\%) &1 &$ -53.5766488 $&$109689.14 $&$1.9324736[5]$& $-8.1102045[3]$& 7.107254  \\ 
&(95\%) &+ $1s^22s^22p3d$ $^3P^o$ &(1\%) &2 &$ -53.5766480 $&$109689.33 $&$1.9324751[5]$& $-8.1123937[3]$& 7.107244  \\ 
&(95\%) &+ $1s^22s^22p3d$ $^3P^o$ &(1\%) &0 &$ -53.5765744 $&$109705.48 $&$1.9324757[5]$& $-8.1123189[3]$& 7.107274  \\ 
$1s^22s2p^3$ $^1D^o$ &(91\%) &+ $1s^22s^22p3d$ $^1D^o$ &(5\%) &2 &$ -53.4167653 $&$144779.52 $&$1.9273253[5]$& $-7.6852576[3]$& 7.095990  \\ 
$1s^22s2p^3$ $^3S^o$ &(95\%) &+ $1s^22p^33d$ $^3S^o$ &(3\%) &1 &$ -53.3675350 $&$155584.33 $&$1.9253788[5]$& $-6.3665740[3]$& 7.071980  \\ 
%$1s^22s2p^3$ $^1P^o$ &(48\%) &+ $1s^22s^22p4s$ $^1P^o$ &(31\%) &1 &$ -53.3516035 $&$159080.88 $&$1.9250033[5]$& $-5.2600601[3]$& 7.212056  \\ 
%$1s^22s^22p3p$ $^1P$ &(84\%) &+ $1s^22s^22p3p$ $^3D$ &(7\%) &1 &$ -53.2660509 $&$177857.51 $&$1.9226597[5]$& $-5.1453172[3]$& 7.335901  \\ 
%$1s^22s^22p3p$ $^3D$ &(92\%) &+ $1s^22p^33p$ $^3D$ &(4\%) &2 &$ -53.2593839 $&$179320.76 $&$1.9226537[5]$& $-4.9576685[3]$& 7.335993  \\ 
%$1s^22s^22p3p$ $^3P$ &(89\%) &+ $1s^22p^33p$ $^3P$ &(3\%) &2 &$ -53.2400038 $&$183574.18 $&$1.9221514[5]$& $-4.8354431[3]$& 7.334177  \\ 
%&(89\%) &+ $1s^22p^33p$ $^3P$ &(3\%) &0 &$ -53.2400012 $&$183574.77 $&$1.9222617[5]$& $-4.9577912[3]$& 7.334462  \\ 
%$1s^22s^22p3p$ $^1S$ &(85\%) &+ $1s^22s^22p4p$ $^1S$ &(4\%) &0 &$ -53.2047227 $&$191317.49 $&$1.9208393[5]$& $-4.7346942[3]$& 7.339483  \\ 
\hline&&&& \multicolumn{3}{c}{O~III} \\ \hline
$1s^22s^22p^2$ $^3P$ &(97\%) &+ $1s^22p^4$ $^3P$ &(2\%) &0 &$ -73.3179307 $&$0.00 $&$2.6437677[5]$& $-8.8845020[3]$& 1.273468[1] \\ 
&(97\%) &+ $1s^22p^4$ $^3P$ &(2\%) &1 &$ -73.3174130 $&$113.63 $&$2.6437621[5]$& $-8.8868803[3]$& 1.273470[1] \\ 
&(97\%) &+ $1s^22p^4$ $^3P$ &(2\%) &2 &$ -73.3165408 $&$305.05 $&$2.6437780[5]$& $-8.8931666[3]$& 1.273474[1] \\ 
$1s^22s^22p^2$ $^1D$ &(96\%) &+ $1s^22p^4$ $^1D$ &(2\%) &2 &$ -73.2249452 $&$20407.96 $&$2.6407223[5]$& $-8.7282082[3]$& 1.273893[1] \\ 
$1s^22s^22p^2$ $^1S$ &(93\%) &+ $1s^22p^4$ $^1S$ &(6\%) &0 &$ -73.1200635 $&$43426.82 $&$2.6372130[5]$& $-8.7146105[3]$& 1.272247[1] \\ 
$1s^22s2p^3$ $^5S^o$ &(99\%) &&&2 &$ -73.0439650 $&$60128.52 $&$2.6335594[5]$& $-1.5542920[4]$& 1.238103[1] \\ 
$1s^22s2p^3$ $^3D^o$ &(97\%) &+ $1s^22s^22p3d$ $^3D^o$ &(1\%) &3 &$ -72.7706503 $&$120114.15 $&$2.6241559[5]$& $-1.5151865[4]$& 1.237353[1] \\ 
&(97\%) &+ $1s^22s^22p3d$ $^3D^o$ &(1\%) &2 &$ -72.7705276 $&$120141.09 $&$2.6241387[5]$& $-1.5150571[4]$& 1.237354[1] \\ 
&(97\%) &+ $1s^22s^22p3d$ $^3D^o$ &(1\%) &1 &$ -72.7705022 $&$120146.66 $&$2.6241345[5]$& $-1.5151957[4]$& 1.237356[1] \\ 
$1s^22s2p^3$ $^3P^o$ &(97\%) &+ $1s^22s^22p3d$ $^3P^o$ &(1\%) &2 &$ -72.6680198 $&$142638.96 $&$2.6206227[5]$& $-1.4503510[4]$& 1.237502[1] \\ 
&(97\%) &+ $1s^22s^22p3d$ $^3P^o$ &(1\%) &1 &$ -72.6680112 $&$142640.83 $&$2.6206193[5]$& $-1.4500707[4]$& 1.237503[1] \\ 
&(97\%) &+ $1s^22s^22p3d$ $^3P^o$ &(1\%) &0 &$ -72.6679201 $&$142660.84 $&$2.6206124[5]$& $-1.4500939[4]$& 1.237506[1] \\ 
$1s^22s2p^3$ $^1D^o$ &(95\%) &+ $1s^22s^22p3d$ $^1D^o$ &(2\%) &2 &$ -72.4640740 $&$187399.88 $&$2.6136425[5]$& $-1.4110770[4]$& 1.234261[1] \\ 
$1s^22s2p^3$ $^3S^o$ &(97\%) &+ $1s^22p^33d$ $^3S^o$ &(2\%) &1 &$ -72.4188002 $&$197336.33 $&$2.6118411[5]$& $-1.2916958[4]$& 1.230963[1] \\ 
$1s^22s2p^3$ $^1P^o$ &(96\%) &+ $1s^22p^33d$ $^1P^o$ &(1\%) &1 &$ -72.3555087 $&$211227.21 $&$2.6100157[5]$& $-1.2892913[4]$& 1.234247[1] \\ 
$1s^22p^4$ $^3P$ &(93\%) &+ $1s^22s2p^23d$ $^3P$ &(3\%) &2 &$ -72.0228535 $&$284236.57 $&$2.5974742[5]$& $-2.0044114[4]$& 1.199062[1] \\ 
&(93\%) &+ $1s^22s2p^23d$ $^3P$ &(3\%) &1 &$ -72.0218178 $&$284463.89 $&$2.5974654[5]$& $-2.0048937[4]$& 1.199053[1] \\ 
&(93\%) &+ $1s^22s2p^23d$ $^3P$ &(3\%) &0 &$ -72.0213471 $&$284567.19 $&$2.5974822[5]$& $-2.0050328[4]$& 1.199056[1] \\ 
$1s^22p^4$ $^1D$ &(92\%) &+ $1s^22s2p^23d$ $^1D$ &(4\%) &2 &$ -71.9565836 $&$298781.15 $&$2.5953181[5]$& $-2.0618812[4]$& 1.199764[1] \\ 
%$1s^22s^22p4p$ $^3P$ &(36\%) &+ $1s^22s^22p3p$ $^3P$ &(25\%) &0 &$ -71.8879675 $&$313840.63 $&$2.5950046[5]$& $-8.4055832[3]$& 1.281457[1] \\ 
\hline&&&& \multicolumn{3}{c}{F~IV} \\ \hline
$1s^22s^22p^2$ $^3P$ &(97\%) &+ $1s^22p^4$ $^3P$ &(2\%) &0 &$ -95.5766430 $&$0.00 $&$3.4457426[5]$& $-1.4302832[4]$& 2.084641[1] \\ 
&(97\%) &+ $1s^22p^4$ $^3P$ &(2\%) &1 &$ -95.5756085 $&$227.03 $&$3.4457311[5]$& $-1.4307619[4]$& 2.084644[1] \\ 
&(97\%) &+ $1s^22p^4$ $^3P$ &(2\%) &2 &$ -95.5738482 $&$613.37 $&$3.4457433[5]$& $-1.4318704[4]$& 2.084647[1] \\ 
$1s^22s^22p^2$ $^1D$ &(97\%) &+ $1s^22p^4$ $^1D$ &(2\%) &2 &$ -95.4610400 $&$25371.91 $&$3.4418844[5]$& $-1.4131859[4]$& 2.085172[1] \\ 
$1s^22s^22p^2$ $^1S$ &(93\%) &+ $1s^22p^4$ $^1S$ &(6\%) &0 &$ -95.3316495 $&$53769.84 $&$3.4374546[5]$& $-1.4130703[4]$& 2.082008[1] \\ 
$1s^22s2p^3$ $^5S^o$ &(99\%) &&&2 &$ -95.2395685 $&$73979.29 $&$3.4333213[5]$& $-2.3830993[4]$& 2.020818[1] \\ 
$1s^22s2p^3$ $^3D^o$ &(98\%) &+ $1s^22s^22p3d$ $^3D^o$ &(1\%) &3 &$ -94.9026825 $&$147917.21 $&$3.4215976[5]$& $-2.3403140[4]$& 2.019117[1] \\ 
&(98\%) &+ $1s^22s^22p3d$ $^3D^o$ &(1\%) &2 &$ -94.9024699 $&$147963.87 $&$3.4215695[5]$& $-2.3400273[4]$& 2.019119[1] \\ 
&(98\%) &+ $1s^22s^22p3d$ $^3D^o$ &(1\%) &1 &$ -94.9024123 $&$147976.52 $&$3.4215625[5]$& $-2.3400751[4]$& 2.019122[1] \\ 
$1s^22s2p^3$ $^3P^o$ &(98\%) &&&2 &$ -94.7772384 $&$175449.01 $&$3.4172378[5]$& $-2.2589366[4]$& 2.019257[1] \\ 
&(98\%) &&&1 &$ -94.7772199 $&$175453.07 $&$3.4172316[5]$& $-2.2585651[4]$& 2.019260[1] \\ 
&(98\%) &&&0 &$ -94.7770971 $&$175480.03 $&$3.4172185[5]$& $-2.2584780[4]$& 2.019261[1] \\ 
$1s^22s2p^3$ $^1D^o$ &(97\%) &+ $1s^22p^33d$ $^1D^o$ &(1\%) &2 &$ -94.5322829 $&$229210.53 $&$3.4086928[5]$& $-2.2297317[4]$& 2.013441[1] \\ 
$1s^22s2p^3$ $^3S^o$ &(98\%) &+ $1s^22p^33d$ $^3S^o$ &(1\%) &1 &$ -94.4899033 $&$238511.78 $&$3.4070139[5]$& $-2.1182074[4]$& 2.008661[1] \\ 
$1s^22s2p^3$ $^1P^o$ &(97\%) &+ $1s^22p^33d$ $^1P^o$ &(1\%) &1 &$ -94.4014914 $&$257915.96 $&$3.4042521[5]$& $-2.1002274[4]$& 2.013255[1] \\ 
$1s^22p^4$ $^3P$ &(95\%) &+ $1s^22s2p^23d$ $^3P$ &(2\%) &2 &$ -93.9882702 $&$348607.53 $&$3.3889590[5]$& $-3.0794329[4]$& 1.949750[1] \\ 
&(95\%) &+ $1s^22s2p^23d$ $^3P$ &(1\%) &1 &$ -93.9862556 $&$349049.68 $&$3.3889311[5]$& $-3.0803738[4]$& 1.949743[1] \\ 
&(95\%) &+ $1s^22s2p^23d$ $^3P$ &(2\%) &0 &$ -93.9853522 $&$349247.95 $&$3.3889367[5]$& $-3.0807630[4]$& 1.949741[1] \\ 
$1s^22p^4$ $^1D$ &(94\%) &+ $1s^22s2p^23d$ $^1D$ &(3\%) &2 &$ -93.9009178 $&$367779.14 $&$3.3860636[5]$& $-3.1368744[4]$& 1.950970[1] \\ 
$1s^22p^4$ $^1S$ &(90\%) &+ $1s^22s^22p^2$ $^1S$ &(6\%) &0 &$ -93.6501416 $&$422818.16 $&$3.3777093[5]$& $-2.8852591[4]$& 1.954359[1] \\ 
\hline&&&& \multicolumn{3}{c}{Ne~V} \\ \hline
$1s^22s^22p^2$ $^3P$ &(97\%) &+ $1s^22p^4$ $^3P$ &(1\%) &0 &$ -120.8538355 $&$0.00 $&$4.3560789[5]$& $-2.0849821[4]$& 3.240631[1] \\ 
&(97\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -120.8519610 $&$411.41 $&$4.3560551[5]$& $-2.0858256[4]$& 3.240632[1] \\ 
&(97\%) &+ $1s^22p^4$ $^3P$ &(1\%) &2 &$ -120.8487841 $&$1108.65 $&$4.3560540[5]$& $-2.0876410[4]$& 3.240628[1] \\ 
$1s^22s^22p^2$ $^1D$ &(97\%) &+ $1s^22p^4$ $^1D$ &(1\%) &2 &$ -120.7151946 $&$30428.15 $&$4.3514130[5]$& $-2.0669111[4]$& 3.241272[1] \\ 
$1s^22s^22p^2$ $^1S$ &(94\%) &+ $1s^22p^4$ $^1S$ &(5\%) &0 &$ -120.5615862 $&$64141.32 $&$4.3460800[5]$& $-2.0704908[4]$& 3.235787[1] \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -120.4520734 $&$88176.60 $&$4.3413725[5]$& $-3.3797755[4]$& 3.133796[1] \\ 
$1s^22s2p^3$ $^3D^o$ &(99\%) &&&3 &$ -120.0523460 $&$175906.61 $&$4.3273792[5]$& $-3.3341731[4]$& 3.130774[1] \\ 
&(99\%) &&&2 &$ -120.0520265 $&$175976.73 $&$4.3273359[5]$& $-3.3336407[4]$& 3.130776[1] \\ 
&(99\%) &&&1 &$ -120.0519193 $&$176000.26 $&$4.3273247[5]$& $-3.3335732[4]$& 3.130783[1] \\ 
$1s^22s2p^3$ $^3P^o$ &(99\%) &&&2 &$ -119.9045366 $&$208347.03 $&$4.3222021[5]$& $-3.2360725[4]$& 3.130919[1] \\ 
&(99\%) &&&1 &$ -119.9045144 $&$208351.89 $&$4.3221917[5]$& $-3.2355672[4]$& 3.130923[1] \\ 
&(99\%) &&&0 &$ -119.9043467 $&$208388.69 $&$4.3221711[5]$& $-3.2353726[4]$& 3.130922[1] \\ 
$1s^22s2p^3$ $^1D^o$ &(98\%) &+ $1s^22p^33d$ $^1D^o$ &(1\%) &2 &$ -119.6197268 $&$270855.55 $&$4.3121873[5]$& $-3.2200343[4]$& 3.121746[1] \\ 
$1s^22s2p^3$ $^3S^o$ &(98\%) &+ $1s^22p^33d$ $^3S^o$ &(1\%) &1 &$ -119.5799645 $&$279582.37 $&$4.3106150[5]$& $-3.1141988[4]$& 3.114991[1] \\ 
$1s^22s2p^3$ $^1P^o$ &(98\%) &+ $1s^22p^33d$ $^1P^o$ &(1\%) &1 &$ -119.4673898 $&$304289.64 $&$4.3069420[5]$& $-3.0770978[4]$& 3.121536[1] \\ 
$1s^22p^4$ $^3P$ &(96\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &2 &$ -118.9724357 $&$412919.52 $&$4.2887332[5]$& $-4.3791251[4]$& 3.015218[1] \\ 
&(96\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -118.9688252 $&$413711.94 $&$4.2886747[5]$& $-4.3806971[4]$& 3.015194[1] \\ 
&(96\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &0 &$ -118.9672331 $&$414061.36 $&$4.2886704[5]$& $-4.3813926[4]$& 3.015185[1] \\ 
$1s^22p^4$ $^1D$ &(96\%) &+ $1s^22s2p^23d$ $^1D$ &(2\%) &2 &$ -118.8629831 $&$436941.59 $&$4.2850606[5]$& $-4.4366859[4]$& 3.016815[1] \\ 
$1s^22p^4$ $^1S$ &(92\%) &+ $1s^22s^22p^2$ $^1S$ &(5\%) &0 &$ -118.5702476 $&$501189.59 $&$4.2751002[5]$& $-4.1271948[4]$& 3.022496[1] \\ 
\hline&&&& \multicolumn{3}{c}{Na~VI} \\ \hline
$1s^22s^22p^2$ $^3P$ &(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &0 &$ -149.1523282 $&$0.00 $&$5.3747474[5]$& $-2.8518535[4]$& 4.831292[1] \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -149.1491632 $&$694.64 $&$5.3747016[5]$& $-2.8532374[4]$& 4.831285[1] \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &2 &$ -149.1438748 $&$1855.29 $&$5.3746734[5]$& $-2.8560428[4]$& 4.831259[1] \\ 
$1s^22s^22p^2$ $^1D$ &(98\%) &+ $1s^22p^4$ $^1D$ &(1\%) &2 &$ -148.9899158 $&$35645.39 $&$5.3692690[5]$& $-2.8333272[4]$& 4.832039[1] \\ 
$1s^22s^22p^2$ $^1S$ &(94\%) &+ $1s^22p^4$ $^1S$ &(5\%) &0 &$ -148.8122141 $&$74646.40 $&$5.3630426[5]$& $-2.8431579[4]$& 4.823194[1] \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -148.6839554 $&$102795.94 $&$5.3577143[5]$& $-4.5438128[4]$& 4.662505[1] \\ 
$1s^22s2p^3$ $^3D^o$ &(99\%) &&&3 &$ -148.2218363 $&$204219.37 $&$5.3414460[5]$& $-4.4958576[4]$& 4.657718[1] \\ 
&(99\%) &&&2 &$ -148.2214102 $&$204312.88 $&$5.3413821[5]$& $-4.4949541[4]$& 4.657722[1] \\ 
&(99\%) &&&1 &$ -148.2212300 $&$204352.43 $&$5.3413651[5]$& $-4.4947516[4]$& 4.657732[1] \\ 
$1s^22s2p^3$ $^3P^o$ &(99\%) &&&2 &$ -148.0518783 $&$241520.82 $&$5.3354163[5]$& $-4.3808299[4]$& 4.657872[1] \\ 
&(99\%) &&&1 &$ -148.0518733 $&$241521.92 $&$5.3354005[5]$& $-4.3801210[4]$& 4.657879[1] \\ 
&(99\%) &&&0 &$ -148.0516551 $&$241569.81 $&$5.3353701[5]$& $-4.3797835[4]$& 4.657876[1] \\ 
$1s^22s2p^3$ $^1D^o$ &(98\%) &+ $1s^22s^22p3d$ $^1D^o$ &(1\%) &2 &$ -147.7278257 $&$312642.15 $&$5.3239840[5]$& $-4.3796254[4]$& 4.644381[1] \\ 
$1s^22s2p^3$ $^3S^o$ &(98\%) &+ $1s^22p^33d$ $^3S^o$ &(1\%) &1 &$ -147.6906078 $&$320810.53 $&$5.3224966[5]$& $-4.2783235[4]$& 4.635106[1] \\ 
$1s^22s2p^3$ $^1P^o$ &(98\%) &&&1 &$ -147.5540602 $&$350779.26 $&$5.3178916[5]$& $-4.2214680[4]$& 4.644162[1] \\ 
$1s^22p^4$ $^3P$ &(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &2 &$ -146.9767101 $&$477492.96 $&$5.2968187[5]$& $-5.9033810[4]$& 4.476218[1] \\ 
&(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -146.9706997 $&$478812.10 $&$5.2967086[5]$& $-5.9058214[4]$& 4.476156[1] \\ 
&(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &0 &$ -146.9680970 $&$479383.31 $&$5.2966855[5]$& $-5.9068985[4]$& 4.476132[1] \\ 
$1s^22p^4$ $^1D$ &(96\%) &+ $1s^22s^22p^2$ $^1D$ &(1\%) &2 &$ -146.8446022 $&$506487.29 $&$5.2923567[5]$& $-5.9606664[4]$& 4.478194[1] \\ 
$1s^22p^4$ $^1S$ &(93\%) &+ $1s^22s^22p^2$ $^1S$ &(5\%) &0 &$ -146.5103524 $&$579846.65 $&$5.2808449[5]$& $-5.5918343[4]$& 4.487240[1] \\ 
\hline&&&& \multicolumn{3}{c}{Mg~VII} \\ \hline
$1s^22s^22p^2$ $^3P$ &(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &0 &$ -180.4759625 $&$0.00 $&$6.5017426[5]$& $-3.7302034[4]$& 6.961339[1] \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -180.4708952 $&$1112.14 $&$6.5016618[5]$& $-3.7323672[4]$& 6.961315[1] \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &2 &$ -180.4626198 $&$2928.38 $&$6.5015867[5]$& $-3.7365019[4]$& 6.961240[1] \\ 
$1s^22s^22p^2$ $^1D$ &(98\%) &+ $1s^22p^4$ $^1D$ &(1\%) &2 &$ -180.2887088 $&$41097.43 $&$6.4954376[5]$& $-3.7118340[4]$& 6.962177[1] \\ 
$1s^22s^22p^2$ $^1S$ &(94\%) &+ $1s^22p^4$ $^1S$ &(5\%) &0 &$ -180.0869194 $&$85385.08 $&$6.4883236[5]$& $-3.7304762[4]$& 6.948665[1] \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -179.9387744 $&$117899.16 $&$6.4822713[5]$& $-5.8741789[4]$& 6.706538[1] \\ 
$1s^22s2p^3$ $^3D^o$ &(99\%) &&&3 &$ -179.4145625 $&$232950.36 $&$6.4638052[5]$& $-5.8244593[4]$& 6.699491[1] \\ 
&(99\%) &&&2 &$ -179.4140639 $&$233059.80 $&$6.4637160[5]$& $-5.8230040[4]$& 6.699496[1] \\ 
&(99\%) &&&1 &$ -179.4137787 $&$233122.38 $&$6.4636918[5]$& $-5.8226539[4]$& 6.699512[1] \\ 
$1s^22s2p^3$ $^3P^o$ &(99\%) &&&1 &$ -179.2224979 $&$275103.67 $&$6.4569609[5]$& $-5.6917275[4]$& 6.699663[1] \\ 
&(99\%) &&&2 &$ -179.2224402 $&$275116.33 $&$6.4569832[5]$& $-5.6927461[4]$& 6.699652[1] \\ 
&(99\%) &&&0 &$ -179.2222352 $&$275161.32 $&$6.4569190[5]$& $-5.6911788[4]$& 6.699660[1] \\ 
$1s^22s2p^3$ $^1D^o$ &(99\%) &&&2 &$ -178.8596168 $&$354746.86 $&$6.4441436[5]$& $-5.7071082[4]$& 6.680792[1] \\ 
$1s^22s2p^3$ $^3S^o$ &(99\%) &+ $1s^22p^33d$ $^3S^o$ &(1\%) &1 &$ -178.8248988 $&$362366.58 $&$6.4427417[5]$& $-5.6095580[4]$& 6.668425[1] \\ 
$1s^22s2p^3$ $^1P^o$ &(99\%) &&&1 &$ -178.6642646 $&$397621.71 $&$6.4372809[5]$& $-5.5334394[4]$& 6.680549[1] \\ 
$1s^22p^4$ $^3P$ &(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &2 &$ -178.0038944 $&$542556.21 $&$6.4131677[5]$& $-7.6506015[4]$& 6.426951[1] \\ 
&(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -177.9944361 $&$544632.08 $&$6.4129782[5]$& $-7.6542489[4]$& 6.426810[1] \\ 
&(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &0 &$ -177.9904328 $&$545510.69 $&$6.4129255[5]$& $-7.6557577[4]$& 6.426758[1] \\ 
$1s^22p^4$ $^1D$ &(97\%) &+ $1s^22s^22p^2$ $^1D$ &(1\%) &2 &$ -177.8485246 $&$576655.93 $&$6.4079062[5]$& $-7.7076061[4]$& 6.429317[1] \\ 
$1s^22p^4$ $^1S$ &(93\%) &+ $1s^22s^22p^2$ $^1S$ &(5\%) &0 &$ -177.4729958 $&$659074.98 $&$6.3948810[5]$& $-7.2775612[4]$& 6.443054[1] \\ 
\hline&&&& \multicolumn{3}{c}{Al~VIII} \\ \hline
$1s^22s^22p^2$ $^3P$ &(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &0 &$ -214.8293779 $&$0.00 $&$7.7370703[5]$& $-4.7193228[4]$& 9.748364[1] \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -214.8215927 $&$1708.66 $&$7.7369357[5]$& $-4.7225811[4]$& 9.748310[1] \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &2 &$ -214.8092653 $&$4414.19 $&$7.7367877[5]$& $-4.7284375[4]$& 9.748140[1] \\ 
$1s^22s^22p^2$ $^1D$ &(98\%) &+ $1s^22p^4$ $^1D$ &(1\%) &2 &$ -214.6158188 $&$46870.79 $&$7.7299163[5]$& $-4.7018717[4]$& 9.749258[1] \\ 
$1s^22s^22p^2$ $^1S$ &(94\%) &+ $1s^22p^4$ $^1S$ &(5\%) &0 &$ -214.3898451 $&$96466.29 $&$7.7219188[5]$& $-4.7318221[4]$& 9.729482[1] \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -214.2205307 $&$133626.50 $&$7.7150665[5]$& $-7.3703660[4]$& 9.377590[1] \\ 
$1s^22s2p^3$ $^3D^o$ &(99\%) &&&3 &$ -213.6344142 $&$262264.20 $&$7.6944239[5]$& $-7.3192294[4]$& 9.367712[1] \\ 
&(99\%) &&&2 &$ -213.6339348 $&$262369.42 $&$7.6943041[5]$& $-7.3169529[4]$& 9.367723[1] \\ 
&(99\%) &&&1 &$ -213.6335011 $&$262464.60 $&$7.6942705[5]$& $-7.3164573[4]$& 9.367743[1] \\ 
$1s^22s2p^3$ $^3P^o$ &(99\%) &&&1 &$ -213.4202377 $&$309270.52 $&$7.6867772[5]$& $-7.1694525[4]$& 9.367895[1] \\ 
&(99\%) &&&2 &$ -213.4200302 $&$309316.05 $&$7.6868072[5]$& $-7.1709425[4]$& 9.367878[1] \\ 
&(99\%) &&&0 &$ -213.4199551 $&$309332.54 $&$7.6867213[5]$& $-7.1685833[4]$& 9.367895[1] \\ 
$1s^22s2p^3$ $^1D^o$ &(99\%) &&&2 &$ -213.0187642 $&$397383.75 $&$7.6725826[5]$& $-7.2012426[4]$& 9.342435[1] \\ 
$1s^22s2p^3$ $^3S^o$ &(99\%) &&&1 &$ -212.9866294 $&$404436.54 $&$7.6712586[5]$& $-7.1067630[4]$& 9.326336[1] \\ 
$1s^22s2p^3$ $^1P^o$ &(99\%) &&&1 &$ -212.8016794 $&$445028.35 $&$7.6649471[5]$& $-7.0118011[4]$& 9.342148[1] \\ 
$1s^22p^4$ $^3P$ &(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &2 &$ -212.0576804 $&$608317.26 $&$7.6377550[5]$& $-9.6193453[4]$& 8.973057[1] \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -212.0434414 $&$611442.35 $&$7.6374511[5]$& $-9.6246585[4]$& 8.972768[1] \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &0 &$ -212.0375899 $&$612726.61 $&$7.6373544[5]$& $-9.6265975[4]$& 8.972674[1] \\ 
$1s^22p^4$ $^1D$ &(97\%) &+ $1s^22s^22p^2$ $^1D$ &(1\%) &2 &$ -211.8782649 $&$647694.41 $&$7.6316824[5]$& $-9.6763178[4]$& 8.975809[1] \\ 
$1s^22p^4$ $^1S$ &(94\%) &+ $1s^22s^22p^2$ $^1S$ &(5\%) &0 &$ -211.4615836 $&$739145.38 $&$7.6171636[5]$& $-9.1830163[4]$& 8.995855[1] \\ 
\hline&&&& \multicolumn{3}{c}{Si~IX} \\ \hline
$1s^22s^22p^2$ $^3P$ &(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &0 &$ -252.2179198 $&$0.00 $&$9.0807449[5]$& $-5.8184611[4]$& 1.332544[2] \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -252.2063456 $&$2540.25 $&$9.0805315[5]$& $-5.8232155[4]$& 1.332533[2] \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &2 &$ -252.1887113 $&$6410.52 $&$9.0802778[5]$& $-5.8312314[4]$& 1.332500[2] \\ 
$1s^22s^22p^2$ $^1D$ &(98\%) &+ $1s^22p^4$ $^1D$ &(1\%) &2 &$ -251.9761136 $&$53070.34 $&$9.0727130[5]$& $-5.8029075[4]$& 1.332632[2] \\ 
$1s^22s^22p^2$ $^1S$ &(95\%) &+ $1s^22p^4$ $^1S$ &(5\%) &0 &$ -251.7257592 $&$108016.77 $&$9.0638424[5]$& $-5.8465591[4]$& 1.329837[2] \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -251.5339219 $&$150120.18 $&$9.0561080[5]$& $-9.0316805[4]$& 1.280200[2] \\ 
$1s^22s2p^3$ $^3D^o$ &(99\%) &&&3 &$ -250.8859967 $&$292323.33 $&$9.0332982[5]$& $-8.9794054[4]$& 1.278865[2] \\ 
&(99\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -250.8857182 $&$292384.45 $&$9.0331441[5]$& $-8.9759179[4]$& 1.278867[2] \\ 
&(99\%) &&&1 &$ -250.8850767 $&$292525.24 $&$9.0330983[5]$& $-8.9752975[4]$& 1.278870[2] \\ 
$1s^22s2p^3$ $^3P^o$ &(99\%) &&&1 &$ -250.6496224 $&$344201.49 $&$9.0248383[5]$& $-8.8125643[4]$& 1.278884[2] \\ 
&(100\%) &&&0 &$ -250.6493735 $&$344256.11 $&$9.0247665[5]$& $-8.8112042[4]$& 1.278885[2] \\ 
&(99\%) &+ $1s^22s2p^3$ $^3D^o$ &(1\%) &2 &$ -250.6491157 $&$344312.68 $&$9.0248762[5]$& $-8.8147636[4]$& 1.278881[2] \\ 
$1s^22s2p^3$ $^1D^o$ &(99\%) &&&2 &$ -250.2097125 $&$440750.55 $&$9.0092836[5]$& $-8.8610292[4]$& 1.275543[2] \\ 
$1s^22s2p^3$ $^3S^o$ &(99\%) &+ $1s^22s2p^3$ $^1P^o$ &(1\%) &1 &$ -250.1803542 $&$447193.95 $&$9.0080351[5]$& $-8.7689509[4]$& 1.273490[2] \\ 
$1s^22s2p^3$ $^1P^o$ &(99\%) &+ $1s^22s2p^3$ $^3S^o$ &(1\%) &1 &$ -249.9706514 $&$493218.39 $&$9.0008656[5]$& $-8.6557980[4]$& 1.275506[2] \\ 
$1s^22p^4$ $^3P$ &(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &2 &$ -249.1424537 $&$674986.77 $&$8.9705607[5]$& $-1.1808314[5]$& 1.223398[2] \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -249.1217695 $&$679526.43 $&$8.9700965[5]$& $-1.1815892[5]$& 1.223342[2] \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &0 &$ -249.1135840 $&$681322.94 $&$8.9699392[5]$& $-1.1818160[5]$& 1.223327[2] \\ 
$1s^22p^4$ $^1D$ &(97\%) &+ $1s^22s^22p^2$ $^1D$ &(1\%) &2 &$ -248.9379625 $&$719867.40 $&$8.9636547[5]$& $-1.1865703[5]$& 1.223708[2] \\ 
$1s^22p^4$ $^1S$ &(94\%) &+ $1s^22s^22p^2$ $^1S$ &(5\%) &0 &$ -248.4801742 $&$820340.32 $&$8.9476528[5]$& $-1.1307182[5]$& 1.226538[2] \\ 
\hline&&&& \multicolumn{3}{c}{P~X} \\ \hline
$1s^22s^22p^2$ $^3P$ &(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &0 &$ -292.6475879 $&$0.00 $&$1.0532773[6]$& $-7.0267104[4]$& 1.784203[2] \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -292.6308367 $&$3676.45 $&$1.0532447[6]$& $-7.0334576[4]$& 1.784184[2] \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &2 &$ -292.6064592 $&$9026.70 $&$1.0532048[6]$& $-7.0440977[4]$& 1.784124[2] \\ 
$1s^22s^22p^2$ $^1D$ &(98\%) &+ $1s^22p^4$ $^1D$ &(1\%) &2 &$ -292.3750067 $&$59824.65 $&$1.0523859[6]$& $-7.0144346[4]$& 1.784278[2] \\ 
$1s^22s^22p^2$ $^1S$ &(94\%) &+ $1s^22p^4$ $^1S$ &(5\%) &0 &$ -292.0999630 $&$120189.76 $&$1.0514182[6]$& $-7.0742022[4]$& 1.780442[2] \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -291.8842161 $&$167540.74 $&$1.0505400[6]$& $-1.0857385[5]$& 1.712162[2] \\ 
$1s^22s2p^3$ $^3D^o$ &(99\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -291.1747264 $&$323255.71 $&$1.0480238[6]$& $-1.0798983[5]$& 1.710411[2] \\ 
&(100\%) &&&3 &$ -291.1744907 $&$323307.44 $&$1.0480430[6]$& $-1.0804235[5]$& 1.710407[2] \\ 
&(99\%) &&&1 &$ -291.1737983 $&$323459.40 $&$1.0480177[6]$& $-1.0798285[5]$& 1.710414[2] \\ 
$1s^22s2p^3$ $^3P^o$ &(99\%) &&&1 &$ -290.9157546 $&$380093.46 $&$1.0471143[6]$& $-1.0620383[5]$& 1.710424[2] \\ 
&(100\%) &&&0 &$ -290.9156356 $&$380119.59 $&$1.0471053[6]$& $-1.0618278[5]$& 1.710428[2] \\ 
&(99\%) &+ $1s^22s2p^3$ $^3D^o$ &(1\%) &2 &$ -290.9147096 $&$380322.81 $&$1.0471188[6]$& $-1.0623633[5]$& 1.710419[2] \\ 
$1s^22s2p^3$ $^1D^o$ &(99\%) &&&2 &$ -290.4375065 $&$485056.78 $&$1.0454241[6]$& $-1.0685572[5]$& 1.706137[2] \\ 
$1s^22s2p^3$ $^3S^o$ &(98\%) &+ $1s^22s2p^3$ $^1P^o$ &(1\%) &1 &$ -290.4112655 $&$490816.02 $&$1.0453069[6]$& $-1.0595151[5]$& 1.703566[2] \\ 
$1s^22s2p^3$ $^1P^o$ &(98\%) &+ $1s^22s2p^3$ $^3S^o$ &(1\%) &1 &$ -290.1760976 $&$542429.39 $&$1.0445029[6]$& $-1.0464772[5]$& 1.706084[2] \\ 
$1s^22p^4$ $^3P$ &(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &2 &$ -289.2632122 $&$742784.59 $&$1.0411583[6]$& $-1.4216291[5]$& 1.634375[2] \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -289.2340348 $&$749188.29 $&$1.0410903[6]$& $-1.4226902[5]$& 1.634276[2] \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &0 &$ -289.2230240 $&$751604.88 $&$1.0410665[6]$& $-1.4229228[5]$& 1.634254[2] \\ 
$1s^22p^4$ $^1D$ &(97\%) &+ $1s^22s^22p^2$ $^1D$ &(1\%) &2 &$ -289.0323005 $&$793463.84 $&$1.0403814[6]$& $-1.4274750[5]$& 1.634712[2] \\ 
$1s^22p^4$ $^1S$ &(94\%) &+ $1s^22s^22p^2$ $^1S$ &(5\%) &0 &$ -288.5333498 $&$902970.85 $&$1.0386350[6]$& $-1.3649334[5]$& 1.638598[2] \\ 
\hline&&&& \multicolumn{3}{c}{S~XI} \\ \hline
$1s^22s^22p^2$ $^3P$ &(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &0 &$ -336.1250101 $&$0.00 $&$1.2093283[6]$& $-8.3443437[4]$& 2.346528[2] \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -336.1013056 $&$5202.55 $&$1.2092805[6]$& $-8.3537074[4]$& 2.346499[2] \\ 
&(97\%) &+ $1s^22p^4$ $^3P$ &(1\%) &2 &$ -336.0685879 $&$12383.25 $&$1.2092215[6]$& $-8.3674249[4]$& 2.346398[2] \\ 
$1s^22s^22p^2$ $^1D$ &(97\%) &+ $1s^22p^4$ $^1D$ &(1\%) &2 &$ -335.8184121 $&$67290.49 $&$1.2083221[6]$& $-8.3361299[4]$& 2.346576[2] \\ 
$1s^22s^22p^2$ $^1S$ &(94\%) &+ $1s^22p^4$ $^1S$ &(5\%) &0 &$ -335.5183558 $&$133145.23 $&$1.2072417[6]$& $-8.4126914[4]$& 2.341448[2] \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -335.2772346 $&$186065.22 $&$1.2062947[6]$& $-1.2846679[5]$& 2.249504[2] \\ 
$1s^22s2p^3$ $^3D^o$ &(98\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -334.5068680 $&$355141.13 $&$1.2035596[6]$& $-1.2785165[5]$& 2.247258[2] \\ 
&(100\%) &&&3 &$ -334.5056214 $&$355414.74 $&$1.2035825[6]$& $-1.2792948[5]$& 2.247248[2] \\ 
&(99\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &1 &$ -334.5055518 $&$355430.00 $&$1.2035516[6]$& $-1.2784468[5]$& 2.247259[2] \\ 
$1s^22s2p^3$ $^3P^o$ &(100\%) &&&0 &$ -334.2244366 $&$417127.67 $&$1.2025589[6]$& $-1.2589036[5]$& 2.247272[2] \\ 
&(99\%) &+ $1s^22s2p^3$ $^3D^o$ &(1\%) &1 &$ -334.2242702 $&$417164.19 $&$1.2025698[6]$& $-1.2592252[5]$& 2.247260[2] \\ 
&(98\%) &+ $1s^22s2p^3$ $^3D^o$ &(1\%) &2 &$ -334.2223244 $&$417591.23 $&$1.2025745[6]$& $-1.2597024[5]$& 2.247252[2] \\ 
$1s^22s2p^3$ $^1D^o$ &(99\%) &&&2 &$ -333.7077365 $&$530530.22 $&$1.2007460[6]$& $-1.2674012[5]$& 2.241863[2] \\ 
$1s^22s2p^3$ $^3S^o$ &(98\%) &+ $1s^22s2p^3$ $^1P^o$ &(1\%) &1 &$ -333.6851524 $&$535486.87 $&$1.2006368[6]$& $-1.2584348[5]$& 2.238694[2] \\ 
$1s^22s2p^3$ $^1P^o$ &(98\%) &+ $1s^22s2p^3$ $^3S^o$ &(1\%) &1 &$ -333.4234398 $&$592926.13 $&$1.1997439[6]$& $-1.2438130[5]$& 2.241780[2] \\ 
$1s^22p^4$ $^3P$ &(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &2 &$ -332.4255377 $&$811940.33 $&$1.1960775[6]$& $-1.6841870[5]$& 2.145211[2] \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -332.3853807 $&$820753.77 $&$1.1959809[6]$& $-1.6856469[5]$& 2.145042[2] \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &0 &$ -332.3710976 $&$823888.55 $&$1.1959469[6]$& $-1.6858301[5]$& 2.145014[2] \\ 
$1s^22p^4$ $^1D$ &(97\%) &+ $1s^22s^22p^2$ $^1D$ &(1\%) &2 &$ -332.1664626 $&$868800.72 $&$1.1952106[6]$& $-1.6902296[5]$& 2.145558[2] \\ 
$1s^22p^4$ $^1S$ &(94\%) &+ $1s^22s^22p^2$ $^1S$ &(5\%) &0 &$ -331.6262990 $&$987352.94 $&$1.1933090[6]$& $-1.6208265[5]$& 2.150751[2] \\ 
\hline&&&& \multicolumn{3}{c}{Cl~XII} \\ \hline
$1s^22s^22p^2$ $^3P$ &(97\%) &+ $1s^22p^4$ $^3P$ &(1\%) &0 &$ -382.6576055 $&$0.00 $&$1.3762210[6]$& $-9.7689053[4]$& 3.038188[2] \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -382.6247038 $&$7221.09 $&$1.3761523[6]$& $-9.7815952[4]$& 3.038146[2] \\ 
&(97\%) &+ $1s^22s^22p^2$ $^1D$ &(2\%) &2 &$ -382.5819245 $&$16610.06 $&$1.3760688[6]$& $-9.7988012[4]$& 3.037986[2] \\ 
$1s^22s^22p^2$ $^1D$ &(97\%) &+ $1s^22s^22p^2$ $^3P$ &(2\%) &2 &$ -382.3128716 $&$75660.34 $&$1.3751036[6]$& $-9.7671024[4]$& 3.038181[2] \\ 
$1s^22s^22p^2$ $^1S$ &(94\%) &+ $1s^22p^4$ $^1S$ &(5\%) &0 &$ -381.9872552 $&$147124.87 $&$1.3739296[6]$& $-9.8627490[4]$& 3.031469[2] \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -381.7193420 $&$205925.02 $&$1.3728758[6]$& $-1.4998717[5]$& 2.909907[2] \\ 
$1s^22s2p^3$ $^3D^o$ &(98\%) &+ $1s^22s2p^3$ $^3P^o$ &(2\%) &2 &$ -380.8886353 $&$388244.07 $&$1.3699230[6]$& $-1.4933406[5]$& 2.907079[2] \\ 
&(98\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &1 &$ -380.8868072 $&$388645.28 $&$1.3699126[6]$& $-1.4932809[5]$& 2.907076[2] \\ 
&(100\%) &&&3 &$ -380.8856367 $&$388902.17 $&$1.3699491[6]$& $-1.4944743[5]$& 2.907060[2] \\ 
$1s^22s2p^3$ $^3P^o$ &(100\%) &&&0 &$ -380.5820011 $&$455542.49 $&$1.3688380[6]$& $-1.4722663[5]$& 2.907085[2] \\ 
&(98\%) &+ $1s^22s2p^3$ $^3D^o$ &(1\%) &1 &$ -380.5813139 $&$455693.32 $&$1.3688507[6]$& $-1.4727505[5]$& 2.907060[2] \\ 
&(97\%) &+ $1s^22s2p^3$ $^3D^o$ &(2\%) &2 &$ -380.5779433 $&$456433.08 $&$1.3688551[6]$& $-1.4734422[5]$& 2.907046[2] \\ 
$1s^22s2p^3$ $^1D^o$ &(99\%) &&&2 &$ -380.0265010 $&$577460.66 $&$1.3668943[6]$& $-1.4825482[5]$& 2.900373[2] \\ 
$1s^22s2p^3$ $^3S^o$ &(97\%) &+ $1s^22s2p^3$ $^1P^o$ &(2\%) &1 &$ -380.0083781 $&$581438.19 $&$1.3667942[6]$& $-1.4735465[5]$& 2.896526[2] \\ 
$1s^22s2p^3$ $^1P^o$ &(97\%) &+ $1s^22s2p^3$ $^3S^o$ &(2\%) &1 &$ -379.7185633 $&$645045.17 $&$1.3658095[6]$& $-1.4575289[5]$& 2.900239[2] \\ 
$1s^22p^4$ $^3P$ &(97\%) &+ $1s^22p^4$ $^1D$ &(1\%) &2 &$ -378.6355643 $&$882735.99 $&$1.3618196[6]$& $-1.9684060[5]$& 2.772610[2] \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -378.5814390 $&$894615.10 $&$1.3616861[6]$& $-1.9703844[5]$& 2.772330[2] \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &0 &$ -378.5635477 $&$898541.80 $&$1.3616396[6]$& $-1.9704219[5]$& 2.772305[2] \\ 
$1s^22p^4$ $^1D$ &(97\%) &+ $1s^22p^4$ $^3P$ &(1\%) &2 &$ -378.3461291 $&$946259.65 $&$1.3608572[6]$& $-1.9747599[5]$& 2.772939[2] \\ 
$1s^22p^4$ $^1S$ &(94\%) &+ $1s^22s^22p^2$ $^1S$ &(5\%) &0 &$ -377.7644131 $&$1073931.57 $&$1.3588052[6]$& $-1.8984371[5]$& 2.779742[2] \\ 
\hline&&&& \multicolumn{3}{c}{Ar~XIII} \\ \hline
$1s^22s^22p^2$ $^3P$ &(97\%) &+ $1s^22s^22p^2$ $^1S$ &(2\%) &0 &$ -432.2532008 $&$0.00 $&$1.5539615[6]$& $-1.1300255[5]$& 3.878151[2] \\ 
&(99\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -432.2083036 $&$9853.80 $&$1.5538647[6]$& $-1.1317104[5]$& 3.878095[2] \\ 
&(96\%) &+ $1s^22s^22p^2$ $^1D$ &(3\%) &2 &$ -432.1536681 $&$21844.91 $&$1.5537510[6]$& $-1.1338107[5]$& 3.877856[2] \\ 
$1s^22s^22p^2$ $^1D$ &(96\%) &+ $1s^22s^22p^2$ $^3P$ &(3\%) &2 &$ -431.8651603 $&$85165.03 $&$1.5527206[6]$& $-1.1307211[5]$& 3.878051[2] \\ 
$1s^22s^22p^2$ $^1S$ &(94\%) &+ $1s^22p^4$ $^1S$ &(4\%) &0 &$ -431.5134024 $&$162366.97 $&$1.5514514[6]$& $-1.1422989[5]$& 3.869443[2] \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -431.2174215 $&$227327.28 $&$1.5502832[6]$& $-1.7312586[5]$& 3.711336[2] \\ 
$1s^22s2p^3$ $^3D^o$ &(97\%) &+ $1s^22s2p^3$ $^3P^o$ &(3\%) &2 &$ -430.3270767 $&$422735.36 $&$1.5471142[6]$& $-1.7242581[5]$& 3.707835[2] \\ 
&(98\%) &+ $1s^22s2p^3$ $^3P^o$ &(2\%) &1 &$ -430.3245980 $&$423279.37 $&$1.5471008[6]$& $-1.7242184[5]$& 3.707826[2] \\ 
&(100\%) &&&3 &$ -430.3212742 $&$424008.88 $&$1.5471422[6]$& $-1.7258784[5]$& 3.707799[2] \\ 
$1s^22s2p^3$ $^3P^o$ &(100\%) &&&0 &$ -429.9950457 $&$495607.73 $&$1.5459420[6]$& $-1.7018310[5]$& 3.707826[2] \\ 
&(98\%) &+ $1s^22s2p^3$ $^3D^o$ &(2\%) &1 &$ -429.9934990 $&$495947.20 $&$1.5459562[6]$& $-1.7025474[5]$& 3.707776[2] \\ 
&(96\%) &+ $1s^22s2p^3$ $^3D^o$ &(3\%) &2 &$ -429.9879770 $&$497159.15 $&$1.5459591[6]$& $-1.7035331[5]$& 3.707751[2] \\ 
$1s^22s2p^3$ $^1D^o$ &(99\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -429.4003600 $&$626126.16 $&$1.5438679[6]$& $-1.7139105[5]$& 3.699612[2] \\ 
$1s^22s2p^3$ $^3S^o$ &(96\%) &+ $1s^22s2p^3$ $^1P^o$ &(3\%) &1 &$ -429.3878426 $&$628873.41 $&$1.5437787[6]$& $-1.7047366[5]$& 3.695007[2] \\ 
$1s^22s2p^3$ $^1P^o$ &(96\%) &+ $1s^22s2p^3$ $^3S^o$ &(3\%) &1 &$ -429.0677621 $&$699122.95 $&$1.5426980[6]$& $-1.6875692[5]$& 3.699392[2] \\ 
$1s^22p^4$ $^3P$ &(96\%) &+ $1s^22p^4$ $^1D$ &(2\%) &2 &$ -427.8999369 $&$955430.96 $&$1.5383813[6]$& $-2.2741475[5]$& 3.533511[2] \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -427.8282900 $&$971155.64 $&$1.5382006[6]$& $-2.2767897[5]$& 3.533063[2] \\ 
&(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &0 &$ -427.8066604 $&$975902.80 $&$1.5381396[6]$& $-2.2765245[5]$& 3.533059[2] \\ 
$1s^22p^4$ $^1D$ &(96\%) &+ $1s^22p^4$ $^3P$ &(2\%) &2 &$ -427.5773860 $&$1026222.69 $&$1.5373168[6]$& $-2.2809591[5]$& 3.533778[2] \\ 
$1s^22p^4$ $^1S$ &(94\%) &+ $1s^22s^22p^2$ $^1S$ &(4\%) &0 &$ -426.9536143 $&$1163124.76 $&$1.5351132[6]$& $-2.1977133[5]$& 3.542515[2] \\ 
\hline&&&& \multicolumn{3}{c}{K~XIV} \\ \hline
$1s^22s^22p^2$ $^3P$ &(96\%) &+ $1s^22s^22p^2$ $^1S$ &(2\%) &0 &$ -484.9204774 $&$0.00 $&$1.7425613[6]$& $-1.2937444[5]$& 4.894720[2] \\ 
&(99\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -484.8601418 $&$13242.12 $&$1.7424272[6]$& $-1.2959403[5]$& 4.894650[2] \\ 
&(95\%) &+ $1s^22s^22p^2$ $^1D$ &(4\%) &2 &$ -484.7918504 $&$28230.36 $&$1.7422772[6]$& $-1.2984347[5]$& 4.894306[2] \\ 
$1s^22s^22p^2$ $^1D$ &(95\%) &+ $1s^22s^22p^2$ $^3P$ &(4\%) &2 &$ -484.4827031 $&$96080.34 $&$1.7411810[6]$& $-1.2956038[5]$& 4.894470[2] \\ 
$1s^22s^22p^2$ $^1S$ &(93\%) &+ $1s^22p^4$ $^1S$ &(4\%) &0 &$ -484.1041594 $&$179161.08 $&$1.7398138[6]$& $-1.3092417[5]$& 4.883618[2] \\ 
$1s^22s2p^3$ $^5S^o$ &(99\%) &&&2 &$ -483.7790199 $&$250520.95 $&$1.7385241[6]$& $-1.9787312[5]$& 4.680645[2] \\ 
$1s^22s2p^3$ $^3D^o$ &(96\%) &+ $1s^22s2p^3$ $^3P^o$ &(4\%) &2 &$ -482.8299330 $&$458821.44 $&$1.7351408[6]$& $-1.9711512[5]$& 4.676369[2] \\ 
&(97\%) &+ $1s^22s2p^3$ $^3P^o$ &(2\%) &1 &$ -482.8266691 $&$459537.78 $&$1.7351236[6]$& $-1.9711364[5]$& 4.676346[2] \\ 
&(100\%) &&&3 &$ -482.8198953 $&$461024.45 $&$1.7351687[6]$& $-1.9734191[5]$& 4.676303[2] \\ 
$1s^22s2p^3$ $^3P^o$ &(100\%) &&&0 &$ -482.4709132 $&$537617.19 $&$1.7338772[6]$& $-1.9475076[5]$& 4.676331[2] \\ 
&(97\%) &+ $1s^22s2p^3$ $^3D^o$ &(2\%) &1 &$ -482.4680408 $&$538247.61 $&$1.7338924[6]$& $-1.9485469[5]$& 4.676239[2] \\ 
&(95\%) &+ $1s^22s2p^3$ $^3D^o$ &(4\%) &2 &$ -482.4593991 $&$540144.23 $&$1.7338920[6]$& $-1.9499229[5]$& 4.676197[2] \\ 
$1s^22s2p^3$ $^1D^o$ &(99\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -481.8364563 $&$676864.37 $&$1.7316728[6]$& $-1.9613970[5]$& 4.666388[2] \\ 
$1s^22s2p^3$ $^3S^o$ &(95\%) &+ $1s^22s2p^3$ $^1P^o$ &(4\%) &1 &$ -481.8311139 $&$678036.89 $&$1.7315974[6]$& $-1.9518858[5]$& 4.660945[2] \\ 
$1s^22s2p^3$ $^1P^o$ &(95\%) &+ $1s^22s2p^3$ $^3S^o$ &(4\%) &1 &$ -481.4778603 $&$755567.10 $&$1.7304143[6]$& $-1.9338767[5]$& 4.666029[2] \\ 
$1s^22p^4$ $^3P$ &(96\%) &+ $1s^22p^4$ $^1D$ &(3\%) &2 &$ -480.2259517 $&$1030329.26 $&$1.7257683[6]$& $-2.6012776[5]$& 4.453292[2] \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -480.1325978 $&$1050818.07 $&$1.7255284[6]$& $-2.6047579[5]$& 4.452595[2] \\ 
&(97\%) &+ $1s^22p^4$ $^1S$ &(2\%) &0 &$ -480.1074268 $&$1056342.48 $&$1.7254512[6]$& $-2.6039489[5]$& 4.452652[2] \\ 
$1s^22p^4$ $^1D$ &(96\%) &+ $1s^22p^4$ $^3P$ &(3\%) &2 &$ -479.8668887 $&$1109134.47 $&$1.7245932[6]$& $-2.6087275[5]$& 4.453430[2] \\ 
$1s^22p^4$ $^1S$ &(94\%) &+ $1s^22s^22p^2$ $^1S$ &(4\%) &0 &$ -479.2002424 $&$1255446.42 $&$1.7222366[6]$& $-2.5186581[5]$& 4.464460[2] \\ 
\hline&&&& \multicolumn{3}{c}{Ca~XV} \\ \hline
$1s^22s^22p^2$ $^3P$ &(96\%) &+ $1s^22s^22p^2$ $^1S$ &(3\%) &0 &$ -540.6685955 $&$0.00 $&$1.9420219[6]$& $-1.4679503[5]$& 6.109172[2] \\ 
&(99\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -540.5886442 $&$17547.29 $&$1.9418394[6]$& $-1.4707642[5]$& 6.109091[2] \\ 
&(93\%) &+ $1s^22s^22p^2$ $^1D$ &(5\%) &2 &$ -540.5049737 $&$35910.83 $&$1.9416468[6]$& $-1.4736453[5]$& 6.108619[2] \\ 
$1s^22s^22p^2$ $^1D$ &(93\%) &+ $1s^22s^22p^2$ $^3P$ &(5\%) &2 &$ -540.1731873 $&$108729.53 $&$1.9404821[6]$& $-1.4713231[5]$& 6.108691[2] \\ 
$1s^22s^22p^2$ $^1S$ &(93\%) &+ $1s^22p^4$ $^1S$ &(4\%) &0 &$ -539.7671890 $&$197835.85 $&$1.9390138[6]$& $-1.4870034[5]$& 6.095241[2] \\ 
$1s^22s2p^3$ $^5S^o$ &(99\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -539.4120963 $&$275769.69 $&$1.9375949[6]$& $-2.2421788[5]$& 5.837929[2] \\ 
$1s^22s2p^3$ $^3D^o$ &(94\%) &+ $1s^22s2p^3$ $^3P^o$ &(5\%) &2 &$ -538.4053697 $&$496720.65 $&$1.9340012[6]$& $-2.2339013[5]$& 5.832774[2] \\ 
&(96\%) &+ $1s^22s2p^3$ $^3P^o$ &(3\%) &1 &$ -538.4012286 $&$497629.50 $&$1.9339795[6]$& $-2.2339039[5]$& 5.832729[2] \\ 
&(100\%) &&&3 &$ -538.3892241 $&$500264.19 $&$1.9340255[6]$& $-2.2370039[5]$& 5.832661[2] \\ 
$1s^22s2p^3$ $^3P^o$ &(100\%) &&&0 &$ -538.0173092 $&$581890.08 $&$1.9326417[6]$& $-2.2092058[5]$& 5.832689[2] \\ 
&(96\%) &+ $1s^22s2p^3$ $^3D^o$ &(3\%) &1 &$ -538.0124929 $&$582947.14 $&$1.9326567[6]$& $-2.2106814[5]$& 5.832526[2] \\ 
&(93\%) &+ $1s^22s2p^3$ $^3D^o$ &(5\%) &2 &$ -537.9994897 $&$585801.00 $&$1.9326504[6]$& $-2.2125570[5]$& 5.832457[2] \\ 
$1s^22s2p^3$ $^3S^o$ &(94\%) &+ $1s^22s2p^3$ $^1P^o$ &(5\%) &1 &$ -537.3461566 $&$729191.04 $&$1.9302491[6]$& $-2.2148730[5]$& 5.814435[2] \\ 
$1s^22s2p^3$ $^1D^o$ &(98\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -537.3422404 $&$730050.55 $&$1.9303067[6]$& $-2.2249170[5]$& 5.820784[2] \\ 
$1s^22s2p^3$ $^1P^o$ &(94\%) &+ $1s^22s2p^3$ $^3S^o$ &(5\%) &1 &$ -536.9559392 $&$814833.85 $&$1.9289558[6]$& $-2.1963982[5]$& 5.820213[2] \\ 
$1s^22p^4$ $^3P$ &(95\%) &+ $1s^22p^4$ $^1D$ &(3\%) &2 &$ -535.6212980 $&$1107753.74 $&$1.9239779[6]$& $-2.9496573[5]$& 5.550868[2] \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -535.5013531 $&$1134078.59 $&$1.9236645[6]$& $-2.9541811[5]$& 5.549813[2] \\ 
&(96\%) &+ $1s^22p^4$ $^1S$ &(2\%) &0 &$ -535.4733173 $&$1140231.74 $&$1.9235700[6]$& $-2.9524758[5]$& 5.550004[2] \\ 
$1s^22p^4$ $^1D$ &(95\%) &+ $1s^22p^4$ $^3P$ &(3\%) &2 &$ -535.2215973 $&$1195477.90 $&$1.9226817[6]$& $-2.9579646[5]$& 5.550782[2] \\ 
$1s^22p^4$ $^1S$ &(93\%) &+ $1s^22s^22p^2$ $^1S$ &(4\%) &0 &$ -534.5108116 $&$1351477.32 $&$1.9201698[6]$& $-2.8613023[5]$& 5.564469[2] \\ 
\hline&&&& \multicolumn{3}{c}{Sc~XVI} \\ \hline
$1s^22s^22p^2$ $^3P$ &(95\%) &+ $1s^22s^22p^2$ $^1S$ &(4\%) &0 &$ -599.5073802 $&$0.00 $&$2.1523464[6]$& $-1.6525414[5]$& 7.545521[2] \\ 
&(99\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -599.4028147 $&$22949.47 $&$2.1521017[6]$& $-1.6560936[5]$& 7.545434[2] \\ 
&(91\%) &+ $1s^22s^22p^2$ $^1D$ &(8\%) &2 &$ -599.3022067 $&$45030.37 $&$2.1518605[6]$& $-1.6593280[5]$& 7.544813[2] \\ 
$1s^22s^22p^2$ $^1D$ &(91\%) &+ $1s^22s^22p^2$ $^3P$ &(7\%) &2 &$ -598.9447447 $&$123484.21 $&$2.1506220[6]$& $-1.6578457[5]$& 7.544692[2] \\ 
$1s^22s^22p^2$ $^1S$ &(92\%) &+ $1s^22p^4$ $^1S$ &(4\%) &0 &$ -598.5106481 $&$218757.40 $&$2.1490492[6]$& $-1.6754813[5]$& 7.528291[2] \\ 
$1s^22s2p^3$ $^5S^o$ &(99\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -598.1251844 $&$303356.91 $&$2.1474952[6]$& $-2.5214892[5]$& 7.205873[2] \\ 
$1s^22s2p^3$ $^3D^o$ &(93\%) &+ $1s^22s2p^3$ $^3P^o$ &(7\%) &2 &$ -597.0621058 $&$536675.69 $&$2.1436949[6]$& $-2.5123911[5]$& 7.199732[2] \\ 
&(95\%) &+ $1s^22s2p^3$ $^3P^o$ &(4\%) &1 &$ -597.0570992 $&$537774.50 $&$2.1436678[6]$& $-2.5123792[5]$& 7.199653[2] \\ 
&(100\%) &&&3 &$ -597.0374924 $&$542077.70 $&$2.1437107[6]$& $-2.5165349[5]$& 7.199545[2] \\ 
$1s^22s2p^3$ $^3P^o$ &(100\%) &&&0 &$ -596.6424483 $&$628779.86 $&$2.1422322[6]$& $-2.4868220[5]$& 7.199574[2] \\ 
&(94\%) &+ $1s^22s2p^3$ $^3D^o$ &(4\%) &1 &$ -596.6348983 $&$630436.90 $&$2.1422455[6]$& $-2.4888703[5]$& 7.199298[2] \\ 
&(90\%) &+ $1s^22s2p^3$ $^3D^o$ &(7\%) &2 &$ -596.6160017 $&$634584.22 $&$2.1422298[6]$& $-2.4913646[5]$& 7.199187[2] \\ 
$1s^22s2p^3$ $^3S^o$ &(92\%) &+ $1s^22s2p^3$ $^1P^o$ &(7\%) &1 &$ -595.9414657 $&$782627.75 $&$2.1397320[6]$& $-2.4935751[5]$& 7.178154[2] \\ 
$1s^22s2p^3$ $^1D^o$ &(98\%) &+ $1s^22s2p^3$ $^3P^o$ &(2\%) &2 &$ -595.9255960 $&$786110.74 $&$2.1397657[6]$& $-2.5043712[5]$& 7.185465[2] \\ 
$1s^22s2p^3$ $^1P^o$ &(92\%) &+ $1s^22s2p^3$ $^3S^o$ &(7\%) &1 &$ -595.5094821 $&$877437.18 $&$2.1383165[6]$& $-2.4750632[5]$& 7.184579[2] \\ 
$1s^22p^4$ $^3P$ &(94\%) &+ $1s^22p^4$ $^1D$ &(4\%) &2 &$ -594.0942210 $&$1188051.08 $&$2.1330081[6]$& $-3.3191400[5]$& 6.847600[2] \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -593.9420373 $&$1221451.55 $&$2.1326046[6]$& $-3.3249458[5]$& 6.846041[2] \\ 
&(95\%) &+ $1s^22p^4$ $^1S$ &(3\%) &0 &$ -593.9124780 $&$1227939.05 $&$2.1324931[6]$& $-3.3218499[5]$& 6.846492[2] \\ 
$1s^22p^4$ $^1D$ &(94\%) &+ $1s^22p^4$ $^3P$ &(4\%) &2 &$ -593.6489435 $&$1285778.20 $&$2.1315779[6]$& $-3.3285624[5]$& 6.847155[2] \\ 
$1s^22p^4$ $^1S$ &(92\%) &+ $1s^22s^22p^2$ $^1S$ &(4\%) &0 &$ -592.8921431 $&$1451876.67 $&$2.1289075[6]$& $-3.2257001[5]$& 6.863849[2] \\ 
\hline&&&& \multicolumn{3}{c}{Ti~XVII} \\ \hline
$1s^22s^22p^2$ $^3P$ &(94\%) &+ $1s^22s^22p^2$ $^1S$ &(5\%) &0 &$ -661.4474604 $&$0.00 $&$2.3735498[6]$& $-1.8474109[5]$& 9.242743[2] \\ 
&(99\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -661.3123823 $&$29646.22 $&$2.3732262[6]$& $-1.8518362[5]$& 9.242656[2] \\ 
&(89\%) &+ $1s^22s^22p^2$ $^1D$ &(10\%) &2 &$ -661.1935264 $&$55732.07 $&$2.3729310[6]$& $-1.8553642[5]$& 9.241871[2] \\ 
$1s^22s^22p^2$ $^1D$ &(89\%) &+ $1s^22s^22p^2$ $^3P$ &(10\%) &2 &$ -660.8061017 $&$140761.97 $&$2.3716096[6]$& $-1.8551361[5]$& 9.241403[2] \\ 
$1s^22s^22p^2$ $^1S$ &(91\%) &+ $1s^22s^22p^2$ $^3P$ &(5\%) &0 &$ -660.3433405 $&$242326.30 $&$2.3699290[6]$& $-1.8745691[5]$& 9.221680[2] \\ 
$1s^22s2p^3$ $^5S^o$ &(99\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -659.9276364 $&$333562.80 $&$2.3682364[6]$& $-2.8165399[5]$& 8.821414[2] \\ 
$1s^22s2p^3$ $^3D^o$ &(91\%) &+ $1s^22s2p^3$ $^3P^o$ &(9\%) &2 &$ -658.8096422 $&$578934.16 $&$2.3642337[6]$& $-2.8065161[5]$& 8.814165[2] \\ 
&(93\%) &+ $1s^22s2p^3$ $^3P^o$ &(6\%) &1 &$ -658.8039804 $&$580176.77 $&$2.3642005[6]$& $-2.8064207[5]$& 8.814034[2] \\ 
&(100\%) &&&3 &$ -658.7736882 $&$586825.16 $&$2.3642343[6]$& $-2.8119150[5]$& 8.813868[2] \\ 
$1s^22s2p^3$ $^3P^o$ &(100\%) &&&0 &$ -658.3553085 $&$678648.88 $&$2.3626587[6]$& $-2.7802583[5]$& 8.813896[2] \\ 
&(93\%) &+ $1s^22s2p^3$ $^3D^o$ &(6\%) &1 &$ -658.3440501 $&$681119.81 $&$2.3626681[6]$& $-2.7830368[5]$& 8.813449[2] \\ 
&(88\%) &+ $1s^22s2p^3$ $^3D^o$ &(9\%) &2 &$ -658.3174391 $&$686960.25 $&$2.3626387[6]$& $-2.7862717[5]$& 8.813273[2] \\ 
$1s^22s2p^3$ $^3S^o$ &(90\%) &+ $1s^22s2p^3$ $^1P^o$ &(8\%) &1 &$ -657.6263094 $&$838645.67 $&$2.3600559[6]$& $-2.7878766[5]$& 8.788980[2] \\ 
$1s^22s2p^3$ $^1D^o$ &(97\%) &+ $1s^22s2p^3$ $^3P^o$ &(2\%) &2 &$ -657.5950890 $&$845497.77 $&$2.3600580[6]$& $-2.7996667[5]$& 8.797308[2] \\ 
$1s^22s2p^3$ $^1P^o$ &(90\%) &+ $1s^22s2p^3$ $^3S^o$ &(8\%) &1 &$ -657.1466412 $&$943920.67 $&$2.3585032[6]$& $-2.7698041[5]$& 8.795967[2] \\ 
$1s^22p^4$ $^3P$ &(93\%) &+ $1s^22p^4$ $^1D$ &(5\%) &2 &$ -655.6536446 $&$1271595.55 $&$2.3528676[6]$& $-3.7095723[5]$& 8.378352[2] \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -655.4627479 $&$1313492.53 $&$2.3523544[6]$& $-3.7169324[5]$& 8.376096[2] \\ 
&(94\%) &+ $1s^22p^4$ $^1S$ &(4\%) &0 &$ -655.4338849 $&$1319827.24 $&$2.3522282[6]$& $-3.7117834[5]$& 8.377011[2] \\ 
$1s^22p^4$ $^1D$ &(93\%) &+ $1s^22p^4$ $^3P$ &(5\%) &2 &$ -655.1569614 $&$1380604.91 $&$2.3512875[6]$& $-3.7204083[5]$& 8.377368[2] \\ 
$1s^22p^4$ $^1S$ &(91\%) &+ $1s^22p^4$ $^3P$ &(5\%) &0 &$ -654.3514614 $&$1557391.72 $&$2.3484537[6]$& $-3.6119293[5]$& 8.397409[2] \\ 
\hline&&&& \multicolumn{3}{c}{V~XVIII} \\ \hline
$1s^22s^22p^2$ $^3P$ &(93\%) &+ $1s^22s^22p^2$ $^1S$ &(6\%) &0 &$ -726.4998942 $&$0.00 $&$2.6056333[6]$& $-2.0524461[5]$& 1.122773[3] \\ 
&(99\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -726.3274350 $&$37850.42 $&$2.6052109[6]$& $-2.0578962[5]$& 1.122765[3] \\ 
&(86\%) &+ $1s^22s^22p^2$ $^1D$ &(13\%) &2 &$ -726.1893339 $&$68160.10 $&$2.6048572[6]$& $-2.0616369[5]$& 1.122670[3] \\ 
$1s^22s^22p^2$ $^1D$ &(86\%) &+ $1s^22s^22p^2$ $^3P$ &(13\%) &2 &$ -725.7662308 $&$161020.50 $&$2.6034394[6]$& $-2.0631517[5]$& 1.122566[3] \\ 
$1s^22s^22p^2$ $^1S$ &(90\%) &+ $1s^22s^22p^2$ $^3P$ &(6\%) &0 &$ -725.2743618 $&$268973.28 $&$2.6016480[6]$& $-2.0841604[5]$& 1.120227[3] \\ 
$1s^22s2p^3$ $^5S^o$ &(98\%) &+ $1s^22s2p^3$ $^3P^o$ &(2\%) &2 &$ -724.8290842 $&$366700.41 $&$2.5998119[6]$& $-3.1271851[5]$& 1.070989[3] \\ 
$1s^22s2p^3$ $^3D^o$ &(89\%) &+ $1s^22s2p^3$ $^3P^o$ &(11\%) &2 &$ -723.6576261 $&$623805.74 $&$2.5956133[6]$& $-3.1161702[5]$& 1.070142[3] \\ 
&(91\%) &+ $1s^22s2p^3$ $^3P^o$ &(7\%) &1 &$ -723.6518398 $&$625075.68 $&$2.5955740[6]$& $-3.1158712[5]$& 1.070121[3] \\ 
&(100\%) &&&3 &$ -723.6069553 $&$634926.68 $&$2.5955902[6]$& $-3.1230289[5]$& 1.070096[3] \\ 
$1s^22s2p^3$ $^3P^o$ &(100\%) &&&0 &$ -723.1650084 $&$731922.83 $&$2.5939155[6]$& $-3.0893963[5]$& 1.070099[3] \\ 
&(91\%) &+ $1s^22s2p^3$ $^3D^o$ &(7\%) &1 &$ -723.1488813 $&$735462.30 $&$2.5939182[6]$& $-3.0930763[5]$& 1.070029[3] \\ 
&(85\%) &+ $1s^22s2p^3$ $^3D^o$ &(11\%) &2 &$ -723.1124762 $&$743452.31 $&$2.5938691[6]$& $-3.0971678[5]$& 1.070001[3] \\ 
$1s^22s2p^3$ $^3S^o$ &(87\%) &+ $1s^22s2p^3$ $^1P^o$ &(10\%) &1 &$ -722.4100626 $&$897614.26 $&$2.5912187[6]$& $-3.0976593[5]$& 1.067229[3] \\ 
$1s^22s2p^3$ $^1D^o$ &(96\%) &+ $1s^22s2p^3$ $^3P^o$ &(3\%) &2 &$ -722.3592942 $&$908756.65 $&$2.5911783[6]$& $-3.1106963[5]$& 1.068166[3] \\ 
$1s^22s2p^3$ $^1P^o$ &(88\%) &+ $1s^22s2p^3$ $^3S^o$ &(10\%) &1 &$ -721.8755851 $&$1014918.51 $&$2.5895094[6]$& $-3.0805299[5]$& 1.067969[3] \\ 
$1s^22p^4$ $^3P$ &(92\%) &+ $1s^22p^4$ $^1D$ &(6\%) &2 &$ -720.3088388 $&$1358779.58 $&$2.5835521[6]$& $-4.1207945[5]$& 1.016695[3] \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -720.0718709 $&$1410788.01 $&$2.5829070[6]$& $-4.1300160[5]$& 1.016375[3] \\ 
&(93\%) &+ $1s^22p^4$ $^1S$ &(6\%) &0 &$ -720.0470351 $&$1416238.83 $&$2.5827708[6]$& $-4.1219625[5]$& 1.016544[3] \\ 
$1s^22p^4$ $^1D$ &(92\%) &+ $1s^22p^4$ $^3P$ &(6\%) &2 &$ -719.7539632 $&$1480560.69 $&$2.5818032[6]$& $-4.1333822[5]$& 1.016519[3] \\ 
$1s^22p^4$ $^1S$ &(90\%) &+ $1s^22p^4$ $^3P$ &(6\%) &0 &$ -718.8960451 $&$1668851.93 $&$2.5787987[6]$& $-4.0200794[5]$& 1.018885[3] \\ 
\hline&&&& \multicolumn{3}{c}{Cr~XIX} \\ \hline
$1s^22s^22p^2$ $^3P$ &(92\%) &+ $1s^22s^22p^2$ $^1S$ &(7\%) &0 &$ -794.6765942 $&$0.00 $&$2.8486141[6]$& $-2.2675270[5]$& 1.354825[3] \\ 
&(99\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -794.4588560 $&$47788.01 $&$2.8480696[6]$& $-2.2741741[5]$& 1.354818[3] \\ 
&(82\%) &+ $1s^22s^22p^2$ $^1D$ &(16\%) &2 &$ -794.3008594 $&$82464.24 $&$2.8476543[6]$& $-2.2780347[5]$& 1.354706[3] \\ 
$1s^22s^22p^2$ $^1D$ &(82\%) &+ $1s^22s^22p^2$ $^3P$ &(16\%) &2 &$ -793.8348168 $&$184748.77 $&$2.8461214[6]$& $-2.2818377[5]$& 1.354514[3] \\ 
$1s^22s^22p^2$ $^1S$ &(89\%) &+ $1s^22s^22p^2$ $^3P$ &(7\%) &0 &$ -793.3135440 $&$299154.94 $&$2.8442164[6]$& $-2.3041486[5]$& 1.351773[3] \\ 
$1s^22s2p^3$ $^5S^o$ &(98\%) &+ $1s^22s2p^3$ $^3P^o$ &(2\%) &2 &$ -792.8402107 $&$403039.57 $&$2.8422382[6]$& $-3.4532890[5]$& 1.291653[3] \\ 
$1s^22s2p^3$ $^3D^o$ &(87\%) &+ $1s^22s2p^3$ $^3P^o$ &(12\%) &2 &$ -791.6166651 $&$671576.78 $&$2.8378483[6]$& $-3.4412753[5]$& 1.290669[3] \\ 
&(89\%) &+ $1s^22s2p^3$ $^3P^o$ &(9\%) &1 &$ -791.6117716 $&$672650.79 $&$2.8378033[6]$& $-3.4405888[5]$& 1.290638[3] \\ 
&(100\%) &&&3 &$ -791.5474338 $&$686771.29 $&$2.8377912[6]$& $-3.4497752[5]$& 1.290602[3] \\ 
$1s^22s2p^3$ $^3P^o$ &(100\%) &&&0 &$ -791.0816866 $&$788991.00 $&$2.8360144[6]$& $-3.4141368[5]$& 1.290604[3] \\ 
&(88\%) &+ $1s^22s2p^3$ $^3D^o$ &(9\%) &1 &$ -791.0593561 $&$793891.97 $&$2.8360067[6]$& $-3.4188978[5]$& 1.290497[3] \\ 
&(81\%) &+ $1s^22s2p^3$ $^3D^o$ &(13\%) &2 &$ -791.0108689 $&$804533.68 $&$2.8359319[6]$& $-3.4239540[5]$& 1.290455[3] \\ 
$1s^22s2p^3$ $^3S^o$ &(85\%) &+ $1s^22s2p^3$ $^1P^o$ &(12\%) &1 &$ -790.3031079 $&$959869.25 $&$2.8332292[6]$& $-3.4228186[5]$& 1.287321[3] \\ 
$1s^22s2p^3$ $^1D^o$ &(95\%) &+ $1s^22s2p^3$ $^3P^o$ &(4\%) &2 &$ -790.2277060 $&$976418.06 $&$2.8331339[6]$& $-3.4373676[5]$& 1.288367[3] \\ 
$1s^22s2p^3$ $^1P^o$ &(86\%) &+ $1s^22s2p^3$ $^3S^o$ &(12\%) &1 &$ -789.7054589 $&$1091038.06 $&$2.8313403[6]$& $-3.4071516[5]$& 1.288082[3] \\ 
$1s^22p^4$ $^3P$ &(91\%) &+ $1s^22p^4$ $^1D$ &(8\%) &2 &$ -788.0698004 $&$1450023.59 $&$2.8250715[6]$& $-4.5526387[5]$& 1.225604[3] \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -787.7784654 $&$1513964.23 $&$2.8242690[6]$& $-4.5640613[5]$& 1.225158[3] \\ 
&(91\%) &+ $1s^22p^4$ $^1S$ &(8\%) &0 &$ -787.7623359 $&$1517504.24 $&$2.8241312[6]$& $-4.5520641[5]$& 1.225450[3] \\ 
$1s^22p^4$ $^1D$ &(91\%) &+ $1s^22p^4$ $^3P$ &(8\%) &2 &$ -787.4489302 $&$1586288.84 $&$2.8231314[6]$& $-4.5673539[5]$& 1.225320[3] \\ 
$1s^22p^4$ $^1S$ &(88\%) &+ $1s^22p^4$ $^3P$ &(8\%) &0 &$ -786.5336096 $&$1787178.49 $&$2.8199451[6]$& $-4.4502319[5]$& 1.228067[3] \\ 
\hline&&&& \multicolumn{3}{c}{Mn~XX} \\ \hline
$1s^22s^22p^2$ $^3P$ &(91\%) &+ $1s^22s^22p^2$ $^1S$ &(8\%) &0 &$ -865.9898446 $&$0.00 $&$3.1024912[6]$& $-2.4925275[5]$& 1.623458[3] \\ 
&(99\%) &&&1 &$ -865.7178502 $&$59695.88 $&$3.1017977[6]$& $-2.5005679[5]$& 1.623451[3] \\ 
&(79\%) &+ $1s^22s^22p^2$ $^1D$ &(20\%) &2 &$ -865.5396518 $&$98805.91 $&$3.1013189[6]$& $-2.5044559[5]$& 1.623323[3] \\ 
$1s^22s^22p^2$ $^1D$ &(79\%) &+ $1s^22s^22p^2$ $^3P$ &(20\%) &2 &$ -865.0218197 $&$212456.91 $&$3.0996464[6]$& $-2.5111254[5]$& 1.623004[3] \\ 
$1s^22s^22p^2$ $^1S$ &(88\%) &+ $1s^22s^22p^2$ $^3P$ &(8\%) &0 &$ -864.4709942 $&$333349.12 $&$3.0976258[6]$& $-2.5344294[5]$& 1.619831[3] \\ 
$1s^22s2p^3$ $^5S^o$ &(97\%) &+ $1s^22s2p^3$ $^3P^o$ &(3\%) &2 &$ -863.9718899 $&$442889.87 $&$3.0955059[6]$& $-3.7946763[5]$& 1.546979[3] \\ 
$1s^22s2p^3$ $^3D^o$ &(84\%) &+ $1s^22s2p^3$ $^3P^o$ &(14\%) &2 &$ -862.6972820 $&$722633.95 $&$3.0909314[6]$& $-3.7817446[5]$& 1.545844[3] \\ 
&(87\%) &+ $1s^22s2p^3$ $^3P^o$ &(11\%) &1 &$ -862.6949638 $&$723142.75 $&$3.0908828[6]$& $-3.7804127[5]$& 1.545800[3] \\ 
&(100\%) &&&3 &$ -862.6052582 $&$742830.85 $&$3.0908280[6]$& $-3.7920266[5]$& 1.545748[3] \\ 
$1s^22s2p^3$ $^3P^o$ &(100\%) &&&0 &$ -862.1154512 $&$850331.05 $&$3.0889467[6]$& $-3.7543457[5]$& 1.545750[3] \\ 
&(86\%) &+ $1s^22s2p^3$ $^3D^o$ &(11\%) &1 &$ -862.0854368 $&$856918.45 $&$3.0889244[6]$& $-3.7603638[5]$& 1.545591[3] \\ 
&(77\%) &+ $1s^22s2p^3$ $^3D^o$ &(15\%) &2 &$ -862.0224608 $&$870740.08 $&$3.0888163[6]$& $-3.7664768[5]$& 1.545528[3] \\ 
$1s^22s2p^3$ $^3S^o$ &(82\%) &+ $1s^22s2p^3$ $^1P^o$ &(14\%) &1 &$ -861.3157026 $&$1025855.57 $&$3.0860835[6]$& $-3.7632485[5]$& 1.542025[3] \\ 
$1s^22s2p^3$ $^1D^o$ &(94\%) &+ $1s^22s2p^3$ $^3P^o$ &(6\%) &2 &$ -861.2095744 $&$1049148.02 $&$3.0859168[6]$& $-3.7795731[5]$& 1.543182[3] \\ 
$1s^22s2p^3$ $^1P^o$ &(83\%) &+ $1s^22s2p^3$ $^3S^o$ &(14\%) &1 &$ -860.6452468 $&$1173003.62 $&$3.0839869[6]$& $-3.7495534[5]$& 1.542781[3] \\ 
$1s^22p^4$ $^3P$ &(90\%) &+ $1s^22p^4$ $^1D$ &(9\%) &2 &$ -858.9468307 $&$1545762.84 $&$3.0774194[6]$& $-5.0049325[5]$& 1.467233[3] \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -858.5918451 $&$1623673.19 $&$3.0764306[6]$& $-5.0189301[5]$& 1.466622[3] \\ 
&(88\%) &+ $1s^22p^4$ $^1S$ &(10\%) &0 &$ -858.5906662 $&$1623931.92 $&$3.0763043[6]$& $-5.0017825[5]$& 1.467100[3] \\ 
$1s^22p^4$ $^1D$ &(90\%) &+ $1s^22p^4$ $^3P$ &(9\%) &2 &$ -858.2510988 $&$1698458.35 $&$3.0752624[6]$& $-5.0221873[5]$& 1.466802[3] \\ 
$1s^22p^4$ $^1S$ &(86\%) &+ $1s^22p^4$ $^3P$ &(11\%) &0 &$ -857.2719051 $&$1913366.52 $&$3.0718794[6]$& $-4.9024420[5]$& 1.469936[3] \\ 
\hline&&&& \multicolumn{3}{c}{Fe~XXI} \\ \hline
$1s^22s^22p^2$ $^3P$ &(90\%) &+ $1s^22s^22p^2$ $^1S$ &(9\%) &0 &$ -940.4527925 $&$0.00 $&$3.3672807[6]$& $-2.7273128[5]$& 1.934030[3] \\ 
&(99\%) &&&1 &$ -940.1164436 $&$73820.06 $&$3.3664072[6]$& $-2.7369717[5]$& 1.934020[3] \\ 
&(75\%) &+ $1s^22s^22p^2$ $^1D$ &(24\%) &2 &$ -939.9180433 $&$117363.88 $&$3.3658648[6]$& $-2.7408060[5]$& 1.933878[3] \\ 
$1s^22s^22p^2$ $^1D$ &(75\%) &+ $1s^22s^22p^2$ $^3P$ &(24\%) &2 &$ -939.3380064 $&$244667.27 $&$3.3640221[6]$& $-2.7509316[5]$& 1.933382[3] \\ 
$1s^22s^22p^2$ $^1S$ &(87\%) &+ $1s^22s^22p^2$ $^3P$ &(9\%) &0 &$ -938.7575991 $&$372051.93 $&$3.3618847[6]$& $-2.7749013[5]$& 1.929747[3] \\ 
$1s^22s2p^3$ $^5S^o$ &(96\%) &+ $1s^22s2p^3$ $^3P^o$ &(3\%) &2 &$ -938.2360392 $&$486521.11 $&$3.3596268[6]$& $-4.1511722[5]$& 1.842032[3] \\ 
$1s^22s2p^3$ $^3D^o$ &(84\%) &+ $1s^22s2p^3$ $^3P^o$ &(12\%) &1 &$ -936.9136551 $&$776750.85 $&$3.3548253[6]$& $-4.1351931[5]$& 1.840668[3] \\ 
&(82\%) &+ $1s^22s2p^3$ $^3P^o$ &(16\%) &2 &$ -936.9108304 $&$777370.81 $&$3.3548734[6]$& $-4.1375085[5]$& 1.840730[3] \\ 
&(100\%) &&&3 &$ -936.7914959 $&$803561.69 $&$3.3547098[6]$& $-4.1496620[5]$& 1.840596[3] \\ 
$1s^22s2p^3$ $^3P^o$ &(100\%) &&&0 &$ -936.2773592 $&$916401.65 $&$3.3527212[6]$& $-4.1099014[5]$& 1.840597[3] \\ 
&(83\%) &+ $1s^22s2p^3$ $^3D^o$ &(13\%) &1 &$ -936.2380745 $&$925023.66 $&$3.3526794[6]$& $-4.1173409[5]$& 1.840368[3] \\ 
&(73\%) &+ $1s^22s2p^3$ $^3D^o$ &(17\%) &2 &$ -936.1581921 $&$942555.81 $&$3.3525300[6]$& $-4.1245870[5]$& 1.840274[3] \\ 
$1s^22s2p^3$ $^3S^o$ &(79\%) &+ $1s^22s2p^3$ $^1P^o$ &(16\%) &1 &$ -935.4589964 $&$1096011.52 $&$3.3497898[6]$& $-4.1188479[5]$& 1.836400[3] \\ 
$1s^22s2p^3$ $^1D^o$ &(92\%) &+ $1s^22s2p^3$ $^3P^o$ &(8\%) &2 &$ -935.3149284 $&$1127630.80 $&$3.3495320[6]$& $-4.1372183[5]$& 1.837670[3] \\ 
$1s^22s2p^3$ $^1P^o$ &(81\%) &+ $1s^22s2p^3$ $^3S^o$ &(16\%) &1 &$ -934.7048425 $&$1261529.17 $&$3.3474528[6]$& $-4.1076184[5]$& 1.837118[3] \\ 
$1s^22p^4$ $^3P$ &(88\%) &+ $1s^22p^4$ $^1D$ &(10\%) &2 &$ -932.9509614 $&$1646461.57 $&$3.3406037[6]$& $-5.4774917[5]$& 1.746354[3] \\ 
&(86\%) &+ $1s^22p^4$ $^1S$ &(13\%) &0 &$ -932.5437626 $&$1735831.37 $&$3.3392999[6]$& $-5.4708499[5]$& 1.746275[3] \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -932.5220075 $&$1740606.07 $&$3.3393962[6]$& $-5.4944700[5]$& 1.745528[3] \\ 
$1s^22p^4$ $^1D$ &(89\%) &+ $1s^22p^4$ $^3P$ &(10\%) &2 &$ -932.1703941 $&$1817776.29 $&$3.3381999[6]$& $-5.4977322[5]$& 1.745727[3] \\ 
$1s^22p^4$ $^1S$ &(83\%) &+ $1s^22p^4$ $^3P$ &(13\%) &0 &$ -931.1191915 $&$2048488.59 $&$3.3345996[6]$& $-5.3766965[5]$& 1.749242[3] \\ 
\hline&&&& \multicolumn{3}{c}{Co~XXII} \\ \hline
$1s^22s^22p^2$ $^3P$ &(88\%) &+ $1s^22s^22p^2$ $^1S$ &(11\%) &0 &$ -1018.0790759 $&$0.00 $&$3.6429892[6]$& $-2.9717415[5]$& 2.291295[3] \\ 
&(99\%) &&&1 &$ -1017.6671163 $&$90414.67 $&$3.6419010[6]$& $-2.9832769[5]$& 2.291275[3] \\ 
&(72\%) &+ $1s^22s^22p^2$ $^1D$ &(27\%) &2 &$ -1017.4487608 $&$138338.16 $&$3.6412960[6]$& $-2.9869958[5]$& 2.291123[3] \\ 
$1s^22s^22p^2$ $^1D$ &(71\%) &+ $1s^22s^22p^2$ $^3P$ &(27\%) &2 &$ -1016.7946054 $&$281908.67 $&$3.6392466[6]$& $-3.0011628[5]$& 2.290388[3] \\ 
$1s^22s^22p^2$ $^1S$ &(86\%) &+ $1s^22s^22p^2$ $^3P$ &(11\%) &0 &$ -1016.1846667 $&$415774.75 $&$3.6369910[6]$& $-3.0254646[5]$& 2.286263[3] \\ 
$1s^22s2p^3$ $^5S^o$ &(95\%) &+ $1s^22s2p^3$ $^3P^o$ &(4\%) &2 &$ -1015.6451465 $&$534185.74 $&$3.6346037[6]$& $-4.5225833[5]$& 2.181290[3] \\ 
$1s^22s2p^3$ $^3D^o$ &(82\%) &+ $1s^22s2p^3$ $^3P^o$ &(14\%) &1 &$ -1014.2805689 $&$833675.90 $&$3.6296349[6]$& $-4.5047741[5]$& 2.179718[3] \\ 
&(80\%) &+ $1s^22s2p^3$ $^3P^o$ &(18\%) &2 &$ -1014.2689159 $&$836233.42 $&$3.6296753[6]$& $-4.5084998[5]$& 2.179804[3] \\ 
&(100\%) &&&3 &$ -1014.1176006 $&$869443.31 $&$3.6294364[6]$& $-4.5225515[5]$& 2.179621[3] \\ 
$1s^22s2p^3$ $^3P^o$ &(100\%) &&&0 &$ -1013.5788496 $&$987685.47 $&$3.6273378[6]$& $-4.4806718[5]$& 2.179621[3] \\ 
&(80\%) &+ $1s^22s2p^3$ $^3D^o$ &(15\%) &1 &$ -1013.5286534 $&$998702.27 $&$3.6272710[6]$& $-4.4896767[5]$& 2.179298[3] \\ 
&(68\%) &+ $1s^22s2p^3$ $^3D^o$ &(19\%) &2 &$ -1013.4295743 $&$1020447.62 $&$3.6270725[6]$& $-4.4981124[5]$& 2.179160[3] \\ 
$1s^22s2p^3$ $^3S^o$ &(76\%) &+ $1s^22s2p^3$ $^1P^o$ &(18\%) &1 &$ -1012.7444302 $&$1170819.36 $&$3.6243484[6]$& $-4.4895136[5]$& 2.174925[3] \\ 
$1s^22s2p^3$ $^1D^o$ &(89\%) &+ $1s^22s2p^3$ $^3P^o$ &(10\%) &2 &$ -1012.5539418 $&$1212626.72 $&$3.6239759[6]$& $-4.5102089[5]$& 2.176309[3] \\ 
$1s^22s2p^3$ $^1P^o$ &(78\%) &+ $1s^22s2p^3$ $^3S^o$ &(18\%) &1 &$ -1011.8944485 $&$1357368.78 $&$3.6217341[6]$& $-4.4812204[5]$& 2.175562[3] \\ 
$1s^22p^4$ $^3P$ &(87\%) &+ $1s^22p^4$ $^1D$ &(11\%) &2 &$ -1010.0936576 $&$1752596.67 $&$3.6146245[6]$& $-5.9701279[5]$& 2.067175[3] \\ 
&(83\%) &+ $1s^22p^4$ $^1S$ &(16\%) &0 &$ -1009.6338604 $&$1853510.51 $&$3.6131211[6]$& $-5.9590652[5]$& 2.067195[3] \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -1009.5793390 $&$1865476.56 $&$3.6131623[6]$& $-5.9905233[5]$& 2.066077[3] \\ 
$1s^22p^4$ $^1D$ &(87\%) &+ $1s^22p^4$ $^3P$ &(12\%) &2 &$ -1009.2171377 $&$1944970.55 $&$3.6119405[6]$& $-5.9938314[5]$& 2.066294[3] \\ 
$1s^22p^4$ $^1S$ &(80\%) &+ $1s^22p^4$ $^3P$ &(16\%) &0 &$ -1008.0840049 $&$2193664.45 $&$3.6080964[6]$& $-5.8729051[5]$& 2.070166[3] \\ 
\hline&&&& \multicolumn{3}{c}{Ni~XXIII} \\ \hline
$1s^22s^22p^2$ $^3P$ &(87\%) &+ $1s^22s^22p^2$ $^1S$ &(12\%) &0 &$ -1098.8830366 $&$0.00 $&$3.9296269[6]$& $-3.2256649[5]$& 2.700763[3] \\ 
&(99\%) &&&1 &$ -1098.3830194 $&$109741.08 $&$3.9282849[6]$& $-3.2393718[5]$& 2.700723[3] \\ 
&(68\%) &+ $1s^22s^22p^2$ $^1D$ &(31\%) &2 &$ -1098.1451334 $&$161951.02 $&$3.9276193[6]$& $-3.2429359[5]$& 2.700562[3] \\ 
$1s^22s^22p^2$ $^1D$ &(68\%) &+ $1s^22s^22p^2$ $^3P$ &(31\%) &2 &$ -1097.4035318 $&$324713.74 $&$3.9253215[6]$& $-3.2617206[5]$& 2.699516[3] \\ 
$1s^22s^22p^2$ $^1S$ &(85\%) &+ $1s^22s^22p^2$ $^3P$ &(12\%) &0 &$ -1096.7641427 $&$465043.44 $&$3.9229472[6]$& $-3.2860249[5]$& 2.694876[3] \\ 
$1s^22s2p^3$ $^5S^o$ &(94\%) &+ $1s^22s2p^3$ $^3P^o$ &(5\%) &2 &$ -1096.2124762 $&$586120.24 $&$3.9204418[6]$& $-4.9086990[5]$& 2.569948[3] \\ 
$1s^22s2p^3$ $^3D^o$ &(79\%) &+ $1s^22s2p^3$ $^3P^o$ &(16\%) &1 &$ -1094.8091024 $&$894125.16 $&$3.9153175[6]$& $-4.8889974[5]$& 2.568141[3] \\ 
&(78\%) &+ $1s^22s2p^3$ $^3P^o$ &(19\%) &2 &$ -1094.7835694 $&$899729.01 $&$3.9153398[6]$& $-4.8946498[5]$& 2.568257[3] \\ 
&(100\%) &&&3 &$ -1094.5956060 $&$940982.21 $&$3.9150099[6]$& $-4.9105593[5]$& 2.568012[3] \\ 
$1s^22s2p^3$ $^3P^o$ &(100\%) &&&0 &$ -1094.0319421 $&$1064692.14 $&$3.9127977[6]$& $-4.8665168[5]$& 2.568010[3] \\ 
&(77\%) &+ $1s^22s2p^3$ $^3D^o$ &(17\%) &1 &$ -1093.9691946 $&$1078463.62 $&$3.9127002[6]$& $-4.8772063[5]$& 2.567564[3] \\ 
&(64\%) &+ $1s^22s2p^3$ $^3D^o$ &(21\%) &2 &$ -1093.8489125 $&$1104862.49 $&$3.9124450[6]$& $-4.8868652[5]$& 2.567363[3] \\ 
$1s^22s2p^3$ $^3S^o$ &(73\%) &+ $1s^22s2p^3$ $^1P^o$ &(20\%) &1 &$ -1093.1839384 $&$1250807.44 $&$3.9097607[6]$& $-4.8751369[5]$& 2.562787[3] \\ 
$1s^22s2p^3$ $^1D^o$ &(87\%) &+ $1s^22s2p^3$ $^3P^o$ &(12\%) &2 &$ -1092.9371159 $&$1304978.71 $&$3.9092456[6]$& $-4.8984596[5]$& 2.564290[3] \\ 
$1s^22s2p^3$ $^1P^o$ &(76\%) &+ $1s^22s2p^3$ $^3S^o$ &(20\%) &1 &$ -1092.2247859 $&$1461317.07 $&$3.9068272[6]$& $-4.8702270[5]$& 2.563294[3] \\ 
$1s^22p^4$ $^3P$ &(86\%) &+ $1s^22p^4$ $^1D$ &(13\%) &2 &$ -1090.3869559 $&$1864674.11 $&$3.8994837[6]$& $-6.4826409[5]$& 2.434579[3] \\ 
&(80\%) &+ $1s^22p^4$ $^1S$ &(19\%) &0 &$ -1089.8737589 $&$1977307.82 $&$3.8977729[6]$& $-6.4662982[5]$& 2.434751[3] \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -1089.7747529 $&$1999037.13 $&$3.8977270[6]$& $-6.5069208[5]$& 2.433135[3] \\ 
$1s^22p^4$ $^1D$ &(86\%) &+ $1s^22p^4$ $^3P$ &(13\%) &2 &$ -1089.4021877 $&$2080805.75 $&$3.8964817[6]$& $-6.5103155[5]$& 2.433372[3] \\ 
$1s^22p^4$ $^1S$ &(77\%) &+ $1s^22p^4$ $^3P$ &(20\%) &0 &$ -1088.1753696 $&$2350061.20 $&$3.8923608[6]$& $-6.3908806[5]$& 2.437562[3] \\ 
\end{longtable}
\begin{tabular}{lccccccccccccccccc} \hline
&   & \multicolumn{3}{c}{N~II}   &&  \multicolumn{3}{c}{O~III} && \multicolumn{3}{c}{F~IV}\\ 
               \cline{3-5} \cline{7-9} \cline{11-13}
               &&\cite{JonBie:2010a}&\multicolumn{2}{c}{This work}&&
               \cite{JonBie:2010a}&\multicolumn{2}{c}{This work}&&
               \cite{JonBie:2010a}&\multicolumn{2}{c}{This work}\\
Level          & $J$ & 	$K_{\rm SMS}^1$ &$K_{\rm SMS}^1$ &$K_{\rm SMS}$&& 
				$K_{\rm SMS}^1$ &$K_{\rm SMS}^1$ &$K_{\rm SMS}$&& 
				$K_{\rm SMS}^1$ &$K_{\rm SMS}^1$ &$K_{\rm SMS}$ \\ 
\hline 
$2s^22p^2~^3P$ 	& 0 &$-$1.280&$-1.278$ & $-1.275$& & $-$2.473 & $-2.471$&$-2.461$& & $-$3.984 &$-3.983$&$-3.963$\\
               			& 1 &$-$1.279&$-1.277$ & $-1.275$& & $-$2.471 & $-2.469$&$-2.462$& & $-$3.981 &$-3.980$&$-3.964$\\
               			& 2 &$-$1.278&$-1.276$ & $-1.276$& & $-$2.468 & $-2.467$&$-2.464$& & $-$3.977 &$-3.976$&$-3.967$\\
$2s^22p^2~^1D$ 	& 2 &$-$1.236&$-1.239$ & $-1.237$& & $-$2.422 & $-2.423$&$-2.418$& & $-$3.926 &$-3.927$&$-3.915$\\
$2s^22p^2~^1S$ 	& 0 &$-$1.230&$-1.237$ & $-1.236$& & $-$2.415 & $-2.420$&$-2.414$& & $-$3.924 &$-3.927$&$-3.915$\\
$2s2p^3~^5S^o$ 	& 2 &$-$2.487&$-2.481$ & $-2.477$& & $-$4.323 & $-4.316$&$-4.306$& & $-$6.631 &$-6.624$&$-6.602$\\
$2s2p^3~^3D^o$ 	& 3 &$-$2.387&$-2.386$ & $-2.382$& & $-$4.208 & $-4.208$&$-4.198$& & $-$6.506 &$-6.505$&$-6.484$\\
               			& 2 &$-$2.387&$-2.386$ & $-2.382$& & $-$4.208 & $-4.208$&$-4.197$& & $-$6.505 &$-6.505$&$-6.483$\\
               			& 1 &$-$2.387&$-2.387$ & $-2.383$& & $-$4.208 & $-4.208$&$-4.198$& & $-$6.504 &$-6.505$&$-6.483$\\
$2s2p^3~^3P^o$ 	& 2 &$-$2.250&$-2.251$ & $-2.247$& & $-$4.025 & $-4.028$&$-4.018$& & $-$6.277 &$-6.279$&$-6.258$\\
               			& 1 &$-$2.250&$-2.251$ & $-2.248$& & $-$4.025 & $-4.027$&$-4.017$& & $-$6.277 &$-6.279$&$-6.257$\\
               			& 0 &$-$2.250&$-2.251$ & $-2.248$& & $-$4.026 & $-4.028$&$-4.017$& & $-$6.277 &$-6.279$&$-6.257$\\
$2s2p^3~^1D^o$ 	& 2 &$-$2.127&$-2.133$ & $-2.129$& & $-$3.918 & $-3.920$&$-3.909$& & $-$6.199 &$-6.200$&$-6.177$\\  
$2s2p^3~^3S^o$ 	& 1 &--- 	      &$-1.768$ & $-1.764$& & $-$3.592 & $-3.590$&$-3.579$& & $-$5.895 &$-5.893$&$-5.868$\\
$2s2p^3~^1P^o$ 	& 1 &--- 	      &$-1.461$ & $-1.457$& & $-$3.569 & $-3.583$&$-3.572$& & $-$5.830 &$-5.841$&$-5.819$\\ 
\hline
               &   & \multicolumn{3}{c}{Ne~V}    & &\multicolumn{3}{c}{Ti~XVII} & & &&&\\ 
               \cline{3-5} \cline{7-9}
               &&\cite{JonBie:2010a}&\multicolumn{2}{c}{This work}
               &&\cite{JonBie:2010a}&\multicolumn{2}{c}{This work}\\
Level          & $J$ & $K_{\rm SMS}^1$ &$K_{\rm SMS}^1$ &$K_{\rm SMS}$&&
				$K_{\rm SMS}^1$ &$K_{\rm SMS}^1$ &$K_{\rm SMS}$  \\ \hline 
$2s^22p^2~^3P$ 	& 0 & $-$5.816  & $-5.815$& $-5.776$   &   & $-$53.279 & $-53.279$ &$-51.182$ &   &   \\  
               			& 1 & $-$5.810  & $-5.809$& $-5.779$   &   & $-$52.831 & $-52.831$ &$-51.305$ &   &   \\
               			& 2 & $-$5.802  & $-5.801$& $-5.784$   &   & $-$52.647 & $-52.647$ &$-51.402$ &   &   \\
$2s^22p^2~^1D$ 	& 2 & $-$5.748  & $-5.750$& $-5.726$   &   & $-$52.393 & $-52.395$ &$-51.396$ &   &   \\
$2s^22p^2~^1S$ 	& 0 & $-$5.758  & $-5.760$& $-5.736$   &   & $-$52.897 & $-52.908$ &$-51.935$ &   &   \\
$2s2p^3~^5S^o$ 	& 2 & $-$9.411  & $-9.404$& $-9.364$   &   & $-$80.082 & $-80.066$ &$-78.032$ &   &   \\
$2s2p^3~^3D^o$ 	& 3 & $-$9.277  & $-9.277$& $-9.237$   &   & $-$79.832 & $-79.829$ &$-77.904$ &   &   \\
               			& 2 & $-$9.276  & $-9.276$& $-9.236$   &   & $-$79.937 & $-79.933$ &$-77.754$ &   &   \\
               			& 1 & $-$9.276  & $-9.276$& $-9.236$   &   & $-$79.936 & $-79.933$ &$-77.751$ &   &   \\
$2s2p^3~^3P^o$ 	& 2 & $-$9.002  & $-9.004$& $-8.965$   &   & $-$78.863 & $-78.863$ &$-77.193$ &   &   \\
               			& 1 & $-$9.001  & $-9.004$& $-8.964$   &   & $-$78.937 & $-78.937$ &$-77.103$ &   &   \\
               			& 0 & $-$9.001  & $-9.003$& $-8.964$   &   & $-$78.946 & $-78.946$ &$-77.027$ &   &   \\
$2s2p^3~^1D^o$ 	& 2 & $-$8.961  & $-8.963$& $-8.921$   &   & $-$79.407 & $-79.407$ &$-77.564$ &   &   \\
$2s2p^3~^3S^o$ 	& 1 & $-$8.674  & $-8.672$& $-8.628$   &   & $-$79.405 & $-79.402$ &$-77.238$ &   &   \\
$2s2p^3~^1P^o$ 	& 1 & $-$8.556  & $-8.566$& $-8.525$   &   & $-$78.355 & $-78.360$ &$-76.737$ &   &   \\ \hline

\end{tabular}
\begin{tabular}{lcccccc@{}} 
\toprule
 &MCHF&&\multicolumn{3}{c}{MCDHF}\\
 \cline{4-6}
&\multicolumn{1}{c}{$K_{\rm SMS}^1$}&&$J$&$K^1_{\rm SMS}$&$K_{\rm SMS}$\\
\midrule
$1s^22s^22p^2$ $^3P$  	&  $-2.4877$		&&0&$-2.4710$&$-2.4614$\\
												&								&&1&$-2.4695$&$-2.4621$\\
												&  			  			&&2&$-2.4671$&$-2.4638$\\
$1s^22s^22p^2$ $^1D$	&	$-2.4316$		&&2&$-2.4232$&$-2.4181$\\
$1s^22s^22p^2$ $^1S$	&$-2.4171$	&&0&$-2.4195$&$-2.4144$\\
$1s^22s2p^3$ $^5S^o$   & $-4.3259$	&&2&$-4.3164$&$-4.3061$\\
$1s^22s2p^3$ $^3D^o$	&	$-4.2151$		&&3&$-4.2078$&$-4.1978$\\
					&			&&2&$-4.2077$&$-4.1974$\\
					&			&&1&$-4.2082$&$-4.1978$\\
$1s^22s2p^3$ $^3P^o$   	& $-4.0183$		&&2&$-4.0280$&$-4.0182$\\
					&			&&1&$-4.0275$&$-4.0174$\\
					& 			&&0&$-4.0276$&$-4.0175$\\
$1s^22s2p^3$ $^1D^o$	&	$-3.9245$ 		&&2&$-3.9200$&$-3.9094$\\
$1s^22s2p^3$ $^3S^o$   	& $-3.5915$	&&1&$-3.5903$&$-3.5786$\\
$1s^22s2p^3$ $^1P^o$	&	$-3.5399$		&&1&$-3.5825$&$-3.5720$\\
$1s^22p^4$ $^3P$		&	$-5.5479$		&&2&$-5.5704$&$-5.5532$\\
					&			&&1&$-5.5680$&$-5.5545$\\
					&			&&0&$-5.5666$&$-5.5549$\\
$1s^22p^4$ $^1D$		&	$-5.7031$		&&2&$-5.7273$&$-5.7124$\\
%mrg: I don't trust the next one $1s^22s^22p4p$ $^3P$	&	$-1.4236$		&&0&$-2.3391$&$-2.3288$\\
\bottomrule
\end{tabular}
\end{table}

\clearpage
\renewcommand{\arraystretch}{1.0}
\footnotesize
% !TEX root = adndt_IS_131121.tex

%\begin{table}[htdp]
%\caption{\label{tab:Thom_comp}Comparison of experimental and theoretical results ( ).}
%\begin{tabular}{@{}l|ccccccc} 
%&\multicolumn{3}{c}{N I}\\
%%&\multicolumn{2}{c}{$K_{\rm NMS}$}&
%&&\multicolumn{3}{c}{$K_{\rm SMS}$}\\
%%\cline{2-3}\cline{5-8}
%&Jennerich\cite{Jenetal:2006a}&Carette \cite{Caretal:2010b}&This work\\
%$3s~^4P_{1/2} \rightarrow 3p~^4D^o_{1/2}$&$-2488.1(15)$&$-2488.1(15)$\\
%$3s~^4P_{3/2} \rightarrow 3p~^4P^o_{1/2}$&$-2558.3(22)$&$-2579.4(68)$\\
%$3s~^4P_{5/2} \rightarrow 3p~^4D^o_{5/2}$&$-2748.17(84)$&$-2748.17(84)$\\
%$3s~^4P_{5/2} \rightarrow 3p~^4D^o_{7/2}$&$-2762.9(16)$&$-2746.4(18)$\\
%$3s~^4P_{5/2} \rightarrow 3p~^4P^o_{3/2}$&$-2713.4(14)$&$-2746.4(17)$\\
%$3s~^4P_{5/2} \rightarrow 3p~^4P^o_{5/2}$&$-2745.4(18)$&$-2745.4(18)$\\
%\end{tabular}
%%\end{indented}
%\end{table}

\begin{longtable}{@{\extracolsep\fill}llllllrccc@{}}
\caption{\label{tab:Nlike}Total energies (in $E_{\text h}$), excitation energies (in cm$^{-1}$), normal and specific mass shift $\widetilde{K}$ parameters (in GHz u), $\widetilde {\cal F}$ field shift factors (in GHz/fm$^2$) for levels in the nitrogen isoelectronic sequence ($7\leq Z\leq36$ and $Z=42,74$). For each of the many-electron wave functions, the leading components are given in the $LSJ$ coupling scheme. The number in square brackets is the power of 10. See page\ \pageref{table_ISN} for Explanation of Tables.}\\ [-.4cm]
%\multicolumn{4}{c}{Level composition in $LSJ$ coupling} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{Energy ($E_{\text h}$)} &\multicolumn{1}{c}{$\Delta E$ (cm$^{-1}$)}&  \multicolumn{1}{c}{$K_{\rm NMS}$ ($E_{\text h} m_e$)} &  \multicolumn{1}{c}{$K_{\rm SMS}$ ($E_{\text h} m_e$)}  &  \multicolumn{1}{c}{Density ($a_0^{-3}$)}   \\                                                                        
\multicolumn{4}{c}{Level composition in $LSJ$ coupling} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{Energy ($E_{\text h}$)} &\multicolumn{1}{c}{$\Delta E$ (cm$^{-1}$)}&  \multicolumn{1}{c}{$\widetilde K_{\rm NMS}$ (GHz u )} &  \multicolumn{1}{c}{$\widetilde K_{\rm SMS}$ (GHz u )}  &  \multicolumn{1}{c}{$\widetilde {\cal F}$~(GHz/fm$^{2})$} \\
\endfirsthead
\caption[]{(continued)} \\ [-.4cm]
\multicolumn{4}{c}{Level composition in $LSJ$ coupling} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{Energy ($E_{\text h}$)} &\multicolumn{1}{c}{$\Delta E$ (cm$^{-1}$)}&  \multicolumn{1}{c}{$\widetilde K_{\rm NMS}$ (GHz u )} &  \multicolumn{1}{c}{$\widetilde K_{\rm SMS}$ (GHz u )}  &  \multicolumn{1}{c}{$\widetilde {\cal F}$~(GHz/fm$^{2})$} \\
\hline
\endhead
\noalign{\vskip3pt}
\multicolumn{6}{r}{\itshape Continued\dots}\\
\endfoot
\noalign{\vskip3pt}\hline
\endlastfoot
\\
\hline&&&& \multicolumn{3}{c}{N~I} \\ \hline
$2s^22p^3$ $^4S^o$ &(96\%) &+ $2s2p^33d$ $^4S^o$ &(2\%) &3/2 &$ -54.6073794 $&$0.00 $&$1.9688775[5]$& $-6.3040379[3]$& 7.239658  \\ 
$2s^22p^3$ $^2D^o$ &(96\%) &+ $2s2p^33d$ $^2D^o$ &(1\%) &5/2 &$ -54.5185543 $&$19494.84 $&$1.9662690[5]$& $-6.1196713[3]$& 7.245065  \\ 
&(96\%) &+ $2s2p^33d$ $^2D^o$ &(1\%) &3/2 &$ -54.5185222 $&$19501.91 $&$1.9662598[5]$& $-6.1185845[3]$& 7.245077  \\ 
$2s^22p^3$ $^2P^o$ &(93\%) &+ $2p^5$ $^2P^o$ &(3\%) &3/2 &$ -54.4735477 $&$29372.66 $&$1.9648715[5]$& $-6.1771300[3]$& 7.241464  \\ 
&(93\%) &+ $2p^5$ $^2P^o$ &(3\%) &1/2 &$ -54.4735265 $&$29377.32 $&$1.9648663[5]$& $-6.1780280[3]$& 7.241484  \\ 
$2s2p^4$ $^4P$ &(91\%) &+ $2s^22p^23d$ $^4P$ &(3\%) &5/2 &$ -54.2058086 $&$88134.61 $&$1.9543893[5]$& $-9.7150959[3]$& 7.090616  \\ 
&(91\%) &+ $2s^22p^23d$ $^4P$ &(3\%) &3/2 &$ -54.2055167 $&$88198.66 $&$1.9543814[5]$& $-9.7145389[3]$& 7.090708  \\ 
&(91\%) &+ $2s^22p^23d$ $^4P$ &(3\%) &1/2 &$ -54.2053304 $&$88239.55 $&$1.9543757[5]$& $-9.7192933[3]$& 7.090752  \\ 
%$1s(2).2s(2).2p(2)3P2_3P.7s_4P$   &(63\%) &+ $2s^22p^24s$ $^4P$ &(23\%) &1/2 &$ -54.1455328 $&$101363.61 $&$1.9547519[5]$& $-7.4738751[3]$& 7.292810  \\ 
%&(63\%) &+ $2s^22p^24s$ $^4P$ &(23\%) &3/2 &$ -54.1453267 $&$101408.84 $&$1.9547879[5]$& $-7.4565402[3]$& 7.292933  \\ 
%&(63\%) &+ $2s^22p^24s$ $^4P$ &(23\%) &5/2 &$ -54.1451835 $&$101440.27 $&$1.9547592[5]$& $-7.4875190[3]$& 7.292725  \\ 
%$1s(2).2s(2).2p(2)3P2_3P.7s_2P$   &(66\%) &+ $2s^22p^24s$ $^2P$ &(19\%) &1/2 &$ -54.1362801 $&$103394.34 $&$1.9543891[5]$& $-7.2512993[3]$& 7.293849  \\ 
%&(66\%) &+ $2s^22p^24s$ $^2P$ &(19\%) &3/2 &$ -54.1360526 $&$103444.27 $&$1.9544102[5]$& $-7.2408744[3]$& 7.293842  \\ 
%$1s(2).2s(2).2p(2)3P2_3P.6p_2S$   &(23\%) &+ $2s^22p^24p$ $^4P^o$ &(16\%) &1/2 &$ -54.0996095 $&$111442.62 $&$1.9537196[5]$& $-8.3744897[3]$& 7.287319  \\ 
%$1s(2).2s(2).2p(2)3P2_3P.5p_4D$   &(15\%) &+ $2s^22p^24p$ $^2D^o$ &(13\%) &3/2 &$ -54.0981083 $&$111772.08 $&$1.9544583[5]$& $-8.2448090[3]$& 7.290006  \\ 
\hline&&&& \multicolumn{3}{c}{O~II} \\ \hline
$2s^22p^3$ $^4S^o$ &(97\%) &+ $2s2p^33d$ $^4S^o$ &(1\%) &3/2 &$ -74.6062512 $&$0.00 $&$2.6897257[5]$& $-1.2214679[4]$& 1.265142[1] \\ 
$2s^22p^3$ $^2D^o$ &(97\%) &+ $2s2p^33d$ $^2D^o$ &(1\%) &5/2 &$ -74.4831059 $&$27027.27 $&$2.6857762[5]$& $-1.1981788[4]$& 1.265835[1] \\ 
&(97\%) &+ $2s2p^33d$ $^2D^o$ &(1\%) &3/2 &$ -74.4830197 $&$27046.19 $&$2.6857602[5]$& $-1.1979832[4]$& 1.265837[1] \\ 
$2s^22p^3$ $^2P^o$ &(95\%) &+ $2p^5$ $^2P^o$ &(3\%) &3/2 &$ -74.4202118 $&$40830.92 $&$2.6836849[5]$& $-1.2024687[4]$& 1.264950[1] \\ 
&(95\%) &+ $2p^5$ $^2P^o$ &(3\%) &1/2 &$ -74.4201846 $&$40836.89 $&$2.6836754[5]$& $-1.2024924[4]$& 1.264953[1] \\ 
$2s2p^4$ $^4P$ &(96\%) &+ $2s^22p^23d$ $^4P$ &(2\%) &5/2 &$ -74.0588300 $&$120145.06 $&$2.6701545[5]$& $-1.7573247[4]$& 1.233499[1] \\ 
&(96\%) &+ $2s^22p^23d$ $^4P$ &(2\%) &3/2 &$ -74.0580811 $&$120309.43 $&$2.6701398[5]$& $-1.7575393[4]$& 1.233504[1] \\ 
&(96\%) &+ $2s^22p^23d$ $^4P$ &(2\%) &1/2 &$ -74.0576760 $&$120398.33 $&$2.6701412[5]$& $-1.7580201[4]$& 1.233507[1] \\ 
$2s2p^4$ $^2D$ &(93\%) &+ $2s^22p^23d$ $^2D$ &(3\%) &5/2 &$ -73.8469156 $&$166654.88 $&$2.6632125[5]$& $-1.7063524[4]$& 1.233145[1] \\ 
&(93\%) &+ $2s^22p^23d$ $^2D$ &(3\%) &3/2 &$ -73.8468823 $&$166662.20 $&$2.6631989[5]$& $-1.7061358[4]$& 1.233147[1] \\ 
$2s2p^4$ $^2S$ &(93\%) &+ $2s^22p^23d$ $^2S$ &(2\%) &1/2 &$ -73.7069689 $&$197369.64 $&$2.6587044[5]$& $-1.6141558[4]$& 1.233614[1] \\ 
%$1s(2).2s(2).2p(2)3P2_3P.4s_4P$   &(62\%) &+ $2s^22p^23s$ $^4P$ &(31\%) &1/2 &$ -73.6822537 $&$202794.01 $&$2.6587603[5]$& $-1.2293296[4]$& 1.276609[1] \\ 
%&(62\%) &+ $2s^22p^23s$ $^4P$ &(31\%) &3/2 &$ -73.6817276 $&$202909.47 $&$2.6587405[5]$& $-1.2273934[4]$& 1.276616[1] \\ 
%$1s(2).2s(2).2p(2)3P2_3P.3p_2S$   &(53\%) &+ $2s^22p^24p$ $^2S^o$ &(23\%) &1/2 &$ -73.5942688 $&$222104.46 $&$2.6566129[5]$& $-1.3937150[4]$& 1.273344[1] \\ 
%$1s(2).2s(2).2p(2)3P2_3P.3p_4D$   &(73\%) &+ $2s^22p^24p$ $^4D^o$ &(7\%) &3/2 &$ -73.5854310 $&$224044.13 $&$2.6577210[5]$& $-1.3659839[4]$& 1.273792[1] \\ 
\hline&&&& \multicolumn{3}{c}{F~III} \\ \hline
$2s^22p^3$ $^4S^o$ &(98\%) &+ $2s2p^33d$ $^4S^o$ &(1\%) &3/2 &$ -97.8791584 $&$0.00 $&$3.5283141[5]$& $-1.9807514[4]$& 2.070857[1] \\ 
$2s^22p^3$ $^2D^o$ &(98\%) &&&5/2 &$ -97.7228884 $&$34297.31 $&$3.5231120[5]$& $-1.9539214[4]$& 2.071721[1] \\ 
&(98\%) &&&3/2 &$ -97.7227397 $&$34329.92 $&$3.5230855[5]$& $-1.9535973[4]$& 2.071723[1] \\ 
$2s^22p^3$ $^2P^o$ &(96\%) &+ $2p^5$ $^2P^o$ &(3\%) &3/2 &$ -97.6427889 $&$51877.10 $&$3.5203727[5]$& $-1.9577071[4]$& 2.069970[1] \\ 
&(96\%) &+ $2p^5$ $^2P^o$ &(3\%) &1/2 &$ -97.6427648 $&$51882.40 $&$3.5203589[5]$& $-1.9576162[4]$& 2.069977[1] \\ 
$2s2p^4$ $^4P$ &(97\%) &+ $2s^22p^23d$ $^4P$ &(1\%) &5/2 &$ -97.1862603 $&$152073.55 $&$3.5035841[5]$& $-2.7669163[4]$& 2.012156[1] \\ 
&(97\%) &+ $2s^22p^23d$ $^4P$ &(1\%) &3/2 &$ -97.1847236 $&$152410.82 $&$3.5035556[5]$& $-2.7673491[4]$& 2.012163[1] \\ 
&(97\%) &+ $2s^22p^23d$ $^4P$ &(1\%) &1/2 &$ -97.1839059 $&$152590.29 $&$3.5035533[5]$& $-2.7679566[4]$& 2.012168[1] \\ 
$2s2p^4$ $^2D$ &(96\%) &+ $2s^22p^23d$ $^2D$ &(2\%) &5/2 &$ -96.9191468 $&$210698.18 $&$3.4945896[5]$& $-2.7095134[4]$& 2.010674[1] \\ 
&(96\%) &+ $2s^22p^23d$ $^2D$ &(2\%) &3/2 &$ -96.9190754 $&$210713.85 $&$3.4945744[5]$& $-2.7091709[4]$& 2.010676[1] \\ 
$2s2p^4$ $^2S$ &(96\%) &+ $2s^22p^23d$ $^2S$ &(1\%) &1/2 &$ -96.7437767 $&$249187.47 $&$3.4887923[5]$& $-2.5930544[4]$& 2.010852[1] \\ 
$2s2p^4$ $^2P$ &(95\%) &+ $2s^22p^23d$ $^2P$ &(2\%) &3/2 &$ -96.6603346 $&$267500.89 $&$3.4857952[5]$& $-2.5220115[4]$& 2.005521[1] \\ 
&(95\%) &+ $2s^22p^23d$ $^2P$ &(2\%) &1/2 &$ -96.6585348 $&$267895.90 $&$3.4857751[5]$& $-2.5228975[4]$& 2.005528[1] \\ 
%$1s(2).2s(2).2p(2)3P2_3P.4p_2S$   &(57\%) &+ $2s^22p^23p$ $^2S^o$ &(29\%) &1/2 &$ -96.2225133 $&$363591.56 $&$3.4712524[5]$& $-2.0859145[4]$& 2.083507[1] \\ 
%$1s(2).2s(2).2p(2)3P2_3P.4p_4D$   &(63\%) &+ $2s^22p^23p$ $^4D^o$ &(30\%) &3/2 &$ -96.2085766 $&$366650.31 $&$3.4734552[5]$& $-2.0482131[4]$& 2.084410[1] \\ 
\hline&&&& \multicolumn{3}{c}{Ne~IV} \\ \hline
$2s^22p^3$ $^4S^o$ &(98\%) &+ $2s2p^33d$ $^4S^o$ &(1\%) &3/2 &$ -124.4241779 $&$0.00 $&$4.4844166[5]$& $-2.9081654[4]$& 3.219648[1] \\ 
$2s^22p^3$ $^2D^o$ &(98\%) &&&5/2 &$ -124.2353345 $&$41446.34 $&$4.4780094[5]$& $-2.8784180[4]$& 3.220703[1] \\ 
&(98\%) &&&3/2 &$ -124.2351338 $&$41490.39 $&$4.4779676[5]$& $-2.8778953[4]$& 3.220704[1] \\ 
$2s^22p^3$ $^2P^o$ &(96\%) &+ $2p^5$ $^2P^o$ &(3\%) &1/2 &$ -124.1383198 $&$62738.60 $&$4.4746248[5]$& $-2.8826992[4]$& 3.217634[1] \\ 
&(96\%) &+ $2p^5$ $^2P^o$ &(3\%) &3/2 &$ -124.1383032 $&$62742.26 $&$4.4746443[5]$& $-2.8830038[4]$& 3.217620[1] \\ 
$2s2p^4$ $^4P$ &(98\%) &+ $2s^22p^23d$ $^4P$ &(1\%) &5/2 &$ -123.5858394 $&$183994.04 $&$4.4544547[5]$& $-4.0014177[4]$& 3.119539[1] \\ 
&(98\%) &+ $2s^22p^23d$ $^4P$ &(1\%) &3/2 &$ -123.5830378 $&$184608.91 $&$4.4543991[5]$& $-4.0021519[4]$& 3.119547[1] \\ 
&(98\%) &+ $2s^22p^23d$ $^4P$ &(1\%) &1/2 &$ -123.5815480 $&$184935.88 $&$4.4543872[5]$& $-4.0029521[4]$& 3.119554[1] \\ 
$2s2p^4$ $^2D$ &(97\%) &+ $2s^22p^23d$ $^2D$ &(1\%) &5/2 &$ -123.2646630 $&$254484.10 $&$4.4434692[5]$& $-3.9387805[4]$& 3.116674[1] \\ 
&(97\%) &+ $2s^22p^23d$ $^2D$ &(1\%) &3/2 &$ -123.2645505 $&$254508.79 $&$4.4434501[5]$& $-3.9382557[4]$& 3.116677[1] \\ 
$2s2p^4$ $^2S$ &(97\%) &+ $2s^22p^23d$ $^2S$ &(1\%) &1/2 &$ -123.0555597 $&$300376.97 $&$4.4364040[5]$& $-3.7966734[4]$& 3.116802[1] \\ 
$2s2p^4$ $^2P$ &(97\%) &+ $2s^22p^23d$ $^2P$ &(1\%) &3/2 &$ -122.9632230 $&$320642.53 $&$4.4329602[5]$& $-3.7452495[4]$& 3.107733[1] \\ 
&(97\%) &+ $2s^22p^23d$ $^2P$ &(1\%) &1/2 &$ -122.9599401 $&$321363.04 $&$4.4329122[5]$& $-3.7466402[4]$& 3.107741[1] \\ 
$2p^5$ $^2P^o$ &(92\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -122.2118055 $&$485559.61 $&$4.4064374[5]$& $-4.8671521[4]$& 3.015478[1] \\ 
&(92\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -122.2073660 $&$486533.97 $&$4.4063930[5]$& $-4.8695798[4]$& 3.015456[1] \\ 
\hline&&&& \multicolumn{3}{c}{Na~V} \\ \hline
$2s^22p^3$ $^4S^o$ &(99\%) &+ $2s2p^33d$ $^4S^o$ &(1\%) &3/2 &$ -154.2425695 $&$0.00 $&$5.5579352[5]$& $-4.0030759[4]$& 4.801120[1] \\ 
$2s^22p^3$ $^2D^o$ &(99\%) &&&5/2 &$ -154.0214506 $&$48529.98 $&$5.5503516[5]$& $-3.9707876[4]$& 4.802385[1] \\ 
&(98\%) &&&3/2 &$ -154.0212512 $&$48573.76 $&$5.5502899[5]$& $-3.9699611[4]$& 4.802379[1] \\ 
$2s^22p^3$ $^2P^o$ &(97\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -153.9076866 $&$73498.31 $&$5.5463433[5]$& $-3.9769671[4]$& 4.797393[1] \\ 
&(96\%) &+ $2p^5$ $^2P^o$ &(2\%) &3/2 &$ -153.9075339 $&$73531.81 $&$5.5463704[5]$& $-3.9776511[4]$& 4.797366[1] \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -153.2585529 $&$215966.69 $&$5.5227174[5]$& $-5.4598027[4]$& 4.640873[1] \\ 
&(99\%) &&&3/2 &$ -153.2538432 $&$217000.33 $&$5.5226178[5]$& $-5.4609559[4]$& 4.640878[1] \\ 
&(99\%) &&&1/2 &$ -153.2513363 $&$217550.55 $&$5.5225882[5]$& $-5.4620193[4]$& 4.640886[1] \\ 
$2s2p^4$ $^2D$ &(98\%) &+ $2s^22p^23d$ $^2D$ &(1\%) &5/2 &$ -152.8836571 $&$298246.80 $&$5.5097872[5]$& $-5.3932251[4]$& 4.636207[1] \\ 
&(98\%) &+ $2s^22p^23d$ $^2D$ &(1\%) &3/2 &$ -152.8835013 $&$298281.00 $&$5.5097623[5]$& $-5.3924393[4]$& 4.636211[1] \\ 
$2s2p^4$ $^2S$ &(98\%) &+ $2s^22p^23d$ $^2S$ &(1\%) &1/2 &$ -152.6414537 $&$351404.30 $&$5.5014948[5]$& $-5.2254379[4]$& 4.636310[1] \\ 
$2s2p^4$ $^2P$ &(98\%) &+ $2s^22p^23d$ $^2P$ &(1\%) &3/2 &$ -152.5419009 $&$373253.60 $&$5.4977470[5]$& $-5.1955189[4]$& 4.622796[1] \\ 
&(97\%) &+ $2s^22p^23d$ $^2P$ &(1\%) &1/2 &$ -152.5363478 $&$374472.37 $&$5.4976546[5]$& $-5.1976150[4]$& 4.622813[1] \\ 
$2p^5$ $^2P^o$ &(94\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -151.6504252 $&$568909.90 $&$5.4659652[5]$& $-6.6384705[4]$& 4.474721[1] \\ 
&(94\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -151.6429405 $&$570552.60 $&$5.4658681[5]$& $-6.6420537[4]$& 4.474659[1] \\ 
\hline&&&& \multicolumn{3}{c}{Mg~VI} \\ \hline
$2s^22p^3$ $^4S^o$ &(99\%) &+ $2s2p^33d$ $^4S^o$ &(1\%) &3/2 &$ -187.3372524 $&$0.00 $&$6.7488258[5]$& $-5.2647286[4]$& 6.919721[1] \\ 
$2s^22p^3$ $^2D^o$ &(99\%) &&&5/2 &$ -187.0840241 $&$55577.20 $&$6.7400865[5]$& $-5.2301790[4]$& 6.921218[1] \\ 
&(98\%) &&&3/2 &$ -187.0839565 $&$55592.04 $&$6.7399995[5]$& $-5.2288998[4]$& 6.921193[1] \\ 
$2s^22p^3$ $^2P^o$ &(97\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -186.9535534 $&$84212.21 $&$6.7354552[5]$& $-5.2395821[4]$& 6.913551[1] \\ 
&(96\%) &+ $2p^5$ $^2P^o$ &(2\%) &3/2 &$ -186.9530688 $&$84318.56 $&$6.7354902[5]$& $-5.2409002[4]$& 6.913506[1] \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -186.2070645 $&$248047.57 $&$6.7083144[5]$& $-7.1409924[4]$& 6.675403[1] \\ 
&(99\%) &&&3/2 &$ -186.1996155 $&$249682.44 $&$6.7081483[5]$& $-7.1427199[4]$& 6.675397[1] \\ 
&(99\%) &&&1/2 &$ -186.1956529 $&$250552.13 $&$6.7080881[5]$& $-7.1441540[4]$& 6.675400[1] \\ 
$2s2p^4$ $^2D$ &(98\%) &+ $2s^22p^23d$ $^2D$ &(1\%) &5/2 &$ -185.7783916 $&$342130.39 $&$6.6934621[5]$& $-7.0714395[4]$& 6.668471[1] \\ 
&(98\%) &+ $2s^22p^23d$ $^2D$ &(1\%) &3/2 &$ -185.7782064 $&$342171.06 $&$6.6934289[5]$& $-7.0702902[4]$& 6.668476[1] \\ 
$2s2p^4$ $^2S$ &(98\%) &&&1/2 &$ -185.5034466 $&$402473.85 $&$6.6839666[5]$& $-6.8780207[4]$& 6.668544[1] \\ 
$2s2p^4$ $^2P$ &(98\%) &+ $2s^22p^23d$ $^2P$ &(1\%) &3/2 &$ -185.3975248 $&$425720.99 $&$6.6799947[5]$& $-6.8710049[4]$& 6.649652[1] \\ 
&(98\%) &+ $2s^22p^23d$ $^2P$ &(1\%) &1/2 &$ -185.3886476 $&$427669.31 $&$6.6798341[5]$& $-6.8740531[4]$& 6.649694[1] \\ 
$2p^5$ $^2P^o$ &(95\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -184.3644856 $&$652446.90 $&$6.6432989[5]$& $-8.6921574[4]$& 6.423131[1] \\ 
&(95\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -184.3526008 $&$655055.30 $&$6.6431188[5]$& $-8.6973583[4]$& 6.422990[1] \\ 
\hline&&&& \multicolumn{3}{c}{Al~VII} \\ \hline
$2s^22p^3$ $^4S^o$ &(99\%) &&&3/2 &$ -223.7122500 $&$0.00 $&$8.0570675[5]$& $-6.6924139[4]$& 9.692775[1] \\ 
$2s^22p^3$ $^2D^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -223.4272969 $&$62539.95 $&$8.0470721[5]$& $-6.6538765[4]$& 9.694455[1] \\ 
&(99\%) &&&5/2 &$ -223.4269773 $&$62610.11 $&$8.0471884[5]$& $-6.6558105[4]$& 9.694528[1] \\ 
$2s^22p^3$ $^2P^o$ &(97\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -223.2797752 $&$94917.23 $&$8.0419293[5]$& $-6.6697009[4]$& 9.683271[1] \\ 
&(96\%) &+ $2p^5$ $^2P^o$ &(2\%) &3/2 &$ -223.2786013 $&$95174.87 $&$8.0419723[5]$& $-6.6720192[4]$& 9.683205[1] \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -222.4351706 $&$280286.51 $&$8.0112440[5]$& $-9.0438617[4]$& 9.334685[1] \\ 
&(99\%) &&&3/2 &$ -222.4239363 $&$282752.16 $&$8.0109816[5]$& $-9.0463483[4]$& 9.334653[1] \\ 
&(99\%) &&&1/2 &$ -222.4179871 $&$284057.85 $&$8.0108784[5]$& $-9.0481769[4]$& 9.334645[1] \\ 
$2s2p^4$ $^2D$ &(99\%) &&&5/2 &$ -221.9523541 $&$386252.47 $&$7.9944563[5]$& $-8.9720590[4]$& 9.324815[1] \\ 
&(99\%) &&&3/2 &$ -221.9521788 $&$386290.96 $&$7.9944137[5]$& $-8.9704153[4]$& 9.324817[1] \\ 
$2s2p^4$ $^2S$ &(98\%) &+ $2s2p^4$ $^2P$ &(1\%) &1/2 &$ -221.6451215 $&$453682.24 $&$7.9837048[5]$& $-8.7525177[4]$& 9.324793[1] \\ 
$2s2p^4$ $^2P$ &(98\%) &&&3/2 &$ -221.5333241 $&$478218.94 $&$7.9795113[5]$& $-8.7696815[4]$& 9.299167[1] \\ 
&(98\%) &+ $2s2p^4$ $^2S$ &(1\%) &1/2 &$ -221.5197565 $&$481196.69 $&$7.9792463[5]$& $-8.7738909[4]$& 9.299270[1] \\ 
$2p^5$ $^2P^o$ &(96\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -220.3573568 $&$736313.92 $&$7.9377481[5]$& $-1.1022774[5]$& 8.966212[1] \\ 
&(96\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -220.3393610 $&$740263.54 $&$7.9374417[5]$& $-1.1030147[5]$& 8.965921[1] \\ 
\hline&&&& \multicolumn{3}{c}{Si~VIII} \\ \hline
$2s^22p^3$ $^4S^o$ &(99\%) &&&3/2 &$ -263.3723635 $&$0.00 $&$9.4827178[5]$& $-8.2861559[4]$& 1.325294[2] \\ 
$2s^22p^3$ $^2D^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -263.0561084 $&$69409.98 $&$9.4715035[5]$& $-8.2445180[4]$& 1.325483[2] \\ 
&(99\%) &&&5/2 &$ -263.0549606 $&$69661.88 $&$9.4716525[5]$& $-8.2473807[4]$& 1.325501[2] \\ 
$2s^22p^3$ $^2P^o$ &(97\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -262.8909573 $&$105656.45 $&$9.4657012[5]$& $-8.2667052[4]$& 1.323909[2] \\ 
&(96\%) &+ $2p^5$ $^2P^o$ &(2\%) &3/2 &$ -262.8884965 $&$106196.53 $&$9.4657503[5]$& $-8.2705020[4]$& 1.323901[2] \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -261.9474839 $&$312724.91 $&$9.4314844[5]$& $-1.1167512[5]$& 1.274461[2] \\ 
&(99\%) &&&3/2 &$ -261.9311743 $&$316304.46 $&$9.4310885[5]$& $-1.1170995[5]$& 1.274453[2] \\ 
&(99\%) &&&1/2 &$ -261.9226059 $&$318185.01 $&$9.4309239[5]$& $-1.1173283[5]$& 1.274450[2] \\ 
$2s2p^4$ $^2D$ &(99\%) &&&5/2 &$ -261.4098825 $&$430714.79 $&$9.4127678[5]$& $-1.1094161[5]$& 1.273120[2] \\ 
&(99\%) &&&3/2 &$ -261.4097979 $&$430733.34 $&$9.4127147[5]$& $-1.1091848[5]$& 1.273120[2] \\ 
$2s2p^4$ $^2S$ &(98\%) &+ $2s2p^4$ $^2P$ &(1\%) &1/2 &$ -261.0706507 $&$505167.55 $&$9.4008136[5]$& $-1.0848805[5]$& 1.273098[2] \\ 
$2s2p^4$ $^2P$ &(99\%) &&&3/2 &$ -260.9533876 $&$530903.82 $&$9.3964356[5]$& $-1.0890395[5]$& 1.269750[2] \\ 
&(98\%) &+ $2s2p^4$ $^2S$ &(1\%) &1/2 &$ -260.9333781 $&$535295.40 $&$9.3960216[5]$& $-1.0895967[5]$& 1.269774[2] \\ 
$2p^5$ $^2P^o$ &(96\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -259.6329967 $&$820696.13 $&$9.3494098[5]$& $-1.3629682[5]$& 1.222332[2] \\ 
&(96\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -259.6067916 $&$826447.48 $&$9.3489222[5]$& $-1.3639919[5]$& 1.222276[2] \\ 
\hline&&&& \multicolumn{3}{c}{P~IX} \\ \hline
$2s^22p^3$ $^4S^o$ &(99\%) &&&3/2 &$ -306.3233443 $&$0.00 $&$1.1025653[6]$& $-1.0043371[5]$& 1.774959[2] \\ 
$2s^22p^3$ $^2D^o$ &(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -305.9764445 $&$76135.70 $&$1.1013300[6]$& $-9.9989759[4]$& 1.775159[2] \\ 
&(99\%) &&&5/2 &$ -305.9737674 $&$76723.25 $&$1.1013476[6]$& $-1.0003058[5]$& 1.775198[2] \\ 
$2s^22p^3$ $^2P^o$ &(97\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -305.7928394 $&$116432.36 $&$1.1006888[6]$& $-1.0029136[5]$& 1.773009[2] \\ 
&(95\%) &+ $2s^22p^3$ $^2D^o$ &(2\%) &3/2 &$ -305.7881477 $&$117462.06 $&$1.1006931[6]$& $-1.0035091[5]$& 1.773003[2] \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -304.7493600 $&$345449.60 $&$1.0969036[6]$& $-1.3510816[5]$& 1.704677[2] \\ 
&(99\%) &&&3/2 &$ -304.7264121 $&$350486.08 $&$1.0968460[6]$& $-1.3515587[5]$& 1.704659[2] \\ 
&(99\%) &&&1/2 &$ -304.7144958 $&$353101.41 $&$1.0968213[6]$& $-1.3518376[5]$& 1.704652[2] \\ 
$2s2p^4$ $^2D$ &(99\%) &&&3/2 &$ -304.1562024 $&$475632.64 $&$1.0948310[6]$& $-1.3433304[5]$& 1.702904[2] \\ 
&(99\%) &&&5/2 &$ -304.1560527 $&$475665.51 $&$1.0948376[6]$& $-1.3436517[5]$& 1.702907[2] \\ 
$2s2p^4$ $^2S$ &(97\%) &+ $2s2p^4$ $^2P$ &(2\%) &1/2 &$ -303.7853073 $&$557034.71 $&$1.0935222[6]$& $-1.3165483[5]$& 1.702844[2] \\ 
$2s2p^4$ $^2P$ &(99\%) &&&3/2 &$ -303.6628159 $&$583918.46 $&$1.0930683[6]$& $-1.3231545[5]$& 1.698579[2] \\ 
&(97\%) &+ $2s2p^4$ $^2S$ &(2\%) &1/2 &$ -303.6341659 $&$590206.42 $&$1.0930064[6]$& $-1.3238588[5]$& 1.698632[2] \\ 
$2p^5$ $^2P^o$ &(96\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -302.1962762 $&$905786.72 $&$1.0878311[6]$& $-1.6511456[5]$& 1.632863[2] \\ 
&(96\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -302.1593267 $&$913896.20 $&$1.0877573[6]$& $-1.6525391[5]$& 1.632765[2] \\ 
\hline&&&& \multicolumn{3}{c}{S~X} \\ \hline
$2s^22p^3$ $^4S^o$ &(99\%) &&&3/2 &$ -352.5714336 $&$0.00 $&$1.2685964[6]$& $-1.1964099[5]$& 2.334954[2] \\ 
$2s^22p^3$ $^2D^o$ &(96\%) &+ $2s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -352.1946773 $&$82688.45 $&$1.2672485[6]$& $-1.1916908[5]$& 2.335148[2] \\ 
&(99\%) &&&5/2 &$ -352.1894333 $&$83839.38 $&$1.2672677[6]$& $-1.1922547[5]$& 2.335228[2] \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -351.9914264 $&$127296.88 $&$1.2665440[6]$& $-1.1956291[5]$& 2.332293[2] \\ 
&(94\%) &+ $2s^22p^3$ $^2D^o$ &(4\%) &3/2 &$ -351.9831074 $&$129122.67 $&$1.2665454[6]$& $-1.1965205[5]$& 2.332296[2] \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -350.8468052 $&$378512.17 $&$1.2623907[6]$& $-1.6072681[5]$& 2.239944[2] \\ 
&(99\%) &&&3/2 &$ -350.8153514 $&$385415.49 $&$1.2623097[6]$& $-1.6079087[5]$& 2.239910[2] \\ 
&(99\%) &&&1/2 &$ -350.7992707 $&$388944.80 $&$1.2622739[6]$& $-1.6082382[5]$& 2.239895[2] \\ 
$2s2p^4$ $^2D$ &(99\%) &&&3/2 &$ -350.1971832 $&$521087.72 $&$1.2601200[6]$& $-1.5993618[5]$& 2.237654[2] \\ 
&(99\%) &&&5/2 &$ -350.1965663 $&$521223.12 $&$1.2601277[6]$& $-1.5998031[5]$& 2.237660[2] \\ 
$2s2p^4$ $^2S$ &(96\%) &+ $2s2p^4$ $^2P$ &(3\%) &1/2 &$ -349.7949620 $&$609365.07 $&$1.2586931[6]$& $-1.5701652[5]$& 2.237524[2] \\ 
$2s2p^4$ $^2P$ &(99\%) &&&3/2 &$ -349.6673249 $&$637378.17 $&$1.2582251[6]$& $-1.5791851[5]$& 2.232208[2] \\ 
&(96\%) &+ $2s2p^4$ $^2S$ &(3\%) &1/2 &$ -349.6273205 $&$646158.14 $&$1.2581354[6]$& $-1.5800344[5]$& 2.232312[2] \\ 
$2p^5$ $^2P^o$ &(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -348.0526940 $&$991748.69 $&$1.2524468[6]$& $-1.9666442[5]$& 2.143140[2] \\ 
&(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -348.0019880 $&$1002877.36 $&$1.2523398[6]$& $-1.9685060[5]$& 2.142972[2] \\ 
\hline&&&& \multicolumn{3}{c}{Cl~XI} \\ \hline
$2s^22p^3$ $^4S^o$ &(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -402.1236145 $&$0.00 $&$1.4463681[6]$& $-1.4047402[5]$& 3.023892[2] \\ 
$2s^22p^3$ $^2D^o$ &(94\%) &+ $2s^22p^3$ $^2P^o$ &(5\%) &3/2 &$ -401.7180182 $&$89018.09 $&$1.4449100[6]$& $-1.3997439[5]$& 3.024057[2] \\ 
&(100\%) &&&5/2 &$ -401.7087611 $&$91049.80 $&$1.4449286[6]$& $-1.4004991[5]$& 3.024206[2] \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -401.4934863 $&$138297.14 $&$1.4441384[6]$& $-1.4047144[5]$& 3.020355[2] \\ 
&(92\%) &+ $2s^22p^3$ $^2D^o$ &(5\%) &3/2 &$ -401.4795713 $&$141351.12 $&$1.4441334[6]$& $-1.4059998[5]$& 3.020381[2] \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -400.2464490 $&$411990.19 $&$1.4396110[6]$& $-1.8851964[5]$& 2.897906[2] \\ 
&(100\%) &&&3/2 &$ -400.2042838 $&$421244.38 $&$1.4395000[6]$& $-1.8860418[5]$& 2.897847[2] \\ 
&(99\%) &&&1/2 &$ -400.1831488 $&$425882.97 $&$1.4394503[6]$& $-1.8864166[5]$& 2.897820[2] \\ 
$2s2p^4$ $^2D$ &(99\%) &&&3/2 &$ -399.5391514 $&$567224.07 $&$1.4371391[6]$& $-1.8771597[5]$& 2.895001[2] \\ 
&(99\%) &&&5/2 &$ -399.5377104 $&$567540.32 $&$1.4371477[6]$& $-1.8777600[5]$& 2.895013[2] \\ 
$2s2p^4$ $^2S$ &(95\%) &+ $2s2p^4$ $^2P$ &(4\%) &1/2 &$ -399.1061172 $&$662264.08 $&$1.4355953[6]$& $-1.8456412[5]$& 2.894755[2] \\ 
$2s2p^4$ $^2P$ &(99\%) &&&3/2 &$ -398.9732423 $&$691426.76 $&$1.4351144[6]$& $-1.8570083[5]$& 2.888253[2] \\ 
&(95\%) &+ $2s2p^4$ $^2S$ &(4\%) &1/2 &$ -398.9185937 $&$703420.74 $&$1.4349878[6]$& $-1.8579859[5]$& 2.888443[2] \\ 
$2p^5$ $^2P^o$ &(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -397.2083511 $&$1078775.59 $&$1.4287866[6]$& $-2.3093192[5]$& 2.769859[2] \\ 
&(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -397.1403561 $&$1093698.76 $&$1.4286364[6]$& $-2.3117662[5]$& 2.769587[2] \\ 
\hline&&&& \multicolumn{3}{c}{Ar~XII} \\ \hline
$2s^22p^3$ $^4S^o$ &(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -454.9874713 $&$0.00 $&$1.6358812[6]$& $-1.6292307[5]$& 3.860722[2] \\ 
$2s^22p^3$ $^2D^o$ &(93\%) &+ $2s^22p^3$ $^2P^o$ &(7\%) &3/2 &$ -454.5542874 $&$95072.87 $&$1.6343164[6]$& $-1.6239719[5]$& 3.860822[2] \\ 
&(100\%) &&&5/2 &$ -454.5391102 $&$98403.88 $&$1.6343306[6]$& $-1.6249522[5]$& 3.861081[2] \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -454.3063480 $&$149489.28 $&$1.6334723[6]$& $-1.6300636[5]$& 3.856127[2] \\ 
&(90\%) &+ $2s^22p^3$ $^2D^o$ &(7\%) &3/2 &$ -454.2841828 $&$154353.97 $&$1.6334556[6]$& $-1.6318574[5]$& 3.856193[2] \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -452.9554994 $&$445966.28 $&$1.6285646[6]$& $-2.1847465[5]$& 3.696501[2] \\ 
&(100\%) &&&3/2 &$ -452.9000452 $&$458137.06 $&$1.6284159[6]$& $-2.1858454[5]$& 3.696404[2] \\ 
&(99\%) &&&1/2 &$ -452.8729153 $&$464091.39 $&$1.6283489[6]$& $-2.1862514[5]$& 3.696360[2] \\ 
$2s2p^4$ $^2D$ &(99\%) &&&3/2 &$ -452.1890899 $&$614173.70 $&$1.6258876[6]$& $-2.1766007[5]$& 3.692871[2] \\ 
&(99\%) &&&5/2 &$ -452.1863022 $&$614785.55 $&$1.6258966[6]$& $-2.1774102[5]$& 3.692894[2] \\ 
$2s2p^4$ $^2S$ &(93\%) &+ $2s2p^4$ $^2P$ &(6\%) &1/2 &$ -451.7258357 $&$715846.25 $&$1.6242283[6]$& $-2.1428847[5]$& 3.692446[2] \\ 
$2s2p^4$ $^2P$ &(99\%) &&&3/2 &$ -451.5874387 $&$746220.89 $&$1.6237354[6]$& $-2.1565023[5]$& 3.684629[2] \\ 
&(93\%) &+ $2s2p^4$ $^2S$ &(6\%) &1/2 &$ -451.5142313 $&$762288.04 $&$1.6235609[6]$& $-2.1575797[5]$& 3.684953[2] \\ 
$2p^5$ $^2P^o$ &(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -449.6698921 $&$1167073.71 $&$1.6168484[6]$& $-2.6790210[5]$& 3.529954[2] \\ 
&(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -449.5805115 $&$1186690.47 $&$1.6166432[6]$& $-2.6821895[5]$& 3.529526[2] \\ 
\hline&&&& \multicolumn{3}{c}{K~XIII} \\ \hline
$2s^22p^3$ $^4S^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -511.1713736 $&$0.00 $&$1.8371450[6]$& $-1.8697766[5]$& 4.873678[2] \\ 
$2s^22p^3$ $^2D^o$ &(91\%) &+ $2s^22p^3$ $^2P^o$ &(9\%) &3/2 &$ -510.7120286 $&$100814.56 $&$1.8354779[6]$& $-1.8642880[5]$& 4.873666[2] \\ 
&(100\%) &&&5/2 &$ -510.6885474 $&$105968.09 $&$1.8354824[6]$& $-1.8655231[5]$& 4.874088[2] \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -510.4380486 $&$160946.24 $&$1.8345542[6]$& $-1.8715647[5]$& 4.867817[2] \\ 
&(88\%) &+ $2s^22p^3$ $^2D^o$ &(9\%) &3/2 &$ -510.4042008 $&$168374.96 $&$1.8345179[6]$& $-1.8739996[5]$& 4.867947[2] \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -508.9818728 $&$480539.86 $&$1.8292593[6]$& $-2.5057914[5]$& 4.662524[2] \\ 
&(100\%) &&&3/2 &$ -508.9101451 $&$496282.27 $&$1.8290637[6]$& $-2.5072004[5]$& 4.662369[2] \\ 
&(99\%) &+ $2s2p^4$ $^2S$ &(1\%) &1/2 &$ -508.8760601 $&$503763.05 $&$1.8289757[6]$& $-2.5076109[5]$& 4.662301[2] \\ 
$2s2p^4$ $^2D$ &(99\%) &+ $2s2p^4$ $^2P$ &(1\%) &3/2 &$ -508.1546814 $&$662087.38 $&$1.8263723[6]$& $-2.4975549[5]$& 4.658038[2] \\ 
&(99\%) &&&5/2 &$ -508.1498074 $&$663157.11 $&$1.8263808[6]$& $-2.4986373[5]$& 4.658078[2] \\ 
$2s2p^4$ $^2S$ &(91\%) &+ $2s2p^4$ $^2P$ &(8\%) &1/2 &$ -507.6618420 $&$770253.12 $&$1.8245996[6]$& $-2.4617962[5]$& 4.657352[2] \\ 
$2s2p^4$ $^2P$ &(99\%) &+ $2s2p^4$ $^2D$ &(1\%) &3/2 &$ -507.5174373 $&$801946.29 $&$1.8240947[6]$& $-2.4775439[5]$& 4.648085[2] \\ 
&(91\%) &+ $2s2p^4$ $^2S$ &(8\%) &1/2 &$ -507.4210970 $&$823090.55 $&$1.8238587[6]$& $-2.4786879[5]$& 4.648598[2] \\ 
$2p^5$ $^2P^o$ &(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -505.4446215 $&$1256876.76 $&$1.8166376[6]$& $-3.0755971[5]$& 4.448778[2] \\ 
&(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -505.3291503 $&$1282219.77 $&$1.8163637[6]$& $-3.0796439[5]$& 4.448125[2] \\ 
\hline&&&& \multicolumn{3}{c}{Ca~XIV} \\ \hline
$2s^22p^3$ $^4S^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -570.6842094 $&$0.00 $&$2.0501591[6]$& $-2.1262653[5]$& 6.084010[2] \\ 
$2s^22p^3$ $^2D^o$ &(88\%) &+ $2s^22p^3$ $^2P^o$ &(11\%) &3/2 &$ -570.2001784 $&$106232.52 $&$2.0483954[6]$& $-2.1206028[5]$& 6.083833[2] \\ 
&(100\%) &&&5/2 &$ -570.1655613 $&$113830.09 $&$2.0483830[6]$& $-2.1221174[5]$& 6.084480[2] \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -569.8970487 $&$172761.78 $&$2.0473829[6]$& $-2.1291011[5]$& 6.076663[2] \\ 
&(85\%) &+ $2s^22p^3$ $^2D^o$ &(11\%) &3/2 &$ -569.8472394 $&$183693.66 $&$2.0473163[6]$& $-2.1323315[5]$& 6.076878[2] \\ 
$2s2p^4$ $^4P$ &(99\%) &+ $2s2p^4$ $^2D$ &(1\%) &5/2 &$ -568.3339309 $&$515826.48 $&$2.0416934[6]$& $-2.8481977[5]$& 5.816048[2] \\ 
&(99\%) &&&3/2 &$ -568.2425039 $&$535892.38 $&$2.0414406[6]$& $-2.8499815[5]$& 5.815809[2] \\ 
&(99\%) &+ $2s2p^4$ $^2S$ &(1\%) &1/2 &$ -568.2005260 $&$545105.46 $&$2.0413277[6]$& $-2.8503529[5]$& 5.815710[2] \\ 
$2s2p^4$ $^2D$ &(99\%) &+ $2s2p^4$ $^2P$ &(1\%) &3/2 &$ -567.4440425 $&$711134.41 $&$2.0385909[6]$& $-2.8398872[5]$& 5.810560[2] \\ 
&(99\%) &+ $2s2p^4$ $^4P$ &(1\%) &5/2 &$ -567.4360677 $&$712884.68 $&$2.0385973[6]$& $-2.8413223[5]$& 5.810629[2] \\ 
$2s2p^4$ $^2S$ &(89\%) &+ $2s2p^4$ $^2P$ &(10\%) &1/2 &$ -566.9222314 $&$825658.70 $&$2.0367072[6]$& $-2.8022668[5]$& 5.809519[2] \\ 
$2s2p^4$ $^2P$ &(99\%) &+ $2s2p^4$ $^2D$ &(1\%) &3/2 &$ -566.7711328 $&$858821.01 $&$2.0361896[6]$& $-2.8200106[5]$& 5.798678[2] \\ 
&(89\%) &+ $2s2p^4$ $^2S$ &(10\%) &1/2 &$ -566.6464043 $&$886195.75 $&$2.0358761[6]$& $-2.8211908[5]$& 5.799442[2] \\ 
$2p^5$ $^2P^o$ &(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -564.5402424 $&$1348444.85 $&$2.0281508[6]$& $-3.4988915[5]$& 5.545235[2] \\ 
&(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -564.3933216 $&$1380690.23 $&$2.0277924[6]$& $-3.5039962[5]$& 5.544265[2] \\ 
\hline&&&& \multicolumn{3}{c}{Sc~XV} \\ \hline
$2s^22p^3$ $^4S^o$ &(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -633.5355879 $&$0.00 $&$2.2749247[6]$& $-2.3985745[5]$& 7.515694[2] \\ 
$2s^22p^3$ $^2D^o$ &(86\%) &+ $2s^22p^3$ $^2P^o$ &(13\%) &3/2 &$ -633.0281954 $&$111359.80 $&$2.2730710[6]$& $-2.3928231[5]$& 7.515301[2] \\ 
&(100\%) &&&5/2 &$ -632.9792406 $&$122104.13 $&$2.2730322[6]$& $-2.3946361[5]$& 7.516237[2] \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -632.6924108 $&$185055.98 $&$2.2719583[6]$& $-2.4025507[5]$& 7.506631[2] \\ 
&(83\%) &+ $2s^22p^3$ $^2D^o$ &(14\%) &3/2 &$ -632.6214704 $&$200625.62 $&$2.2718476[6]$& $-2.4067581[5]$& 7.506947[2] \\ 
$2s2p^4$ $^4P$ &(99\%) &+ $2s2p^4$ $^2D$ &(1\%) &5/2 &$ -631.0206520 $&$551964.61 $&$2.2658665[6]$& $-3.2118238[5]$& 7.179731[2] \\ 
&(99\%) &&&3/2 &$ -630.9056266 $&$577209.79 $&$2.2655445[6]$& $-3.2140555[5]$& 7.179374[2] \\ 
&(99\%) &+ $2s2p^4$ $^2S$ &(1\%) &1/2 &$ -630.8548933 $&$588344.45 $&$2.2654028[6]$& $-3.2143218[5]$& 7.179234[2] \\ 
$2s2p^4$ $^2D$ &(98\%) &+ $2s2p^4$ $^2P$ &(1\%) &3/2 &$ -630.0658944 $&$761509.69 $&$2.2625420[6]$& $-3.2034548[5]$& 7.173077[2] \\ 
&(99\%) &+ $2s2p^4$ $^4P$ &(1\%) &5/2 &$ -630.0534638 $&$764237.89 $&$2.2625440[6]$& $-3.2053412[5]$& 7.173189[2] \\ 
$2s2p^4$ $^2S$ &(86\%) &+ $2s2p^4$ $^2P$ &(13\%) &1/2 &$ -629.5156181 $&$882281.38 $&$2.2605500[6]$& $-3.1641792[5]$& 7.171574[2] \\ 
$2s2p^4$ $^2P$ &(98\%) &+ $2s2p^4$ $^2D$ &(1\%) &3/2 &$ -629.3569469 $&$917105.67 $&$2.2600181[6]$& $-3.1837767[5]$& 7.159045[2] \\ 
&(87\%) &+ $2s2p^4$ $^2S$ &(12\%) &1/2 &$ -629.1978828 $&$952016.21 $&$2.2596089[6]$& $-3.1849753[5]$& 7.160120[2] \\ 
$2p^5$ $^2P^o$ &(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -626.9650160 $&$1442073.81 $&$2.2513858[6]$& $-3.9487424[5]$& 6.840669[2] \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -626.7805872 $&$1482551.25 $&$2.2509247[6]$& $-3.9551088[5]$& 6.839260[2] \\ 
\hline&&&& \multicolumn{3}{c}{Ti~XVI} \\ \hline
$2s^22p^3$ $^4S^o$ &(96\%) &+ $2s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -699.7360107 $&$0.00 $&$2.5114551[6]$& $-2.6865704[5]$& 9.207607[2] \\ 
$2s^22p^3$ $^2D^o$ &(83\%) &+ $2s^22p^3$ $^2P^o$ &(15\%) &3/2 &$ -699.2061560 $&$116289.66 $&$2.5095179[6]$& $-2.6808521[5]$& 9.206954[2] \\ 
&(100\%) &&&5/2 &$ -699.1394159 $&$130937.41 $&$2.5094419[6]$& $-2.6829758[5]$& 9.208240[2] \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -698.8339401 $&$197981.61 $&$2.5082920[6]$& $-2.6917856[5]$& 9.196577[2] \\ 
&(80\%) &+ $2s^22p^3$ $^2D^o$ &(16\%) &3/2 &$ -698.7357808 $&$219525.07 $&$2.5081201[6]$& $-2.6971846[5]$& 9.196989[2] \\ 
$2s2p^4$ $^4P$ &(99\%) &+ $2s2p^4$ $^2D$ &(1\%) &5/2 &$ -697.0517704 $&$589122.63 $&$2.5017895[6]$& $-3.5965199[5]$& 8.790432[2] \\ 
&(99\%) &&&3/2 &$ -696.9087463 $&$620512.79 $&$2.5013847[6]$& $-3.5992798[5]$& 8.789911[2] \\ 
&(98\%) &+ $2s2p^4$ $^2S$ &(2\%) &1/2 &$ -696.8485356 $&$633727.51 $&$2.5012100[6]$& $-3.5993464[5]$& 8.789720[2] \\ 
$2s2p^4$ $^2D$ &(98\%) &+ $2s2p^4$ $^2P$ &(2\%) &3/2 &$ -696.0296995 $&$813441.24 $&$2.4982355[6]$& $-3.5881077[5]$& 8.782413[2] \\ 
&(99\%) &+ $2s2p^4$ $^4P$ &(1\%) &5/2 &$ -696.0110472 $&$817534.97 $&$2.4982299[6]$& $-3.5905644[5]$& 8.782591[2] \\ 
$2s2p^4$ $^2S$ &(84\%) &+ $2s2p^4$ $^2P$ &(15\%) &1/2 &$ -695.4512530 $&$940395.59 $&$2.4961378[6]$& $-3.5474060[5]$& 8.780330[2] \\ 
$2s2p^4$ $^2P$ &(98\%) &+ $2s2p^4$ $^2D$ &(2\%) &3/2 &$ -695.2839519 $&$977113.93 $&$2.4955895[6]$& $-3.5687137[5]$& 8.765988[2] \\ 
&(85\%) &+ $2s2p^4$ $^2S$ &(15\%) &1/2 &$ -695.0839064 $&$1021018.84 $&$2.4950633[6]$& $-3.5699318[5]$& 8.767428[2] \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -692.7278341 $&$1538116.91 $&$2.4863462[6]$& $-4.4249645[5]$& 8.369935[2] \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -692.4990939 $&$1588319.60 $&$2.4857620[6]$& $-4.4328198[5]$& 8.367934[2] \\ 
\hline&&&& \multicolumn{3}{c}{V~XVII} \\ \hline
$2s^22p^3$ $^4S^o$ &(95\%) &+ $2s^22p^3$ $^2P^o$ &(4\%) &3/2 &$ -769.2965442 $&$0.00 $&$2.7597498[6]$& $-2.9901037[5]$& 1.118661[3] \\ 
$2s^22p^3$ $^2D^o$ &(81\%) &+ $2s^22p^3$ $^2P^o$ &(16\%) &3/2 &$ -768.7443559 $&$121191.32 $&$2.7577350[6]$& $-2.9845886[5]$& 1.118567[3] \\ 
&(100\%) &&&5/2 &$ -768.6563006 $&$140517.22 $&$2.7576097[6]$& $-2.9870265[5]$& 1.118735[3] \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -768.3318257 $&$211731.24 $&$2.7563814[6]$& $-2.9966717[5]$& 1.117335[3] \\ 
&(77\%) &+ $2s^22p^3$ $^2D^o$ &(18\%) &3/2 &$ -768.1994218 $&$240790.53 $&$2.7561281[6]$& $-3.0035172[5]$& 1.117383[3] \\ 
$2s2p^4$ $^4P$ &(98\%) &+ $2s2p^4$ $^2D$ &(1\%) &5/2 &$ -766.4374314 $&$627502.71 $&$2.7494598[6]$& $-4.0021280[5]$& 1.067348[3] \\ 
&(99\%) &&&3/2 &$ -766.2614879 $&$666117.85 $&$2.7489566[6]$& $-4.0055025[5]$& 1.067273[3] \\ 
&(98\%) &+ $2s2p^4$ $^2S$ &(2\%) &1/2 &$ -766.1912951 $&$681523.39 $&$2.7487455[6]$& $-4.0052391[5]$& 1.067249[3] \\ 
$2s2p^4$ $^2D$ &(97\%) &+ $2s2p^4$ $^2P$ &(2\%) &3/2 &$ -765.3453124 $&$867195.12 $&$2.7456680[6]$& $-3.9936898[5]$& 1.066387[3] \\ 
&(98\%) &+ $2s2p^4$ $^4P$ &(1\%) &5/2 &$ -765.3181896 $&$873147.89 $&$2.7456501[6]$& $-3.9968575[5]$& 1.066415[3] \\ 
$2s2p^4$ $^2S$ &(81\%) &+ $2s2p^4$ $^2P$ &(17\%) &1/2 &$ -764.7386612 $&$1000339.67 $&$2.7434667[6]$& $-3.9518230[5]$& 1.066109[3] \\ 
$2s2p^4$ $^2P$ &(97\%) &+ $2s2p^4$ $^2D$ &(2\%) &3/2 &$ -764.5615137 $&$1039219.05 $&$2.7428990[6]$& $-3.9746906[5]$& 1.064483[3] \\ 
&(82\%) &+ $2s2p^4$ $^2S$ &(17\%) &1/2 &$ -764.3131369 $&$1093731.45 $&$2.7422324[6]$& $-3.9759532[5]$& 1.064667[3] \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -761.8381248 $&$1636933.80 $&$2.7330325[6]$& $-4.9274080[5]$& 1.015677[3] \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -761.5574730 $&$1698529.76 $&$2.7323022[6]$& $-4.9370078[5]$& 1.015397[3] \\ 
\hline&&&& \multicolumn{3}{c}{Cr~XVIII} \\ \hline
$2s^22p^3$ $^4S^o$ &(93\%) &+ $2s^22p^3$ $^2P^o$ &(6\%) &3/2 &$ -842.2293076 $&$0.00 $&$3.0198294[6]$& $-3.3090477[5]$& 1.350033[3] \\ 
$2s^22p^3$ $^2D^o$ &(79\%) &+ $2s^22p^3$ $^2P^o$ &(17\%) &3/2 &$ -841.6537254 $&$126325.70 $&$3.0177403[6]$& $-3.3039730[5]$& 1.349910[3] \\ 
&(100\%) &&&5/2 &$ -841.5409414 $&$151078.91 $&$3.0175523[6]$& $-3.3067091[5]$& 1.350121[3] \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -841.1970964 $&$226544.16 $&$3.0162433[6]$& $-3.3171015[5]$& 1.348458[3] \\ 
&(75\%) &+ $2s^22p^3$ $^2D^o$ &(20\%) &3/2 &$ -841.0224727 $&$264869.63 $&$3.0158832[6]$& $-3.3256703[5]$& 1.348504[3] \\ 
$2s2p^4$ $^4P$ &(98\%) &+ $2s2p^4$ $^2D$ &(2\%) &5/2 &$ -839.1885970 $&$667358.82 $&$3.0088901[6]$& $-4.4284812[5]$& 1.287401[3] \\ 
&(99\%) &+ $2s2p^4$ $^2D$ &(1\%) &3/2 &$ -838.9742847 $&$714394.94 $&$3.0082712[6]$& $-4.4325592[5]$& 1.287295[3] \\ 
&(97\%) &+ $2s2p^4$ $^2S$ &(3\%) &1/2 &$ -838.8939099 $&$732035.16 $&$3.0080203[6]$& $-4.4317929[5]$& 1.287264[3] \\ 
$2s2p^4$ $^2D$ &(96\%) &+ $2s2p^4$ $^2P$ &(3\%) &3/2 &$ -838.0233759 $&$923095.29 $&$3.0048511[6]$& $-4.4200386[5]$& 1.286254[3] \\ 
&(98\%) &+ $2s2p^4$ $^4P$ &(2\%) &5/2 &$ -837.9849846 $&$931521.21 $&$3.0048147[6]$& $-4.4240798[5]$& 1.286295[3] \\ 
$2s2p^4$ $^2S$ &(78\%) &+ $2s2p^4$ $^2P$ &(20\%) &1/2 &$ -837.3880299 $&$1062537.61 $&$3.0025475[6]$& $-4.3773020[5]$& 1.285892[3] \\ 
$2s2p^4$ $^2P$ &(96\%) &+ $2s2p^4$ $^2D$ &(3\%) &3/2 &$ -837.1996856 $&$1103874.41 $&$3.0019567[6]$& $-4.4015707[5]$& 1.284062[3] \\ 
&(80\%) &+ $2s2p^4$ $^2S$ &(19\%) &1/2 &$ -836.8949149 $&$1170763.84 $&$3.0011236[6]$& $-4.4029297[5]$& 1.284288[3] \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -834.3058495 $&$1738998.00 $&$2.9914520[6]$& $-5.4558734[5]$& 1.224381[3] \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -833.9648440 $&$1813840.05 $&$2.9905495[6]$& $-5.4675007[5]$& 1.223996[3] \\ 
\hline&&&& \multicolumn{3}{c}{Mn~XIX} \\ \hline
$2s^22p^3$ $^4S^o$ &(91\%) &+ $2s^22p^3$ $^2P^o$ &(8\%) &3/2 &$ -918.5468980 $&$0.00 $&$3.2916836[6]$& $-3.6431564[5]$& 1.617899[3] \\ 
$2s^22p^3$ $^2D^o$ &(76\%) &+ $2s^22p^3$ $^2P^o$ &(18\%) &3/2 &$ -917.9452447 $&$132047.62 $&$3.2895215[6]$& $-3.6388271[5]$& 1.617751[3] \\ 
&(100\%) &&&5/2 &$ -917.8046399 $&$162906.80 $&$3.2892585[6]$& $-3.6418364[5]$& 1.618003[3] \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -917.4410244 $&$242711.18 $&$3.2878660[6]$& $-3.6528734[5]$& 1.616049[3] \\ 
&(73\%) &+ $2s^22p^3$ $^2D^o$ &(22\%) &3/2 &$ -917.2152049 $&$292272.83 $&$3.2873739[6]$& $-3.6635286[5]$& 1.616080[3] \\ 
$2s2p^4$ $^4P$ &(97\%) &+ $2s2p^4$ $^2D$ &(2\%) &5/2 &$ -915.3166077 $&$708966.73 $&$3.2800756[6]$& $-4.8754041[5]$& 1.542047[3] \\ 
&(99\%) &+ $2s2p^4$ $^2D$ &(1\%) &3/2 &$ -915.0579585 $&$765733.67 $&$3.2793218[6]$& $-4.8802729[5]$& 1.541900[3] \\ 
&(96\%) &+ $2s2p^4$ $^2S$ &(4\%) &1/2 &$ -914.9676014 $&$785564.76 $&$3.2790287[6]$& $-4.8787818[5]$& 1.541863[3] \\ 
$2s2p^4$ $^2D$ &(95\%) &+ $2s2p^4$ $^2P$ &(4\%) &3/2 &$ -914.0748693 $&$981496.81 $&$3.2757789[6]$& $-4.8669893[5]$& 1.540684[3] \\ 
&(97\%) &+ $2s2p^4$ $^4P$ &(2\%) &5/2 &$ -914.0218080 $&$993142.42 $&$3.2757161[6]$& $-4.8720837[5]$& 1.540744[3] \\ 
$2s2p^4$ $^2S$ &(75\%) &+ $2s2p^4$ $^2P$ &(22\%) &1/2 &$ -913.4097548 $&$1127472.57 $&$3.2733730[6]$& $-4.8237177[5]$& 1.540223[3] \\ 
$2s2p^4$ $^2P$ &(95\%) &+ $2s2p^4$ $^2D$ &(4\%) &3/2 &$ -913.2087651 $&$1171584.70 $&$3.2727550[6]$& $-4.8492144[5]$& 1.538183[3] \\ 
&(78\%) &+ $2s2p^4$ $^2S$ &(21\%) &1/2 &$ -912.8388100 $&$1252780.45 $&$3.2717266[6]$& $-4.8507502[5]$& 1.538449[3] \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -910.1413649 $&$1844801.22 $&$3.2615970[6]$& $-6.0101658[5]$& 1.465773[3] \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -909.7306708 $&$1934938.14 $&$3.2604936[6]$& $-6.0241316[5]$& 1.465252[3] \\ 
\hline&&&& \multicolumn{3}{c}{Fe~XX} \\ \hline
$2s^22p^3$ $^4S^o$ &(88\%) &+ $2s^22p^3$ $^2P^o$ &(10\%) &3/2 &$ -998.2630537 $&$0.00 $&$3.5753317[6]$& $-3.9922695[5]$& 1.927604[3] \\ 
$2s^22p^3$ $^2D^o$ &(74\%) &+ $2s^22p^3$ $^2P^o$ &(18\%) &3/2 &$ -997.6305533 $&$138817.79 $&$3.5730920[6]$& $-3.9890837[5]$& 1.927436[3] \\ 
&(100\%) &&&5/2 &$ -997.4595788 $&$176342.35 $&$3.5727423[6]$& $-3.9923110[5]$& 1.927728[3] \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -997.0757770 $&$260577.10 $&$3.5712636[6]$& $-4.0038656[5]$& 1.925450[3] \\ 
&(71\%) &+ $2s^22p^3$ $^2D^o$ &(23\%) &3/2 &$ -996.7887765 $&$323566.43 $&$3.5706092[6]$& $-4.0169995[5]$& 1.925446[3] \\ 
$2s2p^4$ $^4P$ &(97\%) &+ $2s2p^4$ $^2D$ &(3\%) &5/2 &$ -994.8336381 $&$752669.70 $&$3.5630275[6]$& $-5.3427115[5]$& 1.836342[3] \\ 
&(98\%) &+ $2s2p^4$ $^2D$ &(1\%) &3/2 &$ -994.5241995 $&$820583.63 $&$3.5621174[6]$& $-5.3484491[5]$& 1.836140[3] \\ 
&(95\%) &+ $2s2p^4$ $^2S$ &(5\%) &1/2 &$ -994.4245542 $&$842453.24 $&$3.5617810[6]$& $-5.3459582[5]$& 1.836100[3] \\ 
$2s2p^4$ $^2D$ &(93\%) &+ $2s2p^4$ $^2P$ &(5\%) &3/2 &$ -993.5115405 $&$1042836.57 $&$3.5584616[6]$& $-5.3343754[5]$& 1.834728[3] \\ 
&(97\%) &+ $2s2p^4$ $^4P$ &(3\%) &5/2 &$ -993.4397742 $&$1058587.45 $&$3.5583622[6]$& $-5.3407151[5]$& 1.834812[3] \\ 
$2s2p^4$ $^2S$ &(72\%) &+ $2s2p^4$ $^2P$ &(24\%) &1/2 &$ -992.8148798 $&$1195735.93 $&$3.5559515[6]$& $-5.2909479[5]$& 1.834153[3] \\ 
$2s2p^4$ $^2P$ &(94\%) &+ $2s2p^4$ $^2D$ &(5\%) &3/2 &$ -992.5997475 $&$1242952.00 $&$3.5553016[6]$& $-5.3174736[5]$& 1.831894[3] \\ 
&(75\%) &+ $2s2p^4$ $^2S$ &(23\%) &1/2 &$ -992.1550647 $&$1340548.59 $&$3.5540467[6]$& $-5.3192986[5]$& 1.832196[3] \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -989.3557776 $&$1954921.08 $&$3.5434750[6]$& $-6.5900786[5]$& 1.744620[3] \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -988.8651166 $&$2062608.71 $&$3.5421388[6]$& $-6.6067233[5]$& 1.743922[3] \\ 
\hline&&&& \multicolumn{3}{c}{Co~XXI} \\ \hline
$2s^22p^3$ $^4S^o$ &(84\%) &+ $2s^22p^3$ $^2P^o$ &(12\%) &3/2 &$ -1081.3922195 $&$0.00 $&$3.8707822[6]$& $-4.3561952[5]$& 2.283892[3] \\ 
$2s^22p^3$ $^2D^o$ &(72\%) &+ $2s^22p^3$ $^2P^o$ &(17\%) &3/2 &$ -1080.7216053 $&$147182.80 $&$3.8684534[6]$& $-4.3546388[5]$& 2.283711[3] \\ 
&(100\%) &&&5/2 &$ -1080.5184342 $&$191773.70 $&$3.8680069[6]$& $-4.3580057[5]$& 2.284034[3] \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1080.1140134 $&$280533.79 $&$3.8664393[6]$& $-4.3699296[5]$& 2.281402[3] \\ 
&(69\%) &+ $2s^22p^3$ $^2D^o$ &(25\%) &3/2 &$ -1079.7547930 $&$359373.57 $&$3.8655885[6]$& $-4.3859792[5]$& 2.281335[3] \\ 
$2s2p^4$ $^4P$ &(96\%) &+ $2s2p^4$ $^2D$ &(4\%) &5/2 &$ -1077.7523819 $&$798851.99 $&$3.8577487[6]$& $-5.8302096[5]$& 2.174762[3] \\ 
&(97\%) &+ $2s2p^4$ $^2D$ &(2\%) &3/2 &$ -1077.3852838 $&$879420.70 $&$3.8566594[6]$& $-5.8368749[5]$& 2.174486[3] \\ 
&(93\%) &+ $2s2p^4$ $^2S$ &(6\%) &1/2 &$ -1077.2776240 $&$903049.29 $&$3.8562797[6]$& $-5.8330568[5]$& 2.174446[3] \\ 
$2s2p^4$ $^2D$ &(91\%) &+ $2s2p^4$ $^2P$ &(6\%) &3/2 &$ -1076.3455565 $&$1107614.46 $&$3.8529008[6]$& $-5.8220341[5]$& 2.172855[3] \\ 
&(96\%) &+ $2s2p^4$ $^4P$ &(4\%) &5/2 &$ -1076.2504237 $&$1128493.69 $&$3.8527525[6]$& $-5.8298115[5]$& 2.172970[3] \\ 
$2s2p^4$ $^2S$ &(69\%) &+ $2s2p^4$ $^2P$ &(27\%) &1/2 &$ -1075.6147692 $&$1268003.72 $&$3.8502822[6]$& $-5.7788716[5]$& 2.172149[3] \\ 
$2s2p^4$ $^2P$ &(93\%) &+ $2s2p^4$ $^2D$ &(7\%) &3/2 &$ -1075.3840156 $&$1318648.30 $&$3.8495953[6]$& $-5.8061917[5]$& 2.169667[3] \\ 
&(73\%) &+ $2s2p^4$ $^2S$ &(25\%) &1/2 &$ -1074.8542716 $&$1434913.66 $&$3.8480800[6]$& $-5.8084545[5]$& 2.169995[3] \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1071.9606492 $&$2069990.35 $&$3.8370852[6]$& $-7.1953931[5]$& 2.065126[3] \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1071.3787472 $&$2197703.06 $&$3.8354811[6]$& $-7.2150872[5]$& 2.064203[3] \\ 
\hline&&&& \multicolumn{3}{c}{Ni~XXII} \\ \hline
$2s^22p^3$ $^4S^o$ &(80\%) &+ $2s^22p^3$ $^2P^o$ &(15\%) &3/2 &$ -1167.9496295 $&$0.00 $&$4.1780470[6]$& $-4.7347386[5]$& 2.692259[3] \\ 
$2s^22p^3$ $^2D^o$ &(70\%) &+ $2s^22p^3$ $^2P^o$ &(16\%) &3/2 &$ -1167.2308798 $&$157747.33 $&$4.1756077[6]$& $-4.7353709[5]$& 2.692071[3] \\ 
&(100\%) &&&5/2 &$ -1166.9945181 $&$209622.73 $&$4.1750573[6]$& $-4.7387826[5]$& 2.692419[3] \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1166.5690300 $&$303006.56 $&$4.1733976[6]$& $-4.7509094[5]$& 2.689401[3] \\ 
&(67\%) &+ $2s^22p^3$ $^2D^o$ &(26\%) &3/2 &$ -1166.1254521 $&$400360.66 $&$4.1723130[6]$& $-4.7703587[5]$& 2.689232[3] \\ 
$2s2p^4$ $^4P$ &(96\%) &+ $2s2p^4$ $^2D$ &(4\%) &5/2 &$ -1164.0864174 $&$847877.02 $&$4.1642588[6]$& $-6.3377458[5]$& 2.562495[3] \\ 
&(96\%) &+ $2s2p^4$ $^2D$ &(2\%) &3/2 &$ -1163.6544850 $&$942675.23 $&$4.1629644[6]$& $-6.3453600[5]$& 2.562122[3] \\ 
&(92\%) &+ $2s2p^4$ $^2S$ &(8\%) &1/2 &$ -1163.5407280 $&$967642.00 $&$4.1625425[6]$& $-6.3398295[5]$& 2.562090[3] \\ 
$2s2p^4$ $^2D$ &(89\%) &+ $2s2p^4$ $^2P$ &(8\%) &3/2 &$ -1162.5897286 $&$1176362.24 $&$4.1591109[6]$& $-6.3298724[5]$& 2.560248[3] \\ 
&(96\%) &+ $2s2p^4$ $^4P$ &(4\%) &5/2 &$ -1162.4659969 $&$1203518.20 $&$4.1588998[6]$& $-6.3392578[5]$& 2.560399[3] \\ 
$2s2p^4$ $^2S$ &(65\%) &+ $2s2p^4$ $^2P$ &(29\%) &1/2 &$ -1161.8214180 $&$1344986.92 $&$4.1563688[6]$& $-6.2873672[5]$& 2.559387[3] \\ 
$2s2p^4$ $^2P$ &(91\%) &+ $2s2p^4$ $^2D$ &(8\%) &3/2 &$ -1161.5735799 $&$1399381.10 $&$4.1556473[6]$& $-6.3153255[5]$& 2.556680[3] \\ 
&(71\%) &+ $2s2p^4$ $^2S$ &(27\%) &1/2 &$ -1160.9476140 $&$1536764.72 $&$4.1538328[6]$& $-6.3181701[5]$& 2.557019[3] \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1157.9681296 $&$2190685.95 $&$4.1424290[6]$& $-7.8258791[5]$& 2.432166[3] \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1157.2826641 $&$2341128.24 $&$4.1405181[6]$& $-7.8490245[5]$& 2.430960[3] \\ 
\hline&&&& \multicolumn{3}{c}{Cu~XXIII} \\ \hline
$2s^22p^3$ $^4S^o$ &(76\%) &+ $2s^22p^3$ $^2P^o$ &(18\%) &3/2 &$ -1257.9512168 $&$0.00 $&$4.4971379[6]$& $-5.1277119[5]$& 3.158741[3] \\ 
$2s^22p^3$ $^2D^o$ &(67\%) &+ $2s^22p^3$ $^4S^o$ &(18\%) &3/2 &$ -1257.1714840 $&$171131.56 $&$4.4945571[6]$& $-5.1311377[5]$& 3.158547[3] \\ 
&(100\%) &&&5/2 &$ -1256.9017827 $&$230324.15 $&$4.4938991[6]$& $-5.1344978[5]$& 3.158909[3] \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1256.4547654 $&$328433.10 $&$4.4921442[6]$& $-5.1466455[5]$& 3.155476[3] \\ 
&(66\%) &+ $2s^22p^3$ $^2D^o$ &(27\%) &3/2 &$ -1255.9135458 $&$447217.08 $&$4.4907845[6]$& $-5.1700241[5]$& 3.155155[3] \\ 
$2s2p^4$ $^4P$ &(95\%) &+ $2s2p^4$ $^2D$ &(5\%) &5/2 &$ -1253.8490764 $&$900315.73 $&$4.4825202[6]$& $-6.8649558[5]$& 3.005225[3] \\ 
&(95\%) &+ $2s2p^4$ $^2D$ &(3\%) &3/2 &$ -1253.3449811 $&$1010951.85 $&$4.4809955[6]$& $-6.8734955[5]$& 3.004722[3] \\ 
&(90\%) &+ $2s2p^4$ $^2S$ &(10\%) &1/2 &$ -1253.2276818 $&$1036696.08 $&$4.4805389[6]$& $-6.8658784[5]$& 3.004711[3] \\ 
$2s2p^4$ $^2D$ &(87\%) &+ $2s2p^4$ $^2P$ &(9\%) &3/2 &$ -1252.2567891 $&$1249782.39 $&$4.4770627[6]$& $-6.8575690[5]$& 3.002590[3] \\ 
&(95\%) &+ $2s2p^4$ $^4P$ &(5\%) &5/2 &$ -1252.0987989 $&$1284457.23 $&$4.4767696[6]$& $-6.8687115[5]$& 3.002782[3] \\ 
$2s2p^4$ $^2S$ &(61\%) &+ $2s2p^4$ $^2P$ &(31\%) &1/2 &$ -1251.4465708 $&$1427604.75 $&$4.4742029[6]$& $-6.8162964[5]$& 3.001549[3] \\ 
$2s2p^4$ $^2P$ &(89\%) &+ $2s2p^4$ $^2D$ &(10\%) &3/2 &$ -1251.1806555 $&$1485966.41 $&$4.4734261[6]$& $-6.8443280[5]$& 2.998625[3] \\ 
&(69\%) &+ $2s2p^4$ $^2S$ &(28\%) &1/2 &$ -1250.4463441 $&$1647129.12 $&$4.4712781[6]$& $-6.8480804[5]$& 2.998953[3] \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1247.3909501 $&$2317710.59 $&$4.4595072[6]$& $-8.4812939[5]$& 2.851085[3] \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1246.5884954 $&$2493829.02 $&$4.4572473[6]$& $-8.5083246[5]$& 2.849526[3] \\ 
\hline&&&& \multicolumn{3}{c}{Zn~XXIV} \\ \hline
$2s^22p^3$ $^4S^o$ &(71\%) &+ $2s^22p^3$ $^2P^o$ &(21\%) &3/2 &$ -1351.4135051 $&$0.00 $&$4.8280682[6]$& $-5.5349366[5]$& 3.689959[3] \\ 
$2s^22p^3$ $^2D^o$ &(65\%) &+ $2s^22p^3$ $^4S^o$ &(22\%) &3/2 &$ -1350.5572532 $&$187925.56 $&$4.8253026[6]$& $-5.5417737[5]$& 3.689751[3] \\ 
&(100\%) &&&5/2 &$ -1350.2548152 $&$254303.01 $&$4.8245371[6]$& $-5.5450009[5]$& 3.690120[3] \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1349.7857948 $&$357241.10 $&$4.8226836[6]$& $-5.5569732[5]$& 3.686241[3] \\ 
&(64\%) &+ $2s^22p^3$ $^2D^o$ &(27\%) &3/2 &$ -1349.1324519 $&$500633.29 $&$4.8210034[6]$& $-5.5848568[5]$& 3.685704[3] \\ 
$2s2p^4$ $^4P$ &(94\%) &+ $2s2p^4$ $^2D$ &(6\%) &5/2 &$ -1347.0556898 $&$956429.87 $&$4.8125814[6]$& $-7.4117686[5]$& 3.509195[3] \\ 
&(94\%) &+ $2s2p^4$ $^2D$ &(4\%) &3/2 &$ -1346.4721917 $&$1084492.90 $&$4.8107983[6]$& $-7.4211265[5]$& 3.508524[3] \\ 
&(87\%) &+ $2s2p^4$ $^2S$ &(13\%) &1/2 &$ -1346.3545120 $&$1110320.60 $&$4.8103121[6]$& $-7.4110153[5]$& 3.508552[3] \\ 
$2s2p^4$ $^2D$ &(84\%) &+ $2s2p^4$ $^2P$ &(11\%) &3/2 &$ -1345.3606251 $&$1328453.56 $&$4.8067918[6]$& $-7.4051845[5]$& 3.506116[3] \\ 
&(94\%) &+ $2s2p^4$ $^4P$ &(6\%) &5/2 &$ -1345.1624722 $&$1371943.10 $&$4.8063980[6]$& $-7.4181480[5]$& 3.506348[3] \\ 
$2s2p^4$ $^2S$ &(58\%) &+ $2s2p^4$ $^2P$ &(33\%) &1/2 &$ -1344.5034836 $&$1516574.36 $&$4.8037926[6]$& $-7.3655159[5]$& 3.504859[3] \\ 
$2s2p^4$ $^2P$ &(87\%) &+ $2s2p^4$ $^2D$ &(12\%) &3/2 &$ -1344.2185453 $&$1579111.09 $&$4.8029639[6]$& $-7.3933743[5]$& 3.501722[3] \\ 
&(66\%) &+ $2s2p^4$ $^2S$ &(30\%) &1/2 &$ -1343.3628095 $&$1766923.39 $&$4.8004369[6]$& $-7.3982828[5]$& 3.502011[3] \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1340.2424212 $&$2451769.44 $&$4.7883206[6]$& $-9.1613785[5]$& 3.327740[3] \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1339.3083936 $&$2656764.79 $&$4.7856658[6]$& $-9.1927608[5]$& 3.325742[3] \\ 
\hline&&&& \multicolumn{3}{c}{Ga~XXV} \\ \hline
$2s^22p^3$ $^4S^o$ &(66\%) &+ $2s^22p^3$ $^2P^o$ &(24\%) &3/2 &$ -1448.3533909 $&$0.00 $&$5.1708351[6]$& $-5.9562394[5]$& 4.291029[3] \\ 
$2s^22p^3$ $^2D^o$ &(62\%) &+ $2s^22p^3$ $^4S^o$ &(26\%) &3/2 &$ -1447.4026894 $&$208654.85 $&$5.1678320[6]$& $-5.9670960[5]$& 4.290787[3] \\ 
&(100\%) &&&5/2 &$ -1447.0686964 $&$281957.83 $&$5.1669622[6]$& $-5.9701348[5]$& 4.291154[3] \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1446.5771895 $&$389831.14 $&$5.1650069[6]$& $-5.9817267[5]$& 4.286803[3] \\ 
&(63\%) &+ $2s^22p^3$ $^2D^o$ &(28\%) &3/2 &$ -1445.7959914 $&$561284.29 $&$5.1629564[6]$& $-6.0147339[5]$& 4.285970[3] \\ 
$2s2p^4$ $^4P$ &(93\%) &+ $2s2p^4$ $^2D$ &(7\%) &5/2 &$ -1443.7211811 $&$1016652.50 $&$5.1544188[6]$& $-7.9779011[5]$& 4.079200[3] \\ 
&(92\%) &+ $2s2p^4$ $^2D$ &(5\%) &3/2 &$ -1443.0514079 $&$1163650.72 $&$5.1523503[6]$& $-7.9878698[5]$& 4.078309[3] \\ 
&(85\%) &+ $2s2p^4$ $^2S$ &(15\%) &1/2 &$ -1442.9369466 $&$1188772.06 $&$5.1518442[6]$& $-7.9749171[5]$& 4.078406[3] \\ 
$2s2p^4$ $^2D$ &(80\%) &+ $2s2p^4$ $^2P$ &(12\%) &3/2 &$ -1441.9147341 $&$1413121.77 $&$5.1482751[6]$& $-7.9725591[5]$& 4.075620[3] \\ 
&(93\%) &+ $2s2p^4$ $^4P$ &(7\%) &5/2 &$ -1441.6705799 $&$1466707.42 $&$5.1477604[6]$& $-7.9873161[5]$& 4.075887[3] \\ 
$2s2p^4$ $^2S$ &(54\%) &+ $2s2p^4$ $^2P$ &(35\%) &1/2 &$ -1441.0050493 $&$1612774.51 $&$5.1451194[6]$& $-7.9348490[5]$& 4.074103[3] \\ 
$2s2p^4$ $^2P$ &(85\%) &+ $2s2p^4$ $^2D$ &(14\%) &3/2 &$ -1440.7006415 $&$1679584.30 $&$5.1442351[6]$& $-7.9621352[5]$& 4.070764[3] \\ 
&(64\%) &+ $2s2p^4$ $^2S$ &(31\%) &1/2 &$ -1439.7092770 $&$1897163.65 $&$5.1412839[6]$& $-7.9685558[5]$& 4.070979[3] \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1436.5363164 $&$2593547.99 $&$5.1288572[6]$& $-9.8658643[5]$& 3.866613[3] \\ 
&(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1435.4549165 $&$2830887.82 $&$5.1257578[6]$& $-9.9020978[5]$& 3.864078[3] \\ 
\hline&&&& \multicolumn{3}{c}{Ge~XXVI} \\ \hline
$2s^22p^3$ $^4S^o$ &(62\%) &+ $2s^22p^3$ $^2P^o$ &(26\%) &3/2 &$ -1548.7885785 $&$0.00 $&$5.5254610[6]$& $-6.3914430[5]$& 4.971268[3] \\ 
$2s^22p^3$ $^2D^o$ &(60\%) &+ $2s^22p^3$ $^4S^o$ &(29\%) &3/2 &$ -1547.7234602 $&$233766.44 $&$5.5221569[6]$& $-6.4069067[5]$& 4.970957[3] \\ 
&(100\%) &&&5/2 &$ -1547.3594671 $&$313653.68 $&$5.5211888[6]$& $-6.4097340[5]$& 4.971318[3] \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1546.8449816 $&$426570.19 $&$5.5191282[6]$& $-6.4207325[5]$& 4.966467[3] \\ 
&(62\%) &+ $2s^22p^3$ $^2D^o$ &(28\%) &3/2 &$ -1545.9188916 $&$629823.44 $&$5.5166539[6]$& $-6.4595257[5]$& 4.965241[3] \\ 
$2s2p^4$ $^4P$ &(92\%) &+ $2s2p^4$ $^2D$ &(8\%) &5/2 &$ -1543.8616581 $&$1081333.99 $&$5.5080481[6]$& $-8.5631090[5]$& 4.724023[3] \\ 
&(89\%) &+ $2s2p^4$ $^2D$ &(7\%) &3/2 &$ -1543.0994578 $&$1248617.63 $&$5.5056666[6]$& $-8.5733545[5]$& 4.722845[3] \\ 
&(81\%) &+ $2s2p^4$ $^2S$ &(18\%) &1/2 &$ -1542.9919980 $&$1272202.33 $&$5.5051526[6]$& $-8.5573125[5]$& 4.723051[3] \\ 
$2s2p^4$ $^2D$ &(76\%) &+ $2s2p^4$ $^2P$ &(13\%) &3/2 &$ -1541.9332756 $&$1504565.03 $&$5.5015233[6]$& $-8.5596107[5]$& 4.719882[3] \\ 
&(92\%) &+ $2s2p^4$ $^4P$ &(8\%) &5/2 &$ -1541.6377123 $&$1569433.66 $&$5.5008660[6]$& $-8.5760071[5]$& 4.720168[3] \\ 
$2s2p^4$ $^2S$ &(49\%) &+ $2s2p^4$ $^2P$ &(37\%) &1/2 &$ -1540.9651827 $&$1717036.85 $&$5.4981910[6]$& $-8.5240807[5]$& 4.718044[3] \\ 
$2s2p^4$ $^2P$ &(82\%) &+ $2s2p^4$ $^2D$ &(17\%) &3/2 &$ -1540.6413421 $&$1788111.65 $&$5.4972486[6]$& $-8.5503888[5]$& 4.714519[3] \\ 
&(62\%) &+ $2s2p^4$ $^2S$ &(32\%) &1/2 &$ -1539.4989184 $&$2038844.66 $&$5.4938239[6]$& $-8.5587455[5]$& 4.714614[3] \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -1536.2872662 $&$2743720.81 $&$5.4811265[6]$& $-1.0594462[6]$& 4.475955[3] \\ 
&(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1535.0414215 $&$3017152.13 $&$5.4775274[6]$& $-1.0636082[6]$& 4.472765[3] \\ 
\hline&&&& \multicolumn{3}{c}{As~XXVII} \\ \hline
$2s^22p^3$ $^4S^o$ &(58\%) &+ $2s^22p^3$ $^2P^o$ &(29\%) &3/2 &$ -1652.7374195 $&$0.00 $&$5.8919747[6]$& $-6.8403583[5]$& 5.742124[3] \\ 
$2s^22p^3$ $^2D^o$ &(58\%) &+ $2s^22p^3$ $^4S^o$ &(33\%) &3/2 &$ -1651.5362097 $&$263635.08 $&$5.8882995[6]$& $-6.8610038[5]$& 5.741693[3] \\ 
&(100\%) &&&5/2 &$ -1651.1439525 $&$349725.59 $&$5.8872405[6]$& $-6.8636264[5]$& 5.742043[3] \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1650.6059901 $&$467794.68 $&$5.8850712[6]$& $-6.8738124[5]$& 5.736665[3] \\ 
&(61\%) &+ $2s^22p^3$ $^2D^o$ &(29\%) &3/2 &$ -1649.5166099 $&$706885.99 $&$5.8821147[6]$& $-6.9190984[5]$& 5.734926[3] \\ 
$2s2p^4$ $^4P$ &(91\%) &+ $2s2p^4$ $^2D$ &(9\%) &5/2 &$ -1647.4940031 $&$1150796.86 $&$5.8734916[6]$& $-9.1671371[5]$& 5.454459[3] \\ 
&(85\%) &+ $2s2p^4$ $^2D$ &(9\%) &3/2 &$ -1646.6343239 $&$1339474.62 $&$5.8707730[6]$& $-9.1771881[5]$& 5.452913[3] \\ 
&(78\%) &+ $2s2p^4$ $^2S$ &(21\%) &1/2 &$ -1646.5374846 $&$1360728.40 $&$5.8702640[6]$& $-9.1579553[5]$& 5.453282[3] \\ 
$2s2p^4$ $^2D$ &(72\%) &+ $2s2p^4$ $^2P$ &(14\%) &3/2 &$ -1645.4307191 $&$1603635.35 $&$5.8665520[6]$& $-9.1662647[5]$& 5.449694[3] \\ 
&(91\%) &+ $2s2p^4$ $^4P$ &(9\%) &5/2 &$ -1645.0791832 $&$1680788.55 $&$5.8657323[6]$& $-9.1840046[5]$& 5.449972[3] \\ 
$2s2p^4$ $^2S$ &(45\%) &+ $2s2p^4$ $^2P$ &(39\%) &1/2 &$ -1644.3985213 $&$1830176.56 $&$5.8630216[6]$& $-9.1329586[5]$& 5.447458[3] \\ 
$2s2p^4$ $^2P$ &(80\%) &+ $2s2p^4$ $^2D$ &(19\%) &3/2 &$ -1644.0558002 $&$1905395.16 $&$5.8620211[6]$& $-9.1579004[5]$& 5.443760[3] \\ 
&(60\%) &+ $2s2p^4$ $^2S$ &(33\%) &1/2 &$ -1642.7455364 $&$2192964.82 $&$5.8580694[6]$& $-9.1686914[5]$& 5.443682[3] \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -1639.5106290 $&$2902944.89 $&$5.8451449[6]$& $-1.1346871[6]$& 5.165912[3] \\ 
&(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1638.0819331 $&$3216507.39 $&$5.8409882[6]$& $-1.1394447[6]$& 5.161925[3] \\ 
\hline&&&& \multicolumn{3}{c}{Se~XXVIII} \\ \hline
$2s^22p^3$ $^4S^o$ &(54\%) &+ $2s^22p^3$ $^2P^o$ &(31\%) &3/2 &$ -1760.2184909 $&$0.00 $&$6.2703715[6]$& $-7.3027817[5]$& 6.611040[3] \\ 
$2s^22p^3$ $^2D^o$ &(56\%) &+ $2s^22p^3$ $^4S^o$ &(36\%) &3/2 &$ -1758.8580496 $&$298582.34 $&$6.2662481[6]$& $-7.3291851[5]$& 6.610419[3] \\ 
&(100\%) &&&5/2 &$ -1758.4392957 $&$390488.19 $&$6.2651071[6]$& $-7.3316319[5]$& 6.610757[3] \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1757.8773535 $&$513820.25 $&$6.2628252[6]$& $-7.3407852[5]$& 6.604826[3] \\ 
&(60\%) &+ $2s^22p^3$ $^2D^o$ &(29\%) &3/2 &$ -1756.6048653 $&$793099.12 $&$6.2593240[6]$& $-7.3933140[5]$& 6.602433[3] \\ 
$2s2p^4$ $^4P$ &(90\%) &+ $2s2p^4$ $^2D$ &(10\%) &5/2 &$ -1754.6354142 $&$1225343.66 $&$6.2507396[6]$& $-9.7897176[5]$& 6.277481[3] \\ 
&(81\%) &+ $2s2p^4$ $^2D$ &(11\%) &3/2 &$ -1753.6746587 $&$1436205.13 $&$6.2476628[6]$& $-9.7989709[5]$& 6.275464[3] \\ 
&(75\%) &+ $2s2p^4$ $^2S$ &(25\%) &1/2 &$ -1753.5915046 $&$1454455.33 $&$6.2471720[6]$& $-9.7766191[5]$& 6.276066[3] \\ 
$2s2p^4$ $^2D$ &(67\%) &+ $2s2p^4$ $^4P$ &(18\%) &3/2 &$ -1752.4214052 $&$1711262.46 $&$6.2433434[6]$& $-9.7924272[5]$& 6.272026[3] \\ 
&(90\%) &+ $2s2p^4$ $^4P$ &(10\%) &5/2 &$ -1752.0105758 $&$1801429.09 $&$6.2423443[6]$& $-9.8110789[5]$& 6.272256[3] \\ 
$2s2p^4$ $^2P$ &(41\%) &+ $2s2p^4$ $^2S$ &(41\%) &1/2 &$ -1751.3200272 $&$1952987.00 $&$6.2395935[6]$& $-9.7611825[5]$& 6.269297[3] \\ 
&(78\%) &+ $2s2p^4$ $^2D$ &(21\%) &3/2 &$ -1750.9594740 $&$2032119.27 $&$6.2385366[6]$& $-9.7844221[5]$& 6.265443[3] \\ 
&(58\%) &+ $2s2p^4$ $^2S$ &(34\%) &1/2 &$ -1749.4631177 $&$2360531.51 $&$6.2340002[6]$& $-9.7982205[5]$& 6.265127[3] \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -1746.2220466 $&$3071864.37 $&$6.2208993[6]$& $-1.2122769[6]$& 5.943000[3] \\ 
&(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1744.5906993 $&$3429903.71 $&$6.2161210[6]$& $-1.2176910[6]$& 5.938053[3] \\ 
\hline&&&& \multicolumn{3}{c}{Br~XXIX} \\ \hline
$2s^22p^3$ $^4S^o$ &(50\%) &+ $2s^22p^3$ $^2P^o$ &(33\%) &3/2 &$ -1871.2512225 $&$0.00 $&$6.6606602[6]$& $-7.7784916[5]$& 7.588448[3] \\ 
$2s^22p^3$ $^2D^o$ &(55\%) &+ $2s^22p^3$ $^4S^o$ &(39\%) &3/2 &$ -1869.7070847 $&$338899.07 $&$6.6560065[6]$& $-7.8112470[5]$& 7.587547[3] \\ 
&(100\%) &&&5/2 &$ -1869.2635338 $&$436247.23 $&$6.6547923[6]$& $-7.8135635[5]$& 7.587872[3] \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1868.6771056 $&$564953.36 $&$6.6523941[6]$& $-7.8214640[5]$& 7.581367[3] \\ 
&(59\%) &+ $2s^22p^3$ $^2D^o$ &(29\%) &3/2 &$ -1867.2002122 $&$889093.97 $&$6.6482800[6]$& $-7.8820311[5]$& 7.578150[3] \\ 
$2s2p^4$ $^4P$ &(89\%) &+ $2s2p^4$ $^2D$ &(11\%) &5/2 &$ -1865.3039913 $&$1305266.35 $&$6.6397981[6]$& $-1.0430573[6]$& 7.202901[3] \\ 
&(77\%) &+ $2s2p^4$ $^2D$ &(14\%) &3/2 &$ -1864.2402661 $&$1538727.05 $&$6.6363474[6]$& $-1.0438335[6]$& 7.200298[3] \\ 
&(71\%) &+ $2s2p^4$ $^2S$ &(28\%) &1/2 &$ -1864.1729603 $&$1553498.95 $&$6.6358861[6]$& $-1.0413102[6]$& 7.201217[3] \\ 
$2s2p^4$ $^2D$ &(62\%) &+ $2s2p^4$ $^4P$ &(23\%) &3/2 &$ -1862.9202368 $&$1828439.98 $&$6.6318933[6]$& $-1.0437958[6]$& 7.196689[3] \\ 
&(89\%) &+ $2s2p^4$ $^4P$ &(11\%) &5/2 &$ -1862.4483300 $&$1932011.54 $&$6.6307015[6]$& $-1.0456994[6]$& 7.196816[3] \\ 
$2s2p^4$ $^2P$ &(43\%) &+ $2s2p^4$ $^2S$ &(37\%) &1/2 &$ -1861.7456241 $&$2086237.65 $&$6.6279038[6]$& $-1.0408420[6]$& 7.193352[3] \\ 
&(75\%) &+ $2s2p^4$ $^2D$ &(24\%) &3/2 &$ -1861.3687164 $&$2168959.33 $&$6.6267946[6]$& $-1.0429698[6]$& 7.189361[3] \\ 
&(56\%) &+ $2s2p^4$ $^2S$ &(35\%) &1/2 &$ -1859.6664257 $&$2542568.95 $&$6.6216099[6]$& $-1.0447152[6]$& 7.188727[3] \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -1856.4379861 $&$3251129.52 $&$6.6083884[6]$& $-1.2921824[6]$& 6.816399[3] \\ 
&(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1854.5827297 $&$3658311.22 $&$6.6029215[6]$& $-1.2983177[6]$& 6.810300[3] \\ 
\hline&&&& \multicolumn{3}{c}{Kr~XXX} \\ \hline
$2s^22p^3$ $^4S^o$ &(47\%) &+ $2s^22p^3$ $^2P^o$ &(35\%) &3/2 &$ -1985.8542911 $&$0.00 $&$7.0628045[6]$& $-8.2672495[5]$& 8.678516[3] \\ 
$2s^22p^3$ $^2D^o$ &(53\%) &+ $2s^22p^3$ $^4S^o$ &(41\%) &3/2 &$ -1984.1007161 $&$384865.22 $&$7.0575340[6]$& $-8.3069863[5]$& 8.677224[3] \\ 
&(100\%) &&&5/2 &$ -1983.6339451 $&$487309.61 $&$7.0562551[6]$& $-8.3092252[5]$& 8.677535[3] \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &&&1/2 &$ -1983.0225237 $&$621501.10 $&$7.0537372[6]$& $-8.3156591[5]$& 8.670442[3] \\ 
&(59\%) &+ $2s^22p^3$ $^2D^o$ &(29\%) &3/2 &$ -1981.3183873 $&$995515.79 $&$7.0489376[6]$& $-8.3851045[5]$& 8.666204[3] \\ 
$2s2p^4$ $^4P$ &(88\%) &+ $2s2p^4$ $^2D$ &(12\%) &5/2 &$ -1979.5171106 $&$1390850.31 $&$7.0406279[6]$& $-1.1089408[6]$& 8.234569[3] \\ 
&(71\%) &+ $2s2p^4$ $^2D$ &(17\%) &3/2 &$ -1978.3502903 $&$1646937.77 $&$7.0367953[6]$& $-1.1094966[6]$& 8.231249[3] \\ 
&(68\%) &+ $2s2p^4$ $^2S$ &(31\%) &1/2 &$ -1978.2998867 $&$1658000.08 $&$7.0363712[6]$& $-1.1067201[6]$& 8.232580[3] \\ 
$2s2p^4$ $^2D$ &(57\%) &+ $2s2p^4$ $^4P$ &(28\%) &3/2 &$ -1976.9412418 $&$1956188.16 $&$7.0321506[6]$& $-1.1102631[6]$& 8.227523[3] \\ 
&(88\%) &+ $2s2p^4$ $^4P$ &(12\%) &5/2 &$ -1976.4081218 $&$2073194.48 $&$7.0307599[6]$& $-1.1121501[6]$& 8.227483[3] \\ 
$2s2p^4$ $^2P$ &(45\%) &+ $2s2p^4$ $^2S$ &(33\%) &1/2 &$ -1975.6906122 $&$2230669.62 $&$7.0279059[6]$& $-1.1074310[6]$& 8.223451[3] \\ 
&(73\%) &+ $2s2p^4$ $^2D$ &(26\%) &3/2 &$ -1975.2991518 $&$2316585.26 $&$7.0267505[6]$& $-1.1093460[6]$& 8.219347[3] \\ 
&(54\%) &+ $2s2p^4$ $^2S$ &(36\%) &1/2 &$ -1973.3693913 $&$2740118.71 $&$7.0208490[6]$& $-1.1115292[6]$& 8.218300[3] \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -1970.1742211 $&$3441377.49 $&$7.0075719[6]$& $-1.3743679[6]$& 7.789644[3] \\ 
&(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1968.0722776 $&$3902700.75 $&$7.0013426[6]$& $-1.3812935[6]$& 7.782176[3] \\ 
\hline&&&& \multicolumn{3}{c}{Mo~XXXVI} \\ \hline
$2s^22p^3$ $^2P^o$ &(41\%) &+ $2s^22p^3$ $^4S^o$ &(36\%) &3/2 &$ -2749.7273173 $&$0.00 $&$9.7261275[6]$& $-1.1458348[6]$& 1.855781[4] \\ 
$2s^22p^3$ $^4S^o$ &(50\%) &+ $2s^22p^3$ $^2D^o$ &(48\%) &3/2 &$ -2746.0988862 $&$796348.57 $&$9.7150883[6]$& $-1.1556487[6]$& 1.855011[4] \\ 
$2s^22p^3$ $^2D^o$ &(100\%) &&&5/2 &$ -2745.5180675 $&$923823.52 $&$9.7135763[6]$& $-1.1559409[6]$& 1.855036[4] \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &&&1/2 &$ -2744.7460262 $&$1093266.99 $&$9.7102563[6]$& $-1.1552912[6]$& 1.853940[4] \\ 
&(55\%) &+ $2s^22p^3$ $^2D^o$ &(29\%) &3/2 &$ -2741.1042042 $&$1892554.51 $&$9.6994982[6]$& $-1.1696174[6]$& 1.852247[4] \\ 
$2s2p^4$ $^4P$ &(83\%) &+ $2s2p^4$ $^2D$ &(17\%) &5/2 &$ -2740.4215834 $&$2042372.47 $&$9.6940252[6]$& $-1.5401785[6]$& 1.757102[4] \\ 
&(49\%) &+ $2s2p^4$ $^2S$ &(47\%) &1/2 &$ -2738.7235517 $&$2415047.34 $&$9.6877959[6]$& $-1.5348400[6]$& 1.756630[4] \\ 
$2s2p^4$ $^2D$ &(83\%) &+ $2s2p^4$ $^4P$ &(17\%) &5/2 &$ -2735.2190483 $&$3184196.90 $&$9.6777034[6]$& $-1.5483715[6]$& 1.755315[4] \\ 
$2s2p^4$ $^2P$ &(53\%) &+ $2s2p^4$ $^4P$ &(32\%) &1/2 &$ -2734.3534636 $&$3374170.78 $&$9.6742524[6]$& $-1.5440566[6]$& 1.754397[4] \\ 
&(44\%) &+ $2s2p^4$ $^2S$ &(38\%) &1/2 &$ -2730.0641923 $&$4315556.98 $&$9.6610009[6]$& $-1.5515314[6]$& 1.753265[4] \\ 
$2p^5$ $^2P^o$ &(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -2727.6045428 $&$4855387.65 $&$9.6490752[6]$& $-1.9131285[6]$& 1.658336[4] \\ 
&(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -2723.4503387 $&$5767130.03 $&$9.6364344[6]$& $-1.9265111[6]$& 1.656062[4] \\ 
%$1s(2).2s(2).2p(2)3P2_3P.3s_4P$   &(31\%) &+ $2s^22p^24s$ $^4P$ &(30\%) &3/2 &$ -2638.1669986 $&$24484659.11 $&$9.5871058[6]$& $-8.1497651[5]$& 1.898035[4] \\ 
%$1s(2).2s(2).2p(2)1D2_1D.3s_2D$   &(20\%) &+ $1s(2).2s(2).2p(2)1D2_1D.4s_2D$   &(20\%) &3/2 &$ -2637.4400386 $&$24644208.39 $&$9.5874350[6]$& $-7.7713434[5]$& 1.898268[4] \\ 
%$1s(2).2s(2).2p(2)3P2_3P.3d_4F$   &(28\%) &+ $1s(2).2s(2).2p(2)1S0_1S.3d_2D$   &(16\%) &3/2 &$ -2636.5947307 $&$24829732.03 $&$9.5320977[6]$& $-1.0388426[6]$& 1.858883[4] \\ 
\hline&&&& \multicolumn{3}{c}{W~LXVIII} \\ \hline
$2s^22p^3$ $^2P^o$ &(49\%) &+ $2s^22p^3$ $^2D^o$ &(27\%) &3/2 &$ -9302.7182563 $&$0.00 $&$3.1051381[7]$& $-3.2315779[6]$& 5.054766[5] \\ 
$2s^22p^3$ $^4S^o$ &(55\%) &+ $2s^22p^3$ $^2D^o$ &(45\%) &3/2 &$ -9251.0505799 $&$11339743.90 $&$3.0886313[7]$& $-3.4384315[6]$& 5.037473[5] \\ 
$2s^22p^3$ $^2D^o$ &(100\%) &&&5/2 &$ -9249.8310483 $&$11607400.14 $&$3.0882627[7]$& $-3.4385258[6]$& 5.037493[5] \\ 
$2s^22p^3$ $^2P^o$ &(100\%) &&&1/2 &$ -9248.3654393 $&$11929064.12 $&$3.0877449[7]$& $-3.4313786[6]$& 5.037197[5] \\ 
$2s2p^4$ $^2S$ &(65\%) &+ $2s2p^4$ $^4P$ &(25\%) &1/2 &$ -9235.2148740 $&$14815279.51 $&$3.0860275[7]$& $-4.4304563[6]$& 4.726262[5] \\ 
$2s2p^4$ $^2P$ &(52\%) &+ $2s2p^4$ $^2D$ &(35\%) &3/2 &$ -9234.9227026 $&$14879403.72 $&$3.0859816[7]$& $-4.4165435[6]$& 4.724963[5] \\ 
$2s^22p^3$ $^2P^o$ &(51\%) &+ $2s^22p^3$ $^2D^o$ &(28\%) &3/2 &$ -9196.4732118 $&$23318091.30 $&$3.0712310[7]$& $-3.6530543[6]$& 5.016029[5] \\ 
$2s2p^4$ $^4P$ &(85\%) &+ $2s2p^4$ $^2D$ &(10\%) &3/2 &$ -9186.2604959 $&$25559523.29 $&$3.0703680[7]$& $-4.6432241[6]$& 4.709432[5] \\ 
$2s2p^4$ $^2P$ &(65\%) &+ $2s2p^4$ $^4P$ &(35\%) &1/2 &$ -9182.3586975 $&$26415869.03 $&$3.0691766[7]$& $-4.6116068[6]$& 4.706982[5] \\ 
$2s2p^4$ $^2D$ &(55\%) &+ $2s2p^4$ $^2P$ &(44\%) &3/2 &$ -9181.8460915 $&$26528373.04 $&$3.0690350[7]$& $-4.6112499[6]$& 4.707171[5] \\ 
$2p^5$ $^2P^o$ &(99\%) &&&3/2 &$ -9168.5689588 $&$29442366.76 $&$3.0670564[7]$& $-5.6011064[6]$& 4.399653[5] \\ 
$2s2p^4$ $^4P$ &(40\%) &+ $2s2p^4$ $^2S$ &(35\%) &1/2 &$ -9130.0438073 $&$37897659.95 $&$3.0524448[7]$& $-4.8190543[6]$& 4.690210[5] \\ 
$2p^5$ $^2P^o$ &(100\%) &&&1/2 &$ -9115.7785445 $&$41028523.14 $&$3.0502636[7]$& $-5.7962112[6]$& 4.377606[5] \\ 
%$1s(2).2s(2).2p(2)1S0_1S.3d_2D$   &(27\%) &+ $1s(2).2s(2).2p(2)3P2_3P.3d_4D$   &(16\%) &5/2 &$ -8860.8547703 $&$96977822.89 $&$3.0990410[7]$& $-2.1616796[6]$& 5.061086[5] \\ 
%$1s(2).2s(2).2p(2)3P2_3P.3d_4F$   &(39\%) &+ $1s(2).2s(2).2p(2)1D2_1D.3d_2F$   &(20\%) &5/2 &$ -8827.8407299 $&$104223567.03 $&$3.0689136[7]$& $-3.3482871[6]$& 5.045280[5] \\ 
\end{longtable}
\begin{tabular}{lcccrrr@{}} 
\toprule
 &MCHF&&\multicolumn{3}{c}{MCDHF}\\
 \cline{4-6}
&\multicolumn{1}{c}{$K_{\rm SMS}^1$}&&$J$&\multicolumn{1}{c}{$K^1_{\rm SMS}$}&\multicolumn{1}{c}{$K_{\rm SMS}$}\\
\midrule
$2s^22p^3$ $^4S^o$  	& $-8.1008$	&&3/2	&$-8.0918$&$-8.0570$\\
$2s^22p^3$ $^2D^o$	&	$-8.0133$	&&5/2		&$-8.0086$&$-7.9746$\\
					& 		&&3/2		&$-8.0083$&$-7.9732$\\
$2s^22p^3$ $^2P^o$	&	$-8.0209$	&&1/2		&$-8.0207$&$-7.9865$\\
					&		&&3/2		&$-8.0204$&$-7.9873$\\
$2s2p^4$ $^4P$    	  	& $-11.1298$	&&5/2		&$-11.1401$&$-11.0858$\\
					&		&&3/2		&$-11.1326$&$-11.0879$\\
                    &        &&1/2		&$-11.1292$&$-11.0901$\\
$2s2p^4$ $^2D$  		&$-10.9247$		&&5/2		&$-10.9608$&$-10.9123$\\
					&		&&3/2		&$-10.9599$	&$-10.9109$\\
$2s2p^4$ $^2S$		&$-10.5174$	&&1/2	&$-10.5672$&$-10.5186$\\
$2s2p^4$ $^2P$		&$-10.4440$		&&3/2		&$-10.4310$	&$-10.3761$\\
             		&        		&&1/2		&$-10.4228$&$-10.3800$\\
$2p^5$ $^2P^o$		&$-13.4948$		&&3/2		&$-13.5525$&$-13.4843$\\
					&		&&1/2		&$-13.5426$&$-13.4911$\\
\bottomrule
\end{tabular}
